A Belief Propagation Approach for Direct Multipath-Based SLAM

In this work, we develop a multipath-based simultaneous localization and mapping (SLAM) method that can directly be applied to received radio signals. In existing multipath-based SLAM approaches, a channel estimator is used as a preprocessing stage that reduces data flow and computational complexity by extracting features related to multipath components (MPCs). We aim to avoid any preprocessing stage that may lead to a loss of relevant information. The presented method relies on a new statistical model for the data generation process of the received radio signal that can be represented by a factor graph. This factor graph is the starting point for the development of an efficient belief propagation (BP) method for multipath-based SLAM that directly uses received radio signals as measurements. Simulation results in a realistic scenario with a single-input single-output (SISO) channel demonstrate that the proposed direct method for radio-based SLAM outperforms state-of-the-art methods that rely on a channel estimator.

==> Figs/cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259608in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.274205in}{1.007877in}}%
\pgfpathlineto{\pgfqpoint{1.277394in}{1.008759in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{1.012290in}}%
\pgfpathlineto{\pgfqpoint{1.295781in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.300654in}{1.016222in}}%
\pgfpathlineto{\pgfqpoint{1.309531in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{1.312091in}{1.022000in}}%
\pgfpathlineto{\pgfqpoint{1.313931in}{1.022723in}}%
\pgfpathlineto{\pgfqpoint{1.316469in}{1.024087in}}%
\pgfpathlineto{\pgfqpoint{1.327845in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{1.329570in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{1.340537in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{1.347759in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{1.349330in}{1.047760in}}%
\pgfpathlineto{\pgfqpoint{1.350688in}{1.049847in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{1.366649in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{1.368120in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{1.370608in}{1.071273in}}%
\pgfpathlineto{\pgfqpoint{1.377269in}{1.079298in}}%
\pgfpathlineto{\pgfqpoint{1.378202in}{1.080742in}}%
\pgfpathlineto{\pgfqpoint{1.382620in}{1.086360in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.093020in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{1.390424in}{1.096230in}}%
\pgfpathlineto{\pgfqpoint{1.392026in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{1.393175in}{1.099681in}}%
\pgfpathlineto{\pgfqpoint{1.395914in}{1.104015in}}%
\pgfpathlineto{\pgfqpoint{1.397426in}{1.106021in}}%
\pgfpathlineto{\pgfqpoint{1.400502in}{1.110113in}}%
\pgfpathlineto{\pgfqpoint{1.401643in}{1.111959in}}%
\pgfpathlineto{\pgfqpoint{1.416572in}{1.133546in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{1.137238in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{1.421419in}{1.140768in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.142454in}}%
\pgfpathlineto{\pgfqpoint{1.442870in}{1.175596in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{1.178004in}}%
\pgfpathlineto{\pgfqpoint{1.447203in}{1.183702in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{1.452280in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{1.453432in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{1.458458in}{1.203041in}}%
\pgfpathlineto{\pgfqpoint{1.460071in}{1.207054in}}%
\pgfpathlineto{\pgfqpoint{1.461090in}{1.208498in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{1.215239in}}%
\pgfpathlineto{\pgfqpoint{1.466391in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{1.471390in}{1.228480in}}%
\pgfpathlineto{\pgfqpoint{1.472378in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.473457in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{1.474648in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{1.478050in}{1.241400in}}%
\pgfpathlineto{\pgfqpoint{1.478825in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{1.483757in}{1.251752in}}%
\pgfpathlineto{\pgfqpoint{1.485001in}{1.253518in}}%
\pgfpathlineto{\pgfqpoint{1.495873in}{1.275506in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{1.278475in}}%
\pgfpathlineto{\pgfqpoint{1.499810in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{1.501841in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{1.514921in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{1.517035in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{1.520370in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{1.528525in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{1.529516in}{1.347248in}}%
\pgfpathlineto{\pgfqpoint{1.531802in}{1.353026in}}%
\pgfpathlineto{\pgfqpoint{1.532978in}{1.356638in}}%
\pgfpathlineto{\pgfqpoint{1.533831in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{1.535071in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{1.536556in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{1.537800in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{1.539450in}{1.369638in}}%
\pgfpathlineto{\pgfqpoint{1.540848in}{1.373169in}}%
\pgfpathlineto{\pgfqpoint{1.542099in}{1.376138in}}%
\pgfpathlineto{\pgfqpoint{1.542596in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{1.544276in}{1.381515in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{1.382959in}}%
\pgfpathlineto{\pgfqpoint{1.546650in}{1.386731in}}%
\pgfpathlineto{\pgfqpoint{1.547759in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{1.549079in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{1.550372in}{1.397163in}}%
\pgfpathlineto{\pgfqpoint{1.552475in}{1.402540in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{1.556042in}{1.410645in}}%
\pgfpathlineto{\pgfqpoint{1.556971in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{1.559932in}{1.419232in}}%
\pgfpathlineto{\pgfqpoint{1.561905in}{1.424769in}}%
\pgfpathlineto{\pgfqpoint{1.562388in}{1.426534in}}%
\pgfpathlineto{\pgfqpoint{1.563902in}{1.431108in}}%
\pgfpathlineto{\pgfqpoint{1.565145in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{1.566729in}{1.437368in}}%
\pgfpathlineto{\pgfqpoint{1.568420in}{1.441059in}}%
\pgfpathlineto{\pgfqpoint{1.569244in}{1.443306in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.447961in}}%
\pgfpathlineto{\pgfqpoint{1.588748in}{1.491536in}}%
\pgfpathlineto{\pgfqpoint{1.589908in}{1.494906in}}%
\pgfpathlineto{\pgfqpoint{1.590727in}{1.496431in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{1.513042in}}%
\pgfpathlineto{\pgfqpoint{1.598794in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{1.523394in}}%
\pgfpathlineto{\pgfqpoint{1.602404in}{1.525722in}}%
\pgfpathlineto{\pgfqpoint{1.603964in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{1.644503in}{1.641200in}}%
\pgfpathlineto{\pgfqpoint{1.646041in}{1.645774in}}%
\pgfpathlineto{\pgfqpoint{1.646635in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{1.658860in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{1.660270in}{1.687904in}}%
\pgfpathlineto{\pgfqpoint{1.661044in}{1.689911in}}%
\pgfpathlineto{\pgfqpoint{1.662286in}{1.693762in}}%
\pgfpathlineto{\pgfqpoint{1.669357in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{1.669908in}{1.715510in}}%
\pgfpathlineto{\pgfqpoint{1.677914in}{1.736856in}}%
\pgfpathlineto{\pgfqpoint{1.678613in}{1.738782in}}%
\pgfpathlineto{\pgfqpoint{1.679896in}{1.742072in}}%
\pgfpathlineto{\pgfqpoint{1.683326in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{1.683967in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{1.685591in}{1.756758in}}%
\pgfpathlineto{\pgfqpoint{1.689230in}{1.767351in}}%
\pgfpathlineto{\pgfqpoint{1.690834in}{1.772085in}}%
\pgfpathlineto{\pgfqpoint{1.691639in}{1.774172in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{1.700369in}{1.798728in}}%
\pgfpathlineto{\pgfqpoint{1.703218in}{1.806030in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{1.817827in}}%
\pgfpathlineto{\pgfqpoint{1.708865in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{1.709739in}{1.824568in}}%
\pgfpathlineto{\pgfqpoint{1.711376in}{1.830506in}}%
\pgfpathlineto{\pgfqpoint{1.712345in}{1.832513in}}%
\pgfpathlineto{\pgfqpoint{1.713514in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{1.715913in}{1.840778in}}%
\pgfpathlineto{\pgfqpoint{1.718453in}{1.848964in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{1.721821in}{1.857711in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{1.861643in}}%
\pgfpathlineto{\pgfqpoint{1.724902in}{1.866699in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{1.881384in}}%
\pgfpathlineto{\pgfqpoint{1.729937in}{1.883791in}}%
\pgfpathlineto{\pgfqpoint{1.731603in}{1.888526in}}%
\pgfpathlineto{\pgfqpoint{1.734088in}{1.893502in}}%
\pgfpathlineto{\pgfqpoint{1.748871in}{1.940527in}}%
\pgfpathlineto{\pgfqpoint{1.750928in}{1.945744in}}%
\pgfpathlineto{\pgfqpoint{1.751765in}{1.947750in}}%
\pgfpathlineto{\pgfqpoint{1.763799in}{1.983781in}}%
\pgfpathlineto{\pgfqpoint{1.764443in}{1.985547in}}%
\pgfpathlineto{\pgfqpoint{1.771999in}{2.007776in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{2.014597in}}%
\pgfpathlineto{\pgfqpoint{1.780204in}{2.030005in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{1.782755in}{2.038912in}}%
\pgfpathlineto{\pgfqpoint{1.784018in}{2.043246in}}%
\pgfpathlineto{\pgfqpoint{1.785896in}{2.048783in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{1.788431in}{2.056888in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{2.059937in}}%
\pgfpathlineto{\pgfqpoint{1.792450in}{2.068283in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{2.072376in}}%
\pgfpathlineto{\pgfqpoint{1.795014in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{1.796353in}{2.080642in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{2.087623in}}%
\pgfpathlineto{\pgfqpoint{1.800575in}{2.093883in}}%
\pgfpathlineto{\pgfqpoint{1.801739in}{2.097815in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{2.100463in}}%
\pgfpathlineto{\pgfqpoint{1.805057in}{2.107926in}}%
\pgfpathlineto{\pgfqpoint{1.805962in}{2.110494in}}%
\pgfpathlineto{\pgfqpoint{1.807166in}{2.113865in}}%
\pgfpathlineto{\pgfqpoint{1.810104in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{2.126143in}}%
\pgfpathlineto{\pgfqpoint{1.820111in}{2.153427in}}%
\pgfpathlineto{\pgfqpoint{1.821346in}{2.157841in}}%
\pgfpathlineto{\pgfqpoint{1.823306in}{2.164341in}}%
\pgfpathlineto{\pgfqpoint{1.823996in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.209762in}}%
\pgfpathlineto{\pgfqpoint{1.840751in}{2.215379in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{2.269948in}}%
\pgfpathlineto{\pgfqpoint{1.860345in}{2.275486in}}%
\pgfpathlineto{\pgfqpoint{1.861499in}{2.279177in}}%
\pgfpathlineto{\pgfqpoint{1.862721in}{2.282708in}}%
\pgfpathlineto{\pgfqpoint{1.866509in}{2.294424in}}%
\pgfpathlineto{\pgfqpoint{1.872522in}{2.312801in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{2.319703in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{2.328369in}}%
\pgfpathlineto{\pgfqpoint{1.879202in}{2.330777in}}%
\pgfpathlineto{\pgfqpoint{1.880233in}{2.332783in}}%
\pgfpathlineto{\pgfqpoint{1.882292in}{2.339283in}}%
\pgfpathlineto{\pgfqpoint{1.882790in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{1.884477in}{2.345864in}}%
\pgfpathlineto{\pgfqpoint{1.886759in}{2.352605in}}%
\pgfpathlineto{\pgfqpoint{1.888403in}{2.357660in}}%
\pgfpathlineto{\pgfqpoint{1.900615in}{2.395457in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{2.397223in}}%
\pgfpathlineto{\pgfqpoint{1.909252in}{2.421939in}}%
\pgfpathlineto{\pgfqpoint{1.909988in}{2.424026in}}%
\pgfpathlineto{\pgfqpoint{1.912924in}{2.433897in}}%
\pgfpathlineto{\pgfqpoint{1.914422in}{2.438390in}}%
\pgfpathlineto{\pgfqpoint{1.916371in}{2.443286in}}%
\pgfpathlineto{\pgfqpoint{1.918071in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.920945in}{2.457409in}}%
\pgfpathlineto{\pgfqpoint{1.922206in}{2.461101in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{2.462947in}}%
\pgfpathlineto{\pgfqpoint{1.927733in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{1.929782in}{2.483250in}}%
\pgfpathlineto{\pgfqpoint{1.936359in}{2.501787in}}%
\pgfpathlineto{\pgfqpoint{1.937104in}{2.503954in}}%
\pgfpathlineto{\pgfqpoint{1.941635in}{2.517837in}}%
\pgfpathlineto{\pgfqpoint{1.945757in}{2.529874in}}%
\pgfpathlineto{\pgfqpoint{1.946877in}{2.533726in}}%
\pgfpathlineto{\pgfqpoint{1.947448in}{2.535331in}}%
\pgfpathlineto{\pgfqpoint{1.950010in}{2.543356in}}%
\pgfpathlineto{\pgfqpoint{1.953658in}{2.554751in}}%
\pgfpathlineto{\pgfqpoint{1.954922in}{2.559165in}}%
\pgfpathlineto{\pgfqpoint{1.955995in}{2.561813in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{2.581955in}}%
\pgfpathlineto{\pgfqpoint{1.964217in}{2.584604in}}%
\pgfpathlineto{\pgfqpoint{1.965448in}{2.589098in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{2.590943in}}%
\pgfpathlineto{\pgfqpoint{1.967617in}{2.595357in}}%
\pgfpathlineto{\pgfqpoint{1.968393in}{2.597443in}}%
\pgfpathlineto{\pgfqpoint{1.970263in}{2.601937in}}%
\pgfpathlineto{\pgfqpoint{1.971122in}{2.604666in}}%
\pgfpathlineto{\pgfqpoint{1.976961in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.978153in}{2.626814in}}%
\pgfpathlineto{\pgfqpoint{1.980930in}{2.634278in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{1.983659in}{2.642704in}}%
\pgfpathlineto{\pgfqpoint{1.985605in}{2.648161in}}%
\pgfpathlineto{\pgfqpoint{1.986939in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{2.001700in}{2.696470in}}%
\pgfpathlineto{\pgfqpoint{2.003070in}{2.700724in}}%
\pgfpathlineto{\pgfqpoint{2.004868in}{2.706501in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{2.709230in}}%
\pgfpathlineto{\pgfqpoint{2.007217in}{2.712841in}}%
\pgfpathlineto{\pgfqpoint{2.009810in}{2.721348in}}%
\pgfpathlineto{\pgfqpoint{2.011202in}{2.726243in}}%
\pgfpathlineto{\pgfqpoint{2.012659in}{2.730095in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{2.732101in}}%
\pgfpathlineto{\pgfqpoint{2.016575in}{2.741089in}}%
\pgfpathlineto{\pgfqpoint{2.018465in}{2.746385in}}%
\pgfpathlineto{\pgfqpoint{2.019718in}{2.750478in}}%
\pgfpathlineto{\pgfqpoint{2.021382in}{2.755052in}}%
\pgfpathlineto{\pgfqpoint{2.023168in}{2.760910in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{2.025142in}{2.765886in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{2.772065in}}%
\pgfpathlineto{\pgfqpoint{2.029346in}{2.777762in}}%
\pgfpathlineto{\pgfqpoint{2.030131in}{2.779769in}}%
\pgfpathlineto{\pgfqpoint{2.031335in}{2.783460in}}%
\pgfpathlineto{\pgfqpoint{2.032581in}{2.787312in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{2.794294in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{2.797664in}}%
\pgfpathlineto{\pgfqpoint{2.041031in}{2.811467in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{2.817325in}}%
\pgfpathlineto{\pgfqpoint{2.043606in}{2.818850in}}%
\pgfpathlineto{\pgfqpoint{2.046020in}{2.824788in}}%
\pgfpathlineto{\pgfqpoint{2.048115in}{2.831449in}}%
\pgfpathlineto{\pgfqpoint{2.052754in}{2.845252in}}%
\pgfpathlineto{\pgfqpoint{2.054673in}{2.849264in}}%
\pgfpathlineto{\pgfqpoint{2.100052in}{2.976940in}}%
\pgfpathlineto{\pgfqpoint{2.101451in}{2.982236in}}%
\pgfpathlineto{\pgfqpoint{2.102414in}{2.984162in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.993471in}}%
\pgfpathlineto{\pgfqpoint{2.107813in}{2.997403in}}%
\pgfpathlineto{\pgfqpoint{2.111605in}{3.007755in}}%
\pgfpathlineto{\pgfqpoint{2.112830in}{3.012329in}}%
\pgfpathlineto{\pgfqpoint{2.114557in}{3.016823in}}%
\pgfpathlineto{\pgfqpoint{2.115696in}{3.020114in}}%
\pgfpathlineto{\pgfqpoint{2.116433in}{3.022360in}}%
\pgfpathlineto{\pgfqpoint{2.119017in}{3.030466in}}%
\pgfpathlineto{\pgfqpoint{2.120383in}{3.034478in}}%
\pgfpathlineto{\pgfqpoint{2.126759in}{3.053818in}}%
\pgfpathlineto{\pgfqpoint{2.127588in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{2.129355in}{3.060318in}}%
\pgfpathlineto{\pgfqpoint{2.130989in}{3.064090in}}%
\pgfpathlineto{\pgfqpoint{2.132648in}{3.068263in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{3.073399in}}%
\pgfpathlineto{\pgfqpoint{2.141801in}{3.093300in}}%
\pgfpathlineto{\pgfqpoint{2.142857in}{3.096510in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{3.098918in}}%
\pgfpathlineto{\pgfqpoint{2.145375in}{3.103331in}}%
\pgfpathlineto{\pgfqpoint{2.147078in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{2.148411in}{3.111035in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{3.113684in}}%
\pgfpathlineto{\pgfqpoint{2.151081in}{3.118418in}}%
\pgfpathlineto{\pgfqpoint{2.152916in}{3.122832in}}%
\pgfpathlineto{\pgfqpoint{2.154336in}{3.127727in}}%
\pgfpathlineto{\pgfqpoint{2.156555in}{3.132783in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{3.140166in}}%
\pgfpathlineto{\pgfqpoint{2.170091in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{2.171417in}{3.170821in}}%
\pgfpathlineto{\pgfqpoint{2.172000in}{3.172345in}}%
\pgfpathlineto{\pgfqpoint{2.173444in}{3.175636in}}%
\pgfpathlineto{\pgfqpoint{2.174296in}{3.177321in}}%
\pgfpathlineto{\pgfqpoint{2.176103in}{3.183099in}}%
\pgfpathlineto{\pgfqpoint{2.176626in}{3.184704in}}%
\pgfpathlineto{\pgfqpoint{2.180292in}{3.193772in}}%
\pgfpathlineto{\pgfqpoint{2.181592in}{3.197383in}}%
\pgfpathlineto{\pgfqpoint{2.185887in}{3.209260in}}%
\pgfpathlineto{\pgfqpoint{2.187890in}{3.214396in}}%
\pgfpathlineto{\pgfqpoint{2.192262in}{3.226674in}}%
\pgfpathlineto{\pgfqpoint{2.198123in}{3.241600in}}%
\pgfpathlineto{\pgfqpoint{2.199256in}{3.244328in}}%
\pgfpathlineto{\pgfqpoint{2.217443in}{3.288144in}}%
\pgfpathlineto{\pgfqpoint{2.218443in}{3.291996in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{3.295046in}}%
\pgfpathlineto{\pgfqpoint{2.220686in}{3.297293in}}%
\pgfpathlineto{\pgfqpoint{2.223263in}{3.303311in}}%
\pgfpathlineto{\pgfqpoint{2.224777in}{3.307885in}}%
\pgfpathlineto{\pgfqpoint{2.248954in}{3.368393in}}%
\pgfpathlineto{\pgfqpoint{2.250993in}{3.373850in}}%
\pgfpathlineto{\pgfqpoint{2.252510in}{3.377943in}}%
\pgfpathlineto{\pgfqpoint{2.253239in}{3.379548in}}%
\pgfpathlineto{\pgfqpoint{2.253954in}{3.382276in}}%
\pgfpathlineto{\pgfqpoint{2.255445in}{3.386770in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{3.388937in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{3.393752in}}%
\pgfpathlineto{\pgfqpoint{2.260117in}{3.398005in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{3.399449in}}%
\pgfpathlineto{\pgfqpoint{2.286937in}{3.462846in}}%
\pgfpathlineto{\pgfqpoint{2.288071in}{3.464852in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{3.469266in}}%
\pgfpathlineto{\pgfqpoint{2.290619in}{3.471673in}}%
\pgfpathlineto{\pgfqpoint{2.292140in}{3.475605in}}%
\pgfpathlineto{\pgfqpoint{2.314098in}{3.527205in}}%
\pgfpathlineto{\pgfqpoint{2.314756in}{3.528569in}}%
\pgfpathlineto{\pgfqpoint{2.320983in}{3.543175in}}%
\pgfpathlineto{\pgfqpoint{2.321485in}{3.544699in}}%
\pgfpathlineto{\pgfqpoint{2.325084in}{3.554891in}}%
\pgfpathlineto{\pgfqpoint{2.326100in}{3.556737in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.560508in}}%
\pgfpathlineto{\pgfqpoint{2.340465in}{3.588355in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{3.590120in}}%
\pgfpathlineto{\pgfqpoint{2.343947in}{3.596540in}}%
\pgfpathlineto{\pgfqpoint{2.347778in}{3.606411in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{3.608337in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{3.609942in}}%
\pgfpathlineto{\pgfqpoint{2.351028in}{3.613312in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{3.616281in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{3.619331in}}%
\pgfpathlineto{\pgfqpoint{2.363874in}{3.640516in}}%
\pgfpathlineto{\pgfqpoint{2.365331in}{3.643486in}}%
\pgfpathlineto{\pgfqpoint{2.366561in}{3.646214in}}%
\pgfpathlineto{\pgfqpoint{2.368264in}{3.649183in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{3.675104in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{3.681363in}}%
\pgfpathlineto{\pgfqpoint{2.383145in}{3.683530in}}%
\pgfpathlineto{\pgfqpoint{2.384379in}{3.685536in}}%
\pgfpathlineto{\pgfqpoint{2.385376in}{3.687382in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{3.697814in}}%
\pgfpathlineto{\pgfqpoint{2.413254in}{3.746766in}}%
\pgfpathlineto{\pgfqpoint{2.414478in}{3.750216in}}%
\pgfpathlineto{\pgfqpoint{2.416926in}{3.754229in}}%
\pgfpathlineto{\pgfqpoint{2.418046in}{3.756476in}}%
\pgfpathlineto{\pgfqpoint{2.423259in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{2.425216in}{3.772285in}}%
\pgfpathlineto{\pgfqpoint{2.460845in}{3.848200in}}%
\pgfpathlineto{\pgfqpoint{2.461694in}{3.849885in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{3.854139in}}%
\pgfpathlineto{\pgfqpoint{2.476165in}{3.881102in}}%
\pgfpathlineto{\pgfqpoint{2.477035in}{3.882868in}}%
\pgfpathlineto{\pgfqpoint{2.481091in}{3.890973in}}%
\pgfpathlineto{\pgfqpoint{2.482586in}{3.893862in}}%
\pgfpathlineto{\pgfqpoint{2.484289in}{3.897312in}}%
\pgfpathlineto{\pgfqpoint{2.484944in}{3.899158in}}%
\pgfpathlineto{\pgfqpoint{2.486725in}{3.903251in}}%
\pgfpathlineto{\pgfqpoint{2.487969in}{3.906140in}}%
\pgfpathlineto{\pgfqpoint{2.488986in}{3.907584in}}%
\pgfpathlineto{\pgfqpoint{2.490625in}{3.911276in}}%
\pgfpathlineto{\pgfqpoint{2.534026in}{3.996099in}}%
\pgfpathlineto{\pgfqpoint{2.535691in}{3.998827in}}%
\pgfpathlineto{\pgfqpoint{2.536920in}{4.001154in}}%
\pgfpathlineto{\pgfqpoint{2.578190in}{4.083650in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{4.085817in}}%
\pgfpathlineto{\pgfqpoint{2.582466in}{4.091514in}}%
\pgfpathlineto{\pgfqpoint{2.584219in}{4.094805in}}%
\pgfpathlineto{\pgfqpoint{2.586508in}{4.099058in}}%
\pgfpathlineto{\pgfqpoint{2.587488in}{4.100582in}}%
\pgfpathlineto{\pgfqpoint{2.589876in}{4.105638in}}%
\pgfpathlineto{\pgfqpoint{2.591291in}{4.107805in}}%
\pgfpathlineto{\pgfqpoint{2.596198in}{4.117274in}}%
\pgfpathlineto{\pgfqpoint{2.598696in}{4.121848in}}%
\pgfpathlineto{\pgfqpoint{2.600072in}{4.124657in}}%
\pgfpathlineto{\pgfqpoint{2.601697in}{4.127626in}}%
\pgfpathlineto{\pgfqpoint{2.603468in}{4.130595in}}%
\pgfpathlineto{\pgfqpoint{2.604628in}{4.132521in}}%
\pgfpathlineto{\pgfqpoint{2.605684in}{4.135410in}}%
\pgfpathlineto{\pgfqpoint{2.607301in}{4.138299in}}%
\pgfpathlineto{\pgfqpoint{2.608459in}{4.140306in}}%
\pgfpathlineto{\pgfqpoint{2.610203in}{4.142392in}}%
\pgfpathlineto{\pgfqpoint{2.611458in}{4.144318in}}%
\pgfpathlineto{\pgfqpoint{2.614684in}{4.149695in}}%
\pgfpathlineto{\pgfqpoint{2.619141in}{4.157880in}}%
\pgfpathlineto{\pgfqpoint{2.620261in}{4.159325in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{4.161090in}}%
\pgfpathlineto{\pgfqpoint{2.623824in}{4.165664in}}%
\pgfpathlineto{\pgfqpoint{2.628921in}{4.176337in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{4.178022in}}%
\pgfpathlineto{\pgfqpoint{2.632355in}{4.182597in}}%
\pgfpathlineto{\pgfqpoint{2.633459in}{4.184523in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{4.187652in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{4.190943in}}%
\pgfpathlineto{\pgfqpoint{2.640941in}{4.196720in}}%
\pgfpathlineto{\pgfqpoint{2.642172in}{4.198486in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{4.269025in}}%
\pgfpathlineto{\pgfqpoint{2.685607in}{4.271352in}}%
\pgfpathlineto{\pgfqpoint{2.687030in}{4.274321in}}%
\pgfpathlineto{\pgfqpoint{2.707277in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{2.708953in}{4.309149in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{4.313081in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{4.332020in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{4.335551in}}%
\pgfpathlineto{\pgfqpoint{2.726496in}{4.337557in}}%
\pgfpathlineto{\pgfqpoint{2.738042in}{4.352644in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{4.354409in}}%
\pgfpathlineto{\pgfqpoint{2.753804in}{4.377681in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{4.379447in}}%
\pgfpathlineto{\pgfqpoint{2.760872in}{4.390441in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{4.392206in}}%
\pgfpathlineto{\pgfqpoint{2.764674in}{4.396299in}}%
\pgfpathlineto{\pgfqpoint{2.765850in}{4.398145in}}%
\pgfpathlineto{\pgfqpoint{2.767425in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{2.772583in}{4.409460in}}%
\pgfpathlineto{\pgfqpoint{2.773958in}{4.411948in}}%
\pgfpathlineto{\pgfqpoint{2.775724in}{4.414917in}}%
\pgfpathlineto{\pgfqpoint{2.780282in}{4.421738in}}%
\pgfpathlineto{\pgfqpoint{2.781490in}{4.423182in}}%
\pgfpathlineto{\pgfqpoint{2.802859in}{4.455121in}}%
\pgfpathlineto{\pgfqpoint{2.804246in}{4.456646in}}%
\pgfpathlineto{\pgfqpoint{2.805087in}{4.458091in}}%
\pgfpathlineto{\pgfqpoint{2.810661in}{4.466757in}}%
\pgfpathlineto{\pgfqpoint{2.812729in}{4.470529in}}%
\pgfpathlineto{\pgfqpoint{2.813842in}{4.472375in}}%
\pgfpathlineto{\pgfqpoint{2.815946in}{4.475745in}}%
\pgfpathlineto{\pgfqpoint{2.818705in}{4.479035in}}%
\pgfpathlineto{\pgfqpoint{2.820126in}{4.481122in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.485696in}}%
\pgfpathlineto{\pgfqpoint{2.836843in}{4.506481in}}%
\pgfpathlineto{\pgfqpoint{2.837910in}{4.507845in}}%
\pgfpathlineto{\pgfqpoint{2.839578in}{4.509851in}}%
\pgfpathlineto{\pgfqpoint{2.841927in}{4.513462in}}%
\pgfpathlineto{\pgfqpoint{2.843385in}{4.516993in}}%
\pgfpathlineto{\pgfqpoint{2.844687in}{4.518438in}}%
\pgfpathlineto{\pgfqpoint{2.846068in}{4.520444in}}%
\pgfpathlineto{\pgfqpoint{2.848374in}{4.522530in}}%
\pgfpathlineto{\pgfqpoint{2.849562in}{4.523975in}}%
\pgfpathlineto{\pgfqpoint{2.851114in}{4.525740in}}%
\pgfpathlineto{\pgfqpoint{2.862459in}{4.539543in}}%
\pgfpathlineto{\pgfqpoint{2.886387in}{4.574130in}}%
\pgfpathlineto{\pgfqpoint{2.888028in}{4.575735in}}%
\pgfpathlineto{\pgfqpoint{2.895150in}{4.585044in}}%
\pgfpathlineto{\pgfqpoint{2.896609in}{4.586810in}}%
\pgfpathlineto{\pgfqpoint{2.899602in}{4.590180in}}%
\pgfpathlineto{\pgfqpoint{2.902341in}{4.595155in}}%
\pgfpathlineto{\pgfqpoint{2.910036in}{4.604464in}}%
\pgfpathlineto{\pgfqpoint{2.992226in}{4.705979in}}%
\pgfpathlineto{\pgfqpoint{2.993576in}{4.707263in}}%
\pgfpathlineto{\pgfqpoint{2.995536in}{4.710794in}}%
\pgfpathlineto{\pgfqpoint{2.997417in}{4.713522in}}%
\pgfpathlineto{\pgfqpoint{2.998676in}{4.714967in}}%
\pgfpathlineto{\pgfqpoint{2.999773in}{4.716331in}}%
\pgfpathlineto{\pgfqpoint{3.001686in}{4.718578in}}%
\pgfpathlineto{\pgfqpoint{3.003261in}{4.720584in}}%
\pgfpathlineto{\pgfqpoint{3.004740in}{4.722189in}}%
\pgfpathlineto{\pgfqpoint{3.006925in}{4.725158in}}%
\pgfpathlineto{\pgfqpoint{3.007948in}{4.726202in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{4.728047in}}%
\pgfpathlineto{\pgfqpoint{3.010903in}{4.729652in}}%
\pgfpathlineto{\pgfqpoint{3.015003in}{4.735350in}}%
\pgfpathlineto{\pgfqpoint{3.017003in}{4.737918in}}%
\pgfpathlineto{\pgfqpoint{3.018823in}{4.739924in}}%
\pgfpathlineto{\pgfqpoint{3.020900in}{4.742412in}}%
\pgfpathlineto{\pgfqpoint{3.026457in}{4.749875in}}%
\pgfpathlineto{\pgfqpoint{3.028442in}{4.751480in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{4.756937in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{4.758542in}}%
\pgfpathlineto{\pgfqpoint{3.035993in}{4.760388in}}%
\pgfpathlineto{\pgfqpoint{3.042493in}{4.768894in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{4.771221in}}%
\pgfpathlineto{\pgfqpoint{3.048183in}{4.776357in}}%
\pgfpathlineto{\pgfqpoint{3.049779in}{4.779166in}}%
\pgfpathlineto{\pgfqpoint{3.051991in}{4.781252in}}%
\pgfpathlineto{\pgfqpoint{3.053113in}{4.782857in}}%
\pgfpathlineto{\pgfqpoint{3.057199in}{4.787833in}}%
\pgfpathlineto{\pgfqpoint{3.058531in}{4.789518in}}%
\pgfpathlineto{\pgfqpoint{3.061914in}{4.793370in}}%
\pgfpathlineto{\pgfqpoint{3.063539in}{4.794814in}}%
\pgfpathlineto{\pgfqpoint{3.064749in}{4.796259in}}%
\pgfpathlineto{\pgfqpoint{3.067398in}{4.799709in}}%
\pgfpathlineto{\pgfqpoint{3.068706in}{4.801314in}}%
\pgfpathlineto{\pgfqpoint{3.072970in}{4.805808in}}%
\pgfpathlineto{\pgfqpoint{3.076824in}{4.810222in}}%
\pgfpathlineto{\pgfqpoint{3.078434in}{4.812148in}}%
\pgfpathlineto{\pgfqpoint{3.079560in}{4.813271in}}%
\pgfpathlineto{\pgfqpoint{3.081661in}{4.815839in}}%
\pgfpathlineto{\pgfqpoint{3.083019in}{4.817204in}}%
\pgfpathlineto{\pgfqpoint{3.094280in}{4.829963in}}%
\pgfpathlineto{\pgfqpoint{3.095991in}{4.831408in}}%
\pgfpathlineto{\pgfqpoint{3.097114in}{4.833093in}}%
\pgfpathlineto{\pgfqpoint{3.098779in}{4.834537in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{4.836062in}}%
\pgfpathlineto{\pgfqpoint{3.102791in}{4.838951in}}%
\pgfpathlineto{\pgfqpoint{3.104600in}{4.840556in}}%
\pgfpathlineto{\pgfqpoint{3.107207in}{4.844087in}}%
\pgfpathlineto{\pgfqpoint{3.108143in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.111344in}{4.850025in}}%
\pgfpathlineto{\pgfqpoint{3.112476in}{4.851390in}}%
\pgfpathlineto{\pgfqpoint{3.113664in}{4.852834in}}%
\pgfpathlineto{\pgfqpoint{3.115330in}{4.855081in}}%
\pgfpathlineto{\pgfqpoint{3.118029in}{4.858291in}}%
\pgfpathlineto{\pgfqpoint{3.120353in}{4.860939in}}%
\pgfpathlineto{\pgfqpoint{3.122599in}{4.863908in}}%
\pgfpathlineto{\pgfqpoint{3.126754in}{4.867680in}}%
\pgfpathlineto{\pgfqpoint{3.128196in}{4.868964in}}%
\pgfpathlineto{\pgfqpoint{3.132133in}{4.873137in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{4.879156in}}%
\pgfpathlineto{\pgfqpoint{3.138741in}{4.880841in}}%
\pgfpathlineto{\pgfqpoint{3.140309in}{4.882205in}}%
\pgfpathlineto{\pgfqpoint{3.141457in}{4.883890in}}%
\pgfpathlineto{\pgfqpoint{3.144439in}{4.887421in}}%
\pgfpathlineto{\pgfqpoint{3.145979in}{4.889588in}}%
\pgfpathlineto{\pgfqpoint{3.155367in}{4.897533in}}%
\pgfpathlineto{\pgfqpoint{3.158964in}{4.902428in}}%
\pgfpathlineto{\pgfqpoint{3.160936in}{4.903953in}}%
\pgfpathlineto{\pgfqpoint{3.162159in}{4.905557in}}%
\pgfpathlineto{\pgfqpoint{3.164605in}{4.907564in}}%
\pgfpathlineto{\pgfqpoint{3.167111in}{4.910613in}}%
\pgfpathlineto{\pgfqpoint{3.168676in}{4.912058in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{4.921045in}}%
\pgfpathlineto{\pgfqpoint{3.179495in}{4.922249in}}%
\pgfpathlineto{\pgfqpoint{3.181734in}{4.923934in}}%
\pgfpathlineto{\pgfqpoint{3.196577in}{4.939101in}}%
\pgfpathlineto{\pgfqpoint{3.197882in}{4.940626in}}%
\pgfpathlineto{\pgfqpoint{3.210024in}{4.949935in}}%
\pgfpathlineto{\pgfqpoint{3.211224in}{4.951299in}}%
\pgfpathlineto{\pgfqpoint{3.216574in}{4.956676in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{4.958361in}}%
\pgfpathlineto{\pgfqpoint{3.267211in}{5.006029in}}%
\pgfpathlineto{\pgfqpoint{3.268730in}{5.007473in}}%
\pgfpathlineto{\pgfqpoint{3.269793in}{5.008918in}}%
\pgfpathlineto{\pgfqpoint{3.272386in}{5.011807in}}%
\pgfpathlineto{\pgfqpoint{3.273488in}{5.013572in}}%
\pgfpathlineto{\pgfqpoint{3.276001in}{5.015980in}}%
\pgfpathlineto{\pgfqpoint{3.277535in}{5.017825in}}%
\pgfpathlineto{\pgfqpoint{3.310351in}{5.049042in}}%
\pgfpathlineto{\pgfqpoint{3.313313in}{5.051610in}}%
\pgfpathlineto{\pgfqpoint{3.315018in}{5.053055in}}%
\pgfpathlineto{\pgfqpoint{3.317582in}{5.055863in}}%
\pgfpathlineto{\pgfqpoint{3.318915in}{5.057308in}}%
\pgfpathlineto{\pgfqpoint{3.321327in}{5.058913in}}%
\pgfpathlineto{\pgfqpoint{3.323088in}{5.060678in}}%
\pgfpathlineto{\pgfqpoint{3.325216in}{5.062123in}}%
\pgfpathlineto{\pgfqpoint{3.327714in}{5.064610in}}%
\pgfpathlineto{\pgfqpoint{3.330696in}{5.066777in}}%
\pgfpathlineto{\pgfqpoint{3.331697in}{5.067499in}}%
\pgfpathlineto{\pgfqpoint{3.334339in}{5.069666in}}%
\pgfpathlineto{\pgfqpoint{3.336751in}{5.072234in}}%
\pgfpathlineto{\pgfqpoint{3.338774in}{5.073839in}}%
\pgfpathlineto{\pgfqpoint{3.340927in}{5.075605in}}%
\pgfpathlineto{\pgfqpoint{3.342526in}{5.077210in}}%
\pgfpathlineto{\pgfqpoint{3.393070in}{5.121266in}}%
\pgfpathlineto{\pgfqpoint{3.394380in}{5.122390in}}%
\pgfpathlineto{\pgfqpoint{3.397953in}{5.126001in}}%
\pgfpathlineto{\pgfqpoint{3.399557in}{5.127445in}}%
\pgfpathlineto{\pgfqpoint{3.405699in}{5.132661in}}%
\pgfpathlineto{\pgfqpoint{3.407445in}{5.134587in}}%
\pgfpathlineto{\pgfqpoint{3.409282in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{3.411100in}{5.137878in}}%
\pgfpathlineto{\pgfqpoint{3.413469in}{5.140044in}}%
\pgfpathlineto{\pgfqpoint{3.416731in}{5.142773in}}%
\pgfpathlineto{\pgfqpoint{3.418321in}{5.144859in}}%
\pgfpathlineto{\pgfqpoint{3.419576in}{5.146143in}}%
\pgfpathlineto{\pgfqpoint{3.421222in}{5.147828in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{5.150717in}}%
\pgfpathlineto{\pgfqpoint{3.437940in}{5.161872in}}%
\pgfpathlineto{\pgfqpoint{3.439197in}{5.162915in}}%
\pgfpathlineto{\pgfqpoint{3.442522in}{5.165644in}}%
\pgfpathlineto{\pgfqpoint{3.443699in}{5.166928in}}%
\pgfpathlineto{\pgfqpoint{3.446519in}{5.168613in}}%
\pgfpathlineto{\pgfqpoint{3.450370in}{5.171662in}}%
\pgfpathlineto{\pgfqpoint{3.452742in}{5.173348in}}%
\pgfpathlineto{\pgfqpoint{3.456510in}{5.175514in}}%
\pgfpathlineto{\pgfqpoint{3.458695in}{5.177922in}}%
\pgfpathlineto{\pgfqpoint{3.461722in}{5.180650in}}%
\pgfpathlineto{\pgfqpoint{3.463415in}{5.182255in}}%
\pgfpathlineto{\pgfqpoint{3.464433in}{5.183058in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{5.184663in}}%
\pgfpathlineto{\pgfqpoint{3.481896in}{5.197262in}}%
\pgfpathlineto{\pgfqpoint{3.488706in}{5.202317in}}%
\pgfpathlineto{\pgfqpoint{3.490006in}{5.203521in}}%
\pgfpathlineto{\pgfqpoint{3.492429in}{5.205367in}}%
\pgfpathlineto{\pgfqpoint{3.495319in}{5.208577in}}%
\pgfpathlineto{\pgfqpoint{3.496717in}{5.210021in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{5.210984in}}%
\pgfpathlineto{\pgfqpoint{3.500434in}{5.213392in}}%
\pgfpathlineto{\pgfqpoint{3.509688in}{5.221577in}}%
\pgfpathlineto{\pgfqpoint{3.528144in}{5.235861in}}%
\pgfpathlineto{\pgfqpoint{3.529378in}{5.237787in}}%
\pgfpathlineto{\pgfqpoint{3.537438in}{5.242682in}}%
\pgfpathlineto{\pgfqpoint{3.539451in}{5.243966in}}%
\pgfpathlineto{\pgfqpoint{3.543695in}{5.246294in}}%
\pgfpathlineto{\pgfqpoint{3.547595in}{5.249263in}}%
\pgfpathlineto{\pgfqpoint{3.549101in}{5.250707in}}%
\pgfpathlineto{\pgfqpoint{3.551594in}{5.252633in}}%
\pgfpathlineto{\pgfqpoint{3.555288in}{5.256244in}}%
\pgfpathlineto{\pgfqpoint{3.556683in}{5.257689in}}%
\pgfpathlineto{\pgfqpoint{3.559239in}{5.259856in}}%
\pgfpathlineto{\pgfqpoint{3.560816in}{5.261140in}}%
\pgfpathlineto{\pgfqpoint{3.565942in}{5.265072in}}%
\pgfpathlineto{\pgfqpoint{3.568754in}{5.267640in}}%
\pgfpathlineto{\pgfqpoint{3.573612in}{5.270529in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{5.271732in}}%
\pgfpathlineto{\pgfqpoint{3.580423in}{5.275986in}}%
\pgfpathlineto{\pgfqpoint{3.581532in}{5.276628in}}%
\pgfpathlineto{\pgfqpoint{3.596623in}{5.286980in}}%
\pgfpathlineto{\pgfqpoint{3.600753in}{5.289788in}}%
\pgfpathlineto{\pgfqpoint{3.603278in}{5.291474in}}%
\pgfpathlineto{\pgfqpoint{3.614429in}{5.298776in}}%
\pgfpathlineto{\pgfqpoint{3.632566in}{5.312178in}}%
\pgfpathlineto{\pgfqpoint{3.633384in}{5.313221in}}%
\pgfpathlineto{\pgfqpoint{3.635444in}{5.314746in}}%
\pgfpathlineto{\pgfqpoint{3.636860in}{5.315869in}}%
\pgfpathlineto{\pgfqpoint{3.639365in}{5.317875in}}%
\pgfpathlineto{\pgfqpoint{3.652542in}{5.328067in}}%
\pgfpathlineto{\pgfqpoint{3.654271in}{5.329592in}}%
\pgfpathlineto{\pgfqpoint{3.658082in}{5.332240in}}%
\pgfpathlineto{\pgfqpoint{3.659131in}{5.332802in}}%
\pgfpathlineto{\pgfqpoint{3.667302in}{5.338499in}}%
\pgfpathlineto{\pgfqpoint{3.670054in}{5.340586in}}%
\pgfpathlineto{\pgfqpoint{3.681153in}{5.347969in}}%
\pgfpathlineto{\pgfqpoint{3.683689in}{5.349493in}}%
\pgfpathlineto{\pgfqpoint{3.691535in}{5.355512in}}%
\pgfpathlineto{\pgfqpoint{3.695816in}{5.359364in}}%
\pgfpathlineto{\pgfqpoint{3.696979in}{5.360247in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{5.362654in}}%
\pgfpathlineto{\pgfqpoint{3.702004in}{5.363778in}}%
\pgfpathlineto{\pgfqpoint{3.711017in}{5.371562in}}%
\pgfpathlineto{\pgfqpoint{3.722946in}{5.379186in}}%
\pgfpathlineto{\pgfqpoint{3.724062in}{5.380068in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{5.382797in}}%
\pgfpathlineto{\pgfqpoint{3.728962in}{5.384562in}}%
\pgfpathlineto{\pgfqpoint{3.732482in}{5.386970in}}%
\pgfpathlineto{\pgfqpoint{3.734316in}{5.387933in}}%
\pgfpathlineto{\pgfqpoint{3.736933in}{5.389618in}}%
\pgfpathlineto{\pgfqpoint{3.755377in}{5.400853in}}%
\pgfpathlineto{\pgfqpoint{3.756473in}{5.401735in}}%
\pgfpathlineto{\pgfqpoint{3.759457in}{5.403661in}}%
\pgfpathlineto{\pgfqpoint{3.760673in}{5.404303in}}%
\pgfpathlineto{\pgfqpoint{3.763064in}{5.406310in}}%
\pgfpathlineto{\pgfqpoint{3.764591in}{5.407192in}}%
\pgfpathlineto{\pgfqpoint{3.768648in}{5.409199in}}%
\pgfpathlineto{\pgfqpoint{3.817975in}{5.442983in}}%
\pgfpathlineto{\pgfqpoint{3.821223in}{5.445070in}}%
\pgfpathlineto{\pgfqpoint{3.822917in}{5.445872in}}%
\pgfpathlineto{\pgfqpoint{3.827581in}{5.449965in}}%
\pgfpathlineto{\pgfqpoint{3.842595in}{5.458551in}}%
\pgfpathlineto{\pgfqpoint{3.845542in}{5.460076in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{5.461521in}}%
\pgfpathlineto{\pgfqpoint{3.858486in}{5.468502in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{5.469947in}}%
\pgfpathlineto{\pgfqpoint{3.870973in}{5.475002in}}%
\pgfpathlineto{\pgfqpoint{3.914240in}{5.501404in}}%
\pgfpathlineto{\pgfqpoint{3.918297in}{5.503732in}}%
\pgfpathlineto{\pgfqpoint{3.924114in}{5.507182in}}%
\pgfpathlineto{\pgfqpoint{3.942278in}{5.515689in}}%
\pgfpathlineto{\pgfqpoint{3.944137in}{5.517053in}}%
\pgfpathlineto{\pgfqpoint{3.960409in}{5.524837in}}%
\pgfpathlineto{\pgfqpoint{3.965525in}{5.527967in}}%
\pgfpathlineto{\pgfqpoint{3.970679in}{5.531257in}}%
\pgfpathlineto{\pgfqpoint{3.973118in}{5.532059in}}%
\pgfpathlineto{\pgfqpoint{3.976575in}{5.534066in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{5.543615in}}%
\pgfpathlineto{\pgfqpoint{3.995448in}{5.544418in}}%
\pgfpathlineto{\pgfqpoint{4.001030in}{5.547066in}}%
\pgfpathlineto{\pgfqpoint{4.006829in}{5.550276in}}%
\pgfpathlineto{\pgfqpoint{4.010685in}{5.552202in}}%
\pgfpathlineto{\pgfqpoint{4.025604in}{5.560869in}}%
\pgfpathlineto{\pgfqpoint{4.026548in}{5.561350in}}%
\pgfpathlineto{\pgfqpoint{4.029148in}{5.562795in}}%
\pgfpathlineto{\pgfqpoint{4.030295in}{5.563758in}}%
\pgfpathlineto{\pgfqpoint{4.040796in}{5.568252in}}%
\pgfpathlineto{\pgfqpoint{4.051578in}{5.574110in}}%
\pgfpathlineto{\pgfqpoint{4.054646in}{5.575474in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{5.576437in}}%
\pgfpathlineto{\pgfqpoint{4.067349in}{5.582696in}}%
\pgfpathlineto{\pgfqpoint{4.069277in}{5.584061in}}%
\pgfpathlineto{\pgfqpoint{4.072036in}{5.585746in}}%
\pgfpathlineto{\pgfqpoint{4.074092in}{5.587351in}}%
\pgfpathlineto{\pgfqpoint{4.076587in}{5.588875in}}%
\pgfpathlineto{\pgfqpoint{4.077327in}{5.589437in}}%
\pgfpathlineto{\pgfqpoint{4.079710in}{5.590641in}}%
\pgfpathlineto{\pgfqpoint{4.081218in}{5.591443in}}%
\pgfpathlineto{\pgfqpoint{4.100534in}{5.602116in}}%
\pgfpathlineto{\pgfqpoint{4.101551in}{5.602518in}}%
\pgfpathlineto{\pgfqpoint{4.105968in}{5.604363in}}%
\pgfpathlineto{\pgfqpoint{4.110206in}{5.606691in}}%
\pgfpathlineto{\pgfqpoint{4.113796in}{5.608055in}}%
\pgfpathlineto{\pgfqpoint{4.115862in}{5.609580in}}%
\pgfpathlineto{\pgfqpoint{4.117185in}{5.610944in}}%
\pgfpathlineto{\pgfqpoint{4.122442in}{5.613833in}}%
\pgfpathlineto{\pgfqpoint{4.122931in}{5.614154in}}%
\pgfpathlineto{\pgfqpoint{4.126061in}{5.615598in}}%
\pgfpathlineto{\pgfqpoint{4.126982in}{5.616321in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{5.618086in}}%
\pgfpathlineto{\pgfqpoint{4.131598in}{5.618728in}}%
\pgfpathlineto{\pgfqpoint{4.135127in}{5.620654in}}%
\pgfpathlineto{\pgfqpoint{4.143830in}{5.624426in}}%
\pgfpathlineto{\pgfqpoint{4.144354in}{5.624907in}}%
\pgfpathlineto{\pgfqpoint{4.147590in}{5.626352in}}%
\pgfpathlineto{\pgfqpoint{4.153581in}{5.628920in}}%
\pgfpathlineto{\pgfqpoint{4.154771in}{5.629481in}}%
\pgfpathlineto{\pgfqpoint{4.156078in}{5.630043in}}%
\pgfpathlineto{\pgfqpoint{4.159391in}{5.631889in}}%
\pgfpathlineto{\pgfqpoint{4.161383in}{5.633012in}}%
\pgfpathlineto{\pgfqpoint{4.186209in}{5.645210in}}%
\pgfpathlineto{\pgfqpoint{4.187013in}{5.645772in}}%
\pgfpathlineto{\pgfqpoint{4.191445in}{5.647377in}}%
\pgfpathlineto{\pgfqpoint{4.197118in}{5.649945in}}%
\pgfpathlineto{\pgfqpoint{4.209834in}{5.655723in}}%
\pgfpathlineto{\pgfqpoint{4.210826in}{5.656284in}}%
\pgfpathlineto{\pgfqpoint{4.215874in}{5.658451in}}%
\pgfpathlineto{\pgfqpoint{4.217117in}{5.659254in}}%
\pgfpathlineto{\pgfqpoint{4.226979in}{5.663507in}}%
\pgfpathlineto{\pgfqpoint{4.418965in}{5.744478in}}%
\pgfpathlineto{\pgfqpoint{4.424001in}{5.746484in}}%
\pgfpathlineto{\pgfqpoint{4.425199in}{5.746885in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{5.748570in}}%
\pgfpathlineto{\pgfqpoint{4.432923in}{5.749854in}}%
\pgfpathlineto{\pgfqpoint{4.440495in}{5.753706in}}%
\pgfpathlineto{\pgfqpoint{4.445973in}{5.756515in}}%
\pgfpathlineto{\pgfqpoint{4.452259in}{5.758441in}}%
\pgfpathlineto{\pgfqpoint{4.456109in}{5.760046in}}%
\pgfpathlineto{\pgfqpoint{4.459351in}{5.761330in}}%
\pgfpathlineto{\pgfqpoint{4.470846in}{5.765583in}}%
\pgfpathlineto{\pgfqpoint{4.479344in}{5.768954in}}%
\pgfpathlineto{\pgfqpoint{4.488603in}{5.772083in}}%
\pgfpathlineto{\pgfqpoint{4.489635in}{5.772404in}}%
\pgfpathlineto{\pgfqpoint{4.493595in}{5.774651in}}%
\pgfpathlineto{\pgfqpoint{4.494894in}{5.775213in}}%
\pgfpathlineto{\pgfqpoint{4.498907in}{5.776738in}}%
\pgfpathlineto{\pgfqpoint{4.510463in}{5.782195in}}%
\pgfpathlineto{\pgfqpoint{4.557480in}{5.799849in}}%
\pgfpathlineto{\pgfqpoint{4.561347in}{5.801214in}}%
\pgfpathlineto{\pgfqpoint{4.567952in}{5.804584in}}%
\pgfpathlineto{\pgfqpoint{4.574827in}{5.807473in}}%
\pgfpathlineto{\pgfqpoint{4.575734in}{5.808115in}}%
\pgfpathlineto{\pgfqpoint{4.579751in}{5.809800in}}%
\pgfpathlineto{\pgfqpoint{4.604207in}{5.820554in}}%
\pgfpathlineto{\pgfqpoint{4.613862in}{5.823442in}}%
\pgfpathlineto{\pgfqpoint{4.623991in}{5.827375in}}%
\pgfpathlineto{\pgfqpoint{4.627498in}{5.828899in}}%
\pgfpathlineto{\pgfqpoint{4.628529in}{5.829541in}}%
\pgfpathlineto{\pgfqpoint{4.633950in}{5.831467in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{5.832270in}}%
\pgfpathlineto{\pgfqpoint{4.655443in}{5.838850in}}%
\pgfpathlineto{\pgfqpoint{4.661970in}{5.841418in}}%
\pgfpathlineto{\pgfqpoint{4.663264in}{5.841900in}}%
\pgfpathlineto{\pgfqpoint{4.678939in}{5.847597in}}%
\pgfpathlineto{\pgfqpoint{4.681152in}{5.848560in}}%
\pgfpathlineto{\pgfqpoint{4.697268in}{5.852894in}}%
\pgfpathlineto{\pgfqpoint{4.702952in}{5.855221in}}%
\pgfpathlineto{\pgfqpoint{4.705773in}{5.856104in}}%
\pgfpathlineto{\pgfqpoint{4.708886in}{5.857789in}}%
\pgfpathlineto{\pgfqpoint{4.725183in}{5.862604in}}%
\pgfpathlineto{\pgfqpoint{4.766561in}{5.875925in}}%
\pgfpathlineto{\pgfqpoint{4.772647in}{5.877610in}}%
\pgfpathlineto{\pgfqpoint{4.792375in}{5.883549in}}%
\pgfpathlineto{\pgfqpoint{4.796316in}{5.884913in}}%
\pgfpathlineto{\pgfqpoint{4.797306in}{5.885314in}}%
\pgfpathlineto{\pgfqpoint{4.805172in}{5.887240in}}%
\pgfpathlineto{\pgfqpoint{4.814000in}{5.890611in}}%
\pgfpathlineto{\pgfqpoint{4.815129in}{5.891092in}}%
\pgfpathlineto{\pgfqpoint{4.820687in}{5.892537in}}%
\pgfpathlineto{\pgfqpoint{4.825321in}{5.894302in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{5.897512in}}%
\pgfpathlineto{\pgfqpoint{4.839202in}{5.898957in}}%
\pgfpathlineto{\pgfqpoint{4.849425in}{5.902327in}}%
\pgfpathlineto{\pgfqpoint{4.855616in}{5.903932in}}%
\pgfpathlineto{\pgfqpoint{4.857806in}{5.904654in}}%
\pgfpathlineto{\pgfqpoint{4.863157in}{5.906420in}}%
\pgfpathlineto{\pgfqpoint{4.863843in}{5.906821in}}%
\pgfpathlineto{\pgfqpoint{4.873748in}{5.909309in}}%
\pgfpathlineto{\pgfqpoint{4.876314in}{5.910272in}}%
\pgfpathlineto{\pgfqpoint{4.881426in}{5.911877in}}%
\pgfpathlineto{\pgfqpoint{4.889306in}{5.914846in}}%
\pgfpathlineto{\pgfqpoint{4.893940in}{5.916371in}}%
\pgfpathlineto{\pgfqpoint{4.894994in}{5.916852in}}%
\pgfpathlineto{\pgfqpoint{4.944335in}{5.931939in}}%
\pgfpathlineto{\pgfqpoint{4.945549in}{5.932581in}}%
\pgfpathlineto{\pgfqpoint{4.957228in}{5.935149in}}%
\pgfpathlineto{\pgfqpoint{4.966071in}{5.938278in}}%
\pgfpathlineto{\pgfqpoint{4.971063in}{5.939723in}}%
\pgfpathlineto{\pgfqpoint{4.984153in}{5.943816in}}%
\pgfpathlineto{\pgfqpoint{4.988920in}{5.945180in}}%
\pgfpathlineto{\pgfqpoint{4.995090in}{5.947266in}}%
\pgfpathlineto{\pgfqpoint{4.996478in}{5.947587in}}%
\pgfpathlineto{\pgfqpoint{5.003733in}{5.949674in}}%
\pgfpathlineto{\pgfqpoint{5.010797in}{5.952242in}}%
\pgfpathlineto{\pgfqpoint{5.027296in}{5.956655in}}%
\pgfpathlineto{\pgfqpoint{5.028212in}{5.956816in}}%
\pgfpathlineto{\pgfqpoint{5.035646in}{5.958581in}}%
\pgfpathlineto{\pgfqpoint{5.048842in}{5.962915in}}%
\pgfpathlineto{\pgfqpoint{5.049985in}{5.963156in}}%
\pgfpathlineto{\pgfqpoint{5.092116in}{5.974150in}}%
\pgfpathlineto{\pgfqpoint{5.106119in}{5.978724in}}%
\pgfpathlineto{\pgfqpoint{5.115718in}{5.980890in}}%
\pgfpathlineto{\pgfqpoint{5.133901in}{5.986508in}}%
\pgfpathlineto{\pgfqpoint{5.134746in}{5.986749in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{5.988354in}}%
\pgfpathlineto{\pgfqpoint{5.141160in}{5.988594in}}%
\pgfpathlineto{\pgfqpoint{5.168615in}{5.996619in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{5.996940in}}%
\pgfpathlineto{\pgfqpoint{5.176861in}{5.998866in}}%
\pgfpathlineto{\pgfqpoint{5.177796in}{5.999027in}}%
\pgfpathlineto{\pgfqpoint{5.189422in}{6.001274in}}%
\pgfpathlineto{\pgfqpoint{5.193032in}{6.001996in}}%
\pgfpathlineto{\pgfqpoint{5.201687in}{6.003521in}}%
\pgfpathlineto{\pgfqpoint{5.204823in}{6.004805in}}%
\pgfpathlineto{\pgfqpoint{5.211892in}{6.006410in}}%
\pgfpathlineto{\pgfqpoint{5.215694in}{6.007694in}}%
\pgfpathlineto{\pgfqpoint{5.223928in}{6.009218in}}%
\pgfpathlineto{\pgfqpoint{5.225029in}{6.009941in}}%
\pgfpathlineto{\pgfqpoint{5.244965in}{6.014515in}}%
\pgfpathlineto{\pgfqpoint{5.249980in}{6.015799in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{6.019570in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{6.020935in}}%
\pgfpathlineto{\pgfqpoint{5.272726in}{6.021416in}}%
\pgfpathlineto{\pgfqpoint{5.306903in}{6.028799in}}%
\pgfpathlineto{\pgfqpoint{5.309339in}{6.030163in}}%
\pgfpathlineto{\pgfqpoint{5.323935in}{6.033453in}}%
\pgfpathlineto{\pgfqpoint{5.331300in}{6.034818in}}%
\pgfpathlineto{\pgfqpoint{5.343278in}{6.037787in}}%
\pgfpathlineto{\pgfqpoint{5.355889in}{6.040917in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{6.042441in}}%
\pgfpathlineto{\pgfqpoint{5.373273in}{6.045330in}}%
\pgfpathlineto{\pgfqpoint{5.374594in}{6.045812in}}%
\pgfpathlineto{\pgfqpoint{5.386058in}{6.049102in}}%
\pgfpathlineto{\pgfqpoint{5.388119in}{6.049583in}}%
\pgfpathlineto{\pgfqpoint{5.404460in}{6.054238in}}%
\pgfpathlineto{\pgfqpoint{5.411785in}{6.055763in}}%
\pgfpathlineto{\pgfqpoint{5.414037in}{6.056726in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{6.059695in}}%
\pgfpathlineto{\pgfqpoint{5.435017in}{6.061380in}}%
\pgfpathlineto{\pgfqpoint{5.444883in}{6.063145in}}%
\pgfpathlineto{\pgfqpoint{5.446185in}{6.063386in}}%
\pgfpathlineto{\pgfqpoint{5.450477in}{6.063868in}}%
\pgfpathlineto{\pgfqpoint{5.456924in}{6.065392in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{6.066917in}}%
\pgfpathlineto{\pgfqpoint{5.466526in}{6.067639in}}%
\pgfpathlineto{\pgfqpoint{5.472782in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{5.476635in}{6.069886in}}%
\pgfpathlineto{\pgfqpoint{5.486553in}{6.071572in}}%
\pgfpathlineto{\pgfqpoint{5.529652in}{6.080238in}}%
\pgfpathlineto{\pgfqpoint{5.532660in}{6.080640in}}%
\pgfpathlineto{\pgfqpoint{5.542841in}{6.082566in}}%
\pgfpathlineto{\pgfqpoint{5.543864in}{6.082967in}}%
\pgfpathlineto{\pgfqpoint{5.570538in}{6.088263in}}%
\pgfpathlineto{\pgfqpoint{5.571125in}{6.088504in}}%
\pgfpathlineto{\pgfqpoint{5.581440in}{6.090029in}}%
\pgfpathlineto{\pgfqpoint{5.582238in}{6.090350in}}%
\pgfpathlineto{\pgfqpoint{5.590766in}{6.091714in}}%
\pgfpathlineto{\pgfqpoint{5.599362in}{6.093479in}}%
\pgfpathlineto{\pgfqpoint{5.633621in}{6.098696in}}%
\pgfpathlineto{\pgfqpoint{5.634651in}{6.099017in}}%
\pgfpathlineto{\pgfqpoint{5.647875in}{6.101986in}}%
\pgfpathlineto{\pgfqpoint{5.657415in}{6.103912in}}%
\pgfpathlineto{\pgfqpoint{5.658507in}{6.104313in}}%
\pgfpathlineto{\pgfqpoint{5.670609in}{6.105758in}}%
\pgfpathlineto{\pgfqpoint{5.671642in}{6.106079in}}%
\pgfpathlineto{\pgfqpoint{5.690037in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{5.691296in}{6.108967in}}%
\pgfpathlineto{\pgfqpoint{5.699536in}{6.110653in}}%
\pgfpathlineto{\pgfqpoint{5.700857in}{6.111134in}}%
\pgfpathlineto{\pgfqpoint{5.702772in}{6.111455in}}%
\pgfpathlineto{\pgfqpoint{5.711625in}{6.113461in}}%
\pgfpathlineto{\pgfqpoint{5.713051in}{6.113863in}}%
\pgfpathlineto{\pgfqpoint{5.731593in}{6.117233in}}%
\pgfpathlineto{\pgfqpoint{5.753126in}{6.120202in}}%
\pgfpathlineto{\pgfqpoint{5.755405in}{6.120443in}}%
\pgfpathlineto{\pgfqpoint{5.769749in}{6.122449in}}%
\pgfpathlineto{\pgfqpoint{5.775156in}{6.123974in}}%
\pgfpathlineto{\pgfqpoint{5.796333in}{6.126783in}}%
\pgfpathlineto{\pgfqpoint{5.797332in}{6.127104in}}%
\pgfpathlineto{\pgfqpoint{5.895282in}{6.142993in}}%
\pgfpathlineto{\pgfqpoint{5.897038in}{6.143555in}}%
\pgfpathlineto{\pgfqpoint{6.059529in}{6.167629in}}%
\pgfpathlineto{\pgfqpoint{6.084369in}{6.170277in}}%
\pgfpathlineto{\pgfqpoint{6.085232in}{6.170518in}}%
\pgfpathlineto{\pgfqpoint{6.133321in}{6.176136in}}%
\pgfpathlineto{\pgfqpoint{6.149723in}{6.177580in}}%
\pgfpathlineto{\pgfqpoint{6.179041in}{6.182556in}}%
\pgfpathlineto{\pgfqpoint{6.194423in}{6.184482in}}%
\pgfpathlineto{\pgfqpoint{6.197296in}{6.185124in}}%
\pgfpathlineto{\pgfqpoint{6.223985in}{6.187932in}}%
\pgfpathlineto{\pgfqpoint{6.224489in}{6.188253in}}%
\pgfpathlineto{\pgfqpoint{6.244994in}{6.190661in}}%
\pgfpathlineto{\pgfqpoint{6.288324in}{6.196519in}}%
\pgfpathlineto{\pgfqpoint{6.289127in}{6.196679in}}%
\pgfpathlineto{\pgfqpoint{6.301899in}{6.198365in}}%
\pgfpathlineto{\pgfqpoint{6.304873in}{6.198766in}}%
\pgfpathlineto{\pgfqpoint{6.320198in}{6.200291in}}%
\pgfpathlineto{\pgfqpoint{6.354817in}{6.204142in}}%
\pgfpathlineto{\pgfqpoint{6.369395in}{6.205908in}}%
\pgfpathlineto{\pgfqpoint{6.377923in}{6.207112in}}%
\pgfpathlineto{\pgfqpoint{6.402111in}{6.209278in}}%
\pgfpathlineto{\pgfqpoint{6.403335in}{6.209439in}}%
\pgfpathlineto{\pgfqpoint{6.419192in}{6.211686in}}%
\pgfpathlineto{\pgfqpoint{6.432741in}{6.213451in}}%
\pgfpathlineto{\pgfqpoint{6.461468in}{6.217544in}}%
\pgfpathlineto{\pgfqpoint{6.472388in}{6.218908in}}%
\pgfpathlineto{\pgfqpoint{6.486181in}{6.220353in}}%
\pgfpathlineto{\pgfqpoint{6.628929in}{6.236162in}}%
\pgfpathlineto{\pgfqpoint{6.647413in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{6.703225in}{6.242662in}}%
\pgfpathlineto{\pgfqpoint{6.706657in}{6.243063in}}%
\pgfpathlineto{\pgfqpoint{6.730701in}{6.244909in}}%
\pgfpathlineto{\pgfqpoint{6.732721in}{6.245310in}}%
\pgfpathlineto{\pgfqpoint{6.750252in}{6.246995in}}%
\pgfpathlineto{\pgfqpoint{6.768825in}{6.249082in}}%
\pgfpathlineto{\pgfqpoint{6.768825in}{6.249082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254435in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.270814in}{1.007395in}}%
\pgfpathlineto{\pgfqpoint{1.278703in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{1.286067in}{1.011648in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{1.302978in}{1.018148in}}%
\pgfpathlineto{\pgfqpoint{1.311458in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{1.314623in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{1.026815in}}%
\pgfpathlineto{\pgfqpoint{1.317970in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{1.319136in}{1.029383in}}%
\pgfpathlineto{\pgfqpoint{1.321325in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{1.324381in}{1.033315in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{1.038772in}}%
\pgfpathlineto{\pgfqpoint{1.338341in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{1.342136in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{1.344298in}{1.052094in}}%
\pgfpathlineto{\pgfqpoint{1.345714in}{1.052976in}}%
\pgfpathlineto{\pgfqpoint{1.347335in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{1.348437in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{1.058112in}}%
\pgfpathlineto{\pgfqpoint{1.352230in}{1.060600in}}%
\pgfpathlineto{\pgfqpoint{1.353922in}{1.062205in}}%
\pgfpathlineto{\pgfqpoint{1.355000in}{1.063328in}}%
\pgfpathlineto{\pgfqpoint{1.358002in}{1.067100in}}%
\pgfpathlineto{\pgfqpoint{1.359210in}{1.069106in}}%
\pgfpathlineto{\pgfqpoint{1.362039in}{1.071835in}}%
\pgfpathlineto{\pgfqpoint{1.391532in}{1.115811in}}%
\pgfpathlineto{\pgfqpoint{1.392867in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.394143in}{1.120867in}}%
\pgfpathlineto{\pgfqpoint{1.395372in}{1.123355in}}%
\pgfpathlineto{\pgfqpoint{1.397709in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.399160in}{1.130497in}}%
\pgfpathlineto{\pgfqpoint{1.400380in}{1.132423in}}%
\pgfpathlineto{\pgfqpoint{1.403135in}{1.136034in}}%
\pgfpathlineto{\pgfqpoint{1.404392in}{1.137880in}}%
\pgfpathlineto{\pgfqpoint{1.406719in}{1.141250in}}%
\pgfpathlineto{\pgfqpoint{1.407942in}{1.143738in}}%
\pgfpathlineto{\pgfqpoint{1.409865in}{1.146065in}}%
\pgfpathlineto{\pgfqpoint{1.413737in}{1.151843in}}%
\pgfpathlineto{\pgfqpoint{1.416276in}{1.155534in}}%
\pgfpathlineto{\pgfqpoint{1.420143in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{1.421164in}{1.164763in}}%
\pgfpathlineto{\pgfqpoint{1.424093in}{1.169819in}}%
\pgfpathlineto{\pgfqpoint{1.425169in}{1.172467in}}%
\pgfpathlineto{\pgfqpoint{1.426202in}{1.174152in}}%
\pgfpathlineto{\pgfqpoint{1.427613in}{1.177843in}}%
\pgfpathlineto{\pgfqpoint{1.428516in}{1.179529in}}%
\pgfpathlineto{\pgfqpoint{1.429758in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{1.432572in}{1.189640in}}%
\pgfpathlineto{\pgfqpoint{1.434337in}{1.192850in}}%
\pgfpathlineto{\pgfqpoint{1.441010in}{1.207856in}}%
\pgfpathlineto{\pgfqpoint{1.441735in}{1.209221in}}%
\pgfpathlineto{\pgfqpoint{1.442843in}{1.211468in}}%
\pgfpathlineto{\pgfqpoint{1.444300in}{1.215079in}}%
\pgfpathlineto{\pgfqpoint{1.446208in}{1.218931in}}%
\pgfpathlineto{\pgfqpoint{1.447154in}{1.220857in}}%
\pgfpathlineto{\pgfqpoint{1.448233in}{1.223505in}}%
\pgfpathlineto{\pgfqpoint{1.449125in}{1.225993in}}%
\pgfpathlineto{\pgfqpoint{1.451865in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{1.455553in}{1.239555in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{1.242363in}}%
\pgfpathlineto{\pgfqpoint{1.457528in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{1.458979in}{1.248302in}}%
\pgfpathlineto{\pgfqpoint{1.460157in}{1.251592in}}%
\pgfpathlineto{\pgfqpoint{1.463423in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{1.477585in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{1.480297in}{1.296130in}}%
\pgfpathlineto{\pgfqpoint{1.484887in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{1.487510in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{1.489784in}{1.319884in}}%
\pgfpathlineto{\pgfqpoint{1.490596in}{1.321408in}}%
\pgfpathlineto{\pgfqpoint{1.493539in}{1.328711in}}%
\pgfpathlineto{\pgfqpoint{1.495008in}{1.332402in}}%
\pgfpathlineto{\pgfqpoint{1.500204in}{1.345643in}}%
\pgfpathlineto{\pgfqpoint{1.501254in}{1.347569in}}%
\pgfpathlineto{\pgfqpoint{1.502536in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{1.505163in}{1.358965in}}%
\pgfpathlineto{\pgfqpoint{1.508413in}{1.367551in}}%
\pgfpathlineto{\pgfqpoint{1.509909in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{1.510651in}{1.374132in}}%
\pgfpathlineto{\pgfqpoint{1.512042in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{1.518063in}{1.394194in}}%
\pgfpathlineto{\pgfqpoint{1.519003in}{1.396040in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{1.521852in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{1.523025in}{1.407275in}}%
\pgfpathlineto{\pgfqpoint{1.524364in}{1.412089in}}%
\pgfpathlineto{\pgfqpoint{1.526572in}{1.417466in}}%
\pgfpathlineto{\pgfqpoint{1.529565in}{1.426053in}}%
\pgfpathlineto{\pgfqpoint{1.531233in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{1.532685in}{1.435763in}}%
\pgfpathlineto{\pgfqpoint{1.538724in}{1.452214in}}%
\pgfpathlineto{\pgfqpoint{1.539749in}{1.453899in}}%
\pgfpathlineto{\pgfqpoint{1.540831in}{1.456868in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{1.542895in}{1.463047in}}%
\pgfpathlineto{\pgfqpoint{1.543696in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{1.552743in}{1.492338in}}%
\pgfpathlineto{\pgfqpoint{1.553845in}{1.495147in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.502610in}}%
\pgfpathlineto{\pgfqpoint{1.557063in}{1.504054in}}%
\pgfpathlineto{\pgfqpoint{1.559113in}{1.510314in}}%
\pgfpathlineto{\pgfqpoint{1.560625in}{1.514567in}}%
\pgfpathlineto{\pgfqpoint{1.561698in}{1.517938in}}%
\pgfpathlineto{\pgfqpoint{1.562441in}{1.520265in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{1.526283in}}%
\pgfpathlineto{\pgfqpoint{1.565017in}{1.528450in}}%
\pgfpathlineto{\pgfqpoint{1.566181in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.537438in}}%
\pgfpathlineto{\pgfqpoint{1.573082in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{1.574541in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{1.578806in}{1.570340in}}%
\pgfpathlineto{\pgfqpoint{1.579999in}{1.573791in}}%
\pgfpathlineto{\pgfqpoint{1.582437in}{1.582859in}}%
\pgfpathlineto{\pgfqpoint{1.583401in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.584945in}{1.591526in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.598668in}}%
\pgfpathlineto{\pgfqpoint{1.588925in}{1.601717in}}%
\pgfpathlineto{\pgfqpoint{1.589516in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{1.591016in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{1.592923in}{1.615600in}}%
\pgfpathlineto{\pgfqpoint{1.594254in}{1.619773in}}%
\pgfpathlineto{\pgfqpoint{1.594959in}{1.622341in}}%
\pgfpathlineto{\pgfqpoint{1.597359in}{1.629885in}}%
\pgfpathlineto{\pgfqpoint{1.599282in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{1.600442in}{1.640477in}}%
\pgfpathlineto{\pgfqpoint{1.601094in}{1.642724in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.645453in}}%
\pgfpathlineto{\pgfqpoint{1.603621in}{1.648823in}}%
\pgfpathlineto{\pgfqpoint{1.606322in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{1.608156in}{1.661262in}}%
\pgfpathlineto{\pgfqpoint{1.609746in}{1.667441in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{1.696812in}}%
\pgfpathlineto{\pgfqpoint{1.619650in}{1.701065in}}%
\pgfpathlineto{\pgfqpoint{1.620855in}{1.705078in}}%
\pgfpathlineto{\pgfqpoint{1.623699in}{1.714306in}}%
\pgfpathlineto{\pgfqpoint{1.626037in}{1.721448in}}%
\pgfpathlineto{\pgfqpoint{1.628258in}{1.729553in}}%
\pgfpathlineto{\pgfqpoint{1.629061in}{1.731961in}}%
\pgfpathlineto{\pgfqpoint{1.633059in}{1.745603in}}%
\pgfpathlineto{\pgfqpoint{1.634464in}{1.750498in}}%
\pgfpathlineto{\pgfqpoint{1.635604in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{1.643914in}{1.787012in}}%
\pgfpathlineto{\pgfqpoint{1.653581in}{1.820636in}}%
\pgfpathlineto{\pgfqpoint{1.654111in}{1.822642in}}%
\pgfpathlineto{\pgfqpoint{1.655947in}{1.830266in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{1.836685in}}%
\pgfpathlineto{\pgfqpoint{1.659464in}{1.841982in}}%
\pgfpathlineto{\pgfqpoint{1.660608in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{1.670924in}{1.886600in}}%
\pgfpathlineto{\pgfqpoint{1.671602in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{1.673379in}{1.896150in}}%
\pgfpathlineto{\pgfqpoint{1.679226in}{1.918138in}}%
\pgfpathlineto{\pgfqpoint{1.681077in}{1.926002in}}%
\pgfpathlineto{\pgfqpoint{1.684916in}{1.939404in}}%
\pgfpathlineto{\pgfqpoint{1.686250in}{1.943657in}}%
\pgfpathlineto{\pgfqpoint{1.687969in}{1.948632in}}%
\pgfpathlineto{\pgfqpoint{1.690363in}{1.958824in}}%
\pgfpathlineto{\pgfqpoint{1.691627in}{1.963478in}}%
\pgfpathlineto{\pgfqpoint{1.692695in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{1.698022in}{1.989961in}}%
\pgfpathlineto{\pgfqpoint{1.699222in}{1.993652in}}%
\pgfpathlineto{\pgfqpoint{1.700551in}{1.997905in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{2.002319in}}%
\pgfpathlineto{\pgfqpoint{1.703242in}{2.007214in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{2.026955in}}%
\pgfpathlineto{\pgfqpoint{1.710155in}{2.033375in}}%
\pgfpathlineto{\pgfqpoint{1.713861in}{2.047980in}}%
\pgfpathlineto{\pgfqpoint{1.715187in}{2.052876in}}%
\pgfpathlineto{\pgfqpoint{1.720796in}{2.075425in}}%
\pgfpathlineto{\pgfqpoint{1.721480in}{2.078314in}}%
\pgfpathlineto{\pgfqpoint{1.722716in}{2.083129in}}%
\pgfpathlineto{\pgfqpoint{1.728712in}{2.106482in}}%
\pgfpathlineto{\pgfqpoint{1.729869in}{2.112260in}}%
\pgfpathlineto{\pgfqpoint{1.731288in}{2.117556in}}%
\pgfpathlineto{\pgfqpoint{1.734652in}{2.129995in}}%
\pgfpathlineto{\pgfqpoint{1.735291in}{2.132081in}}%
\pgfpathlineto{\pgfqpoint{1.744372in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{1.747655in}{2.180551in}}%
\pgfpathlineto{\pgfqpoint{1.748931in}{2.185607in}}%
\pgfpathlineto{\pgfqpoint{1.750178in}{2.191064in}}%
\pgfpathlineto{\pgfqpoint{1.773888in}{2.282868in}}%
\pgfpathlineto{\pgfqpoint{1.775323in}{2.288887in}}%
\pgfpathlineto{\pgfqpoint{1.779967in}{2.305739in}}%
\pgfpathlineto{\pgfqpoint{1.784570in}{2.324678in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{2.326845in}}%
\pgfpathlineto{\pgfqpoint{1.786106in}{2.330055in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{2.335351in}}%
\pgfpathlineto{\pgfqpoint{1.788367in}{2.338320in}}%
\pgfpathlineto{\pgfqpoint{1.789483in}{2.343617in}}%
\pgfpathlineto{\pgfqpoint{1.790855in}{2.348432in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{2.352524in}}%
\pgfpathlineto{\pgfqpoint{1.794971in}{2.365685in}}%
\pgfpathlineto{\pgfqpoint{1.795537in}{2.367531in}}%
\pgfpathlineto{\pgfqpoint{1.797504in}{2.374753in}}%
\pgfpathlineto{\pgfqpoint{1.798792in}{2.379969in}}%
\pgfpathlineto{\pgfqpoint{1.802466in}{2.395778in}}%
\pgfpathlineto{\pgfqpoint{1.805310in}{2.409340in}}%
\pgfpathlineto{\pgfqpoint{1.805753in}{2.411106in}}%
\pgfpathlineto{\pgfqpoint{1.807320in}{2.416162in}}%
\pgfpathlineto{\pgfqpoint{1.808896in}{2.422341in}}%
\pgfpathlineto{\pgfqpoint{1.810439in}{2.428440in}}%
\pgfpathlineto{\pgfqpoint{1.811305in}{2.431409in}}%
\pgfpathlineto{\pgfqpoint{1.812775in}{2.436705in}}%
\pgfpathlineto{\pgfqpoint{1.813483in}{2.439113in}}%
\pgfpathlineto{\pgfqpoint{1.816471in}{2.451792in}}%
\pgfpathlineto{\pgfqpoint{1.816973in}{2.453638in}}%
\pgfpathlineto{\pgfqpoint{1.819973in}{2.465836in}}%
\pgfpathlineto{\pgfqpoint{1.822611in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{1.827528in}{2.497133in}}%
\pgfpathlineto{\pgfqpoint{1.829363in}{2.503633in}}%
\pgfpathlineto{\pgfqpoint{1.830727in}{2.508367in}}%
\pgfpathlineto{\pgfqpoint{1.831207in}{2.510454in}}%
\pgfpathlineto{\pgfqpoint{1.831953in}{2.513343in}}%
\pgfpathlineto{\pgfqpoint{1.835772in}{2.529794in}}%
\pgfpathlineto{\pgfqpoint{1.837369in}{2.536615in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{2.546004in}}%
\pgfpathlineto{\pgfqpoint{1.841034in}{2.553467in}}%
\pgfpathlineto{\pgfqpoint{1.842664in}{2.559325in}}%
\pgfpathlineto{\pgfqpoint{1.843966in}{2.564060in}}%
\pgfpathlineto{\pgfqpoint{1.844573in}{2.566227in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{2.570961in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{2.575776in}}%
\pgfpathlineto{\pgfqpoint{1.847226in}{2.577462in}}%
\pgfpathlineto{\pgfqpoint{1.848430in}{2.581554in}}%
\pgfpathlineto{\pgfqpoint{1.849772in}{2.586369in}}%
\pgfpathlineto{\pgfqpoint{1.850994in}{2.591264in}}%
\pgfpathlineto{\pgfqpoint{1.853192in}{2.599369in}}%
\pgfpathlineto{\pgfqpoint{1.853889in}{2.602339in}}%
\pgfpathlineto{\pgfqpoint{1.855223in}{2.608438in}}%
\pgfpathlineto{\pgfqpoint{1.856150in}{2.612129in}}%
\pgfpathlineto{\pgfqpoint{1.857738in}{2.618629in}}%
\pgfpathlineto{\pgfqpoint{1.858053in}{2.620314in}}%
\pgfpathlineto{\pgfqpoint{1.859748in}{2.626012in}}%
\pgfpathlineto{\pgfqpoint{1.862087in}{2.636284in}}%
\pgfpathlineto{\pgfqpoint{1.865192in}{2.648562in}}%
\pgfpathlineto{\pgfqpoint{1.872585in}{2.676408in}}%
\pgfpathlineto{\pgfqpoint{1.873716in}{2.680581in}}%
\pgfpathlineto{\pgfqpoint{1.877590in}{2.695668in}}%
\pgfpathlineto{\pgfqpoint{1.882187in}{2.710995in}}%
\pgfpathlineto{\pgfqpoint{1.882852in}{2.713403in}}%
\pgfpathlineto{\pgfqpoint{1.884476in}{2.720465in}}%
\pgfpathlineto{\pgfqpoint{1.885119in}{2.722631in}}%
\pgfpathlineto{\pgfqpoint{1.891350in}{2.748632in}}%
\pgfpathlineto{\pgfqpoint{1.892249in}{2.752003in}}%
\pgfpathlineto{\pgfqpoint{1.903263in}{2.800393in}}%
\pgfpathlineto{\pgfqpoint{1.904618in}{2.806812in}}%
\pgfpathlineto{\pgfqpoint{1.913725in}{2.843887in}}%
\pgfpathlineto{\pgfqpoint{1.914856in}{2.849103in}}%
\pgfpathlineto{\pgfqpoint{1.917057in}{2.857530in}}%
\pgfpathlineto{\pgfqpoint{1.918528in}{2.862987in}}%
\pgfpathlineto{\pgfqpoint{1.919465in}{2.866277in}}%
\pgfpathlineto{\pgfqpoint{1.920582in}{2.871011in}}%
\pgfpathlineto{\pgfqpoint{1.921056in}{2.873258in}}%
\pgfpathlineto{\pgfqpoint{1.931156in}{2.914426in}}%
\pgfpathlineto{\pgfqpoint{1.932976in}{2.921969in}}%
\pgfpathlineto{\pgfqpoint{1.933871in}{2.925902in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{2.941309in}}%
\pgfpathlineto{\pgfqpoint{1.938505in}{2.945723in}}%
\pgfpathlineto{\pgfqpoint{1.940261in}{2.953347in}}%
\pgfpathlineto{\pgfqpoint{1.943723in}{2.967390in}}%
\pgfpathlineto{\pgfqpoint{1.944925in}{2.972205in}}%
\pgfpathlineto{\pgfqpoint{1.948949in}{2.987131in}}%
\pgfpathlineto{\pgfqpoint{1.951184in}{2.996119in}}%
\pgfpathlineto{\pgfqpoint{1.951917in}{2.999409in}}%
\pgfpathlineto{\pgfqpoint{1.953332in}{3.006311in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{3.014737in}}%
\pgfpathlineto{\pgfqpoint{1.957747in}{3.022280in}}%
\pgfpathlineto{\pgfqpoint{1.960389in}{3.032071in}}%
\pgfpathlineto{\pgfqpoint{1.961536in}{3.036163in}}%
\pgfpathlineto{\pgfqpoint{1.963244in}{3.043145in}}%
\pgfpathlineto{\pgfqpoint{1.966666in}{3.054540in}}%
\pgfpathlineto{\pgfqpoint{1.967238in}{3.057590in}}%
\pgfpathlineto{\pgfqpoint{1.967977in}{3.061201in}}%
\pgfpathlineto{\pgfqpoint{1.969085in}{3.065615in}}%
\pgfpathlineto{\pgfqpoint{1.971304in}{3.074843in}}%
\pgfpathlineto{\pgfqpoint{1.972507in}{3.081183in}}%
\pgfpathlineto{\pgfqpoint{1.973848in}{3.086880in}}%
\pgfpathlineto{\pgfqpoint{1.975821in}{3.093140in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{3.096109in}}%
\pgfpathlineto{\pgfqpoint{1.978523in}{3.103652in}}%
\pgfpathlineto{\pgfqpoint{1.980745in}{3.112400in}}%
\pgfpathlineto{\pgfqpoint{1.981919in}{3.116894in}}%
\pgfpathlineto{\pgfqpoint{1.984298in}{3.127326in}}%
\pgfpathlineto{\pgfqpoint{1.985201in}{3.130777in}}%
\pgfpathlineto{\pgfqpoint{1.986794in}{3.136394in}}%
\pgfpathlineto{\pgfqpoint{1.988952in}{3.144660in}}%
\pgfpathlineto{\pgfqpoint{1.990809in}{3.150598in}}%
\pgfpathlineto{\pgfqpoint{1.992708in}{3.159104in}}%
\pgfpathlineto{\pgfqpoint{1.994138in}{3.164802in}}%
\pgfpathlineto{\pgfqpoint{1.994679in}{3.167129in}}%
\pgfpathlineto{\pgfqpoint{1.997125in}{3.177401in}}%
\pgfpathlineto{\pgfqpoint{1.998432in}{3.182858in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{3.184463in}}%
\pgfpathlineto{\pgfqpoint{1.999953in}{3.190080in}}%
\pgfpathlineto{\pgfqpoint{2.001504in}{3.195618in}}%
\pgfpathlineto{\pgfqpoint{2.009274in}{3.227075in}}%
\pgfpathlineto{\pgfqpoint{2.013022in}{3.239995in}}%
\pgfpathlineto{\pgfqpoint{2.014152in}{3.244168in}}%
\pgfpathlineto{\pgfqpoint{2.016246in}{3.251952in}}%
\pgfpathlineto{\pgfqpoint{2.019280in}{3.263107in}}%
\pgfpathlineto{\pgfqpoint{2.020372in}{3.267360in}}%
\pgfpathlineto{\pgfqpoint{2.021076in}{3.269767in}}%
\pgfpathlineto{\pgfqpoint{2.022076in}{3.274101in}}%
\pgfpathlineto{\pgfqpoint{2.026089in}{3.290632in}}%
\pgfpathlineto{\pgfqpoint{2.026953in}{3.294163in}}%
\pgfpathlineto{\pgfqpoint{2.030526in}{3.307003in}}%
\pgfpathlineto{\pgfqpoint{2.032289in}{3.315188in}}%
\pgfpathlineto{\pgfqpoint{2.032916in}{3.317435in}}%
\pgfpathlineto{\pgfqpoint{2.036348in}{3.330756in}}%
\pgfpathlineto{\pgfqpoint{2.037585in}{3.335571in}}%
\pgfpathlineto{\pgfqpoint{2.038163in}{3.337417in}}%
\pgfpathlineto{\pgfqpoint{2.039573in}{3.342152in}}%
\pgfpathlineto{\pgfqpoint{2.040824in}{3.346967in}}%
\pgfpathlineto{\pgfqpoint{2.046387in}{3.368875in}}%
\pgfpathlineto{\pgfqpoint{2.047112in}{3.372004in}}%
\pgfpathlineto{\pgfqpoint{2.048303in}{3.376819in}}%
\pgfpathlineto{\pgfqpoint{2.050679in}{3.385727in}}%
\pgfpathlineto{\pgfqpoint{2.051499in}{3.388535in}}%
\pgfpathlineto{\pgfqpoint{2.053327in}{3.395357in}}%
\pgfpathlineto{\pgfqpoint{2.054237in}{3.398406in}}%
\pgfpathlineto{\pgfqpoint{2.059435in}{3.417826in}}%
\pgfpathlineto{\pgfqpoint{2.060279in}{3.421919in}}%
\pgfpathlineto{\pgfqpoint{2.061460in}{3.426333in}}%
\pgfpathlineto{\pgfqpoint{2.062055in}{3.428098in}}%
\pgfpathlineto{\pgfqpoint{2.064641in}{3.437166in}}%
\pgfpathlineto{\pgfqpoint{2.065312in}{3.439574in}}%
\pgfpathlineto{\pgfqpoint{2.069879in}{3.454821in}}%
\pgfpathlineto{\pgfqpoint{2.070450in}{3.456667in}}%
\pgfpathlineto{\pgfqpoint{2.084263in}{3.506662in}}%
\pgfpathlineto{\pgfqpoint{2.085370in}{3.510273in}}%
\pgfpathlineto{\pgfqpoint{2.085955in}{3.512279in}}%
\pgfpathlineto{\pgfqpoint{2.087629in}{3.518699in}}%
\pgfpathlineto{\pgfqpoint{2.140583in}{3.713302in}}%
\pgfpathlineto{\pgfqpoint{2.142966in}{3.722852in}}%
\pgfpathlineto{\pgfqpoint{2.144209in}{3.727586in}}%
\pgfpathlineto{\pgfqpoint{2.144908in}{3.730395in}}%
\pgfpathlineto{\pgfqpoint{2.146296in}{3.735290in}}%
\pgfpathlineto{\pgfqpoint{2.147855in}{3.740506in}}%
\pgfpathlineto{\pgfqpoint{2.148677in}{3.743155in}}%
\pgfpathlineto{\pgfqpoint{2.150375in}{3.748852in}}%
\pgfpathlineto{\pgfqpoint{2.151723in}{3.754149in}}%
\pgfpathlineto{\pgfqpoint{2.159137in}{3.781915in}}%
\pgfpathlineto{\pgfqpoint{2.159837in}{3.783841in}}%
\pgfpathlineto{\pgfqpoint{2.165467in}{3.802539in}}%
\pgfpathlineto{\pgfqpoint{2.166687in}{3.806391in}}%
\pgfpathlineto{\pgfqpoint{2.176059in}{3.840898in}}%
\pgfpathlineto{\pgfqpoint{2.176931in}{3.843305in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{3.847558in}}%
\pgfpathlineto{\pgfqpoint{2.178700in}{3.849404in}}%
\pgfpathlineto{\pgfqpoint{2.180462in}{3.854781in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{3.857028in}}%
\pgfpathlineto{\pgfqpoint{2.182274in}{3.861762in}}%
\pgfpathlineto{\pgfqpoint{2.247707in}{4.070971in}}%
\pgfpathlineto{\pgfqpoint{2.248302in}{4.072977in}}%
\pgfpathlineto{\pgfqpoint{2.249986in}{4.078193in}}%
\pgfpathlineto{\pgfqpoint{2.253478in}{4.089990in}}%
\pgfpathlineto{\pgfqpoint{2.255080in}{4.096570in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{4.107885in}}%
\pgfpathlineto{\pgfqpoint{2.259535in}{4.110052in}}%
\pgfpathlineto{\pgfqpoint{2.261909in}{4.116391in}}%
\pgfpathlineto{\pgfqpoint{2.269864in}{4.140867in}}%
\pgfpathlineto{\pgfqpoint{2.270483in}{4.142472in}}%
\pgfpathlineto{\pgfqpoint{2.276525in}{4.161010in}}%
\pgfpathlineto{\pgfqpoint{2.278075in}{4.165343in}}%
\pgfpathlineto{\pgfqpoint{2.278724in}{4.167590in}}%
\pgfpathlineto{\pgfqpoint{2.280590in}{4.173047in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{4.178103in}}%
\pgfpathlineto{\pgfqpoint{2.284078in}{4.184121in}}%
\pgfpathlineto{\pgfqpoint{2.284781in}{4.185566in}}%
\pgfpathlineto{\pgfqpoint{2.286077in}{4.189819in}}%
\pgfpathlineto{\pgfqpoint{2.286767in}{4.191825in}}%
\pgfpathlineto{\pgfqpoint{2.289989in}{4.203060in}}%
\pgfpathlineto{\pgfqpoint{2.292348in}{4.209961in}}%
\pgfpathlineto{\pgfqpoint{2.293067in}{4.212690in}}%
\pgfpathlineto{\pgfqpoint{2.294981in}{4.217906in}}%
\pgfpathlineto{\pgfqpoint{2.295980in}{4.220956in}}%
\pgfpathlineto{\pgfqpoint{2.298715in}{4.230184in}}%
\pgfpathlineto{\pgfqpoint{2.299714in}{4.232832in}}%
\pgfpathlineto{\pgfqpoint{2.300859in}{4.236444in}}%
\pgfpathlineto{\pgfqpoint{2.302313in}{4.241258in}}%
\pgfpathlineto{\pgfqpoint{2.309512in}{4.262043in}}%
\pgfpathlineto{\pgfqpoint{2.310652in}{4.264771in}}%
\pgfpathlineto{\pgfqpoint{2.324115in}{4.305457in}}%
\pgfpathlineto{\pgfqpoint{2.325348in}{4.308828in}}%
\pgfpathlineto{\pgfqpoint{2.334392in}{4.335230in}}%
\pgfpathlineto{\pgfqpoint{2.335677in}{4.338359in}}%
\pgfpathlineto{\pgfqpoint{2.358770in}{4.406812in}}%
\pgfpathlineto{\pgfqpoint{2.360353in}{4.410985in}}%
\pgfpathlineto{\pgfqpoint{2.362786in}{4.417806in}}%
\pgfpathlineto{\pgfqpoint{2.393784in}{4.503511in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{4.505357in}}%
\pgfpathlineto{\pgfqpoint{2.397475in}{4.513542in}}%
\pgfpathlineto{\pgfqpoint{2.400441in}{4.521487in}}%
\pgfpathlineto{\pgfqpoint{2.420762in}{4.577741in}}%
\pgfpathlineto{\pgfqpoint{2.422048in}{4.581593in}}%
\pgfpathlineto{\pgfqpoint{2.424051in}{4.586649in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{4.662324in}}%
\pgfpathlineto{\pgfqpoint{2.453845in}{4.666095in}}%
\pgfpathlineto{\pgfqpoint{2.456844in}{4.674361in}}%
\pgfpathlineto{\pgfqpoint{2.458387in}{4.679015in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{4.732140in}}%
\pgfpathlineto{\pgfqpoint{2.482283in}{4.739523in}}%
\pgfpathlineto{\pgfqpoint{2.483404in}{4.742974in}}%
\pgfpathlineto{\pgfqpoint{2.484514in}{4.745140in}}%
\pgfpathlineto{\pgfqpoint{2.486446in}{4.750356in}}%
\pgfpathlineto{\pgfqpoint{2.488321in}{4.754048in}}%
\pgfpathlineto{\pgfqpoint{2.491723in}{4.761591in}}%
\pgfpathlineto{\pgfqpoint{2.493705in}{4.766406in}}%
\pgfpathlineto{\pgfqpoint{2.494325in}{4.768332in}}%
\pgfpathlineto{\pgfqpoint{2.495819in}{4.772345in}}%
\pgfpathlineto{\pgfqpoint{2.496663in}{4.774431in}}%
\pgfpathlineto{\pgfqpoint{2.497682in}{4.776678in}}%
\pgfpathlineto{\pgfqpoint{2.498496in}{4.778203in}}%
\pgfpathlineto{\pgfqpoint{2.499678in}{4.780931in}}%
\pgfpathlineto{\pgfqpoint{2.500747in}{4.783419in}}%
\pgfpathlineto{\pgfqpoint{2.506520in}{4.799228in}}%
\pgfpathlineto{\pgfqpoint{2.507668in}{4.802117in}}%
\pgfpathlineto{\pgfqpoint{2.508589in}{4.803802in}}%
\pgfpathlineto{\pgfqpoint{2.528505in}{4.849704in}}%
\pgfpathlineto{\pgfqpoint{2.531015in}{4.855081in}}%
\pgfpathlineto{\pgfqpoint{2.532099in}{4.858050in}}%
\pgfpathlineto{\pgfqpoint{2.532798in}{4.859575in}}%
\pgfpathlineto{\pgfqpoint{2.535037in}{4.864149in}}%
\pgfpathlineto{\pgfqpoint{2.536769in}{4.869686in}}%
\pgfpathlineto{\pgfqpoint{2.537486in}{4.871372in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{4.874822in}}%
\pgfpathlineto{\pgfqpoint{2.539930in}{4.877149in}}%
\pgfpathlineto{\pgfqpoint{2.542579in}{4.882927in}}%
\pgfpathlineto{\pgfqpoint{2.556657in}{4.913582in}}%
\pgfpathlineto{\pgfqpoint{2.558064in}{4.916953in}}%
\pgfpathlineto{\pgfqpoint{2.558856in}{4.919200in}}%
\pgfpathlineto{\pgfqpoint{2.560274in}{4.922490in}}%
\pgfpathlineto{\pgfqpoint{2.561988in}{4.925138in}}%
\pgfpathlineto{\pgfqpoint{2.563499in}{4.929070in}}%
\pgfpathlineto{\pgfqpoint{2.564296in}{4.930756in}}%
\pgfpathlineto{\pgfqpoint{2.568767in}{4.939743in}}%
\pgfpathlineto{\pgfqpoint{2.573517in}{4.949454in}}%
\pgfpathlineto{\pgfqpoint{2.577640in}{4.958201in}}%
\pgfpathlineto{\pgfqpoint{2.578386in}{4.959485in}}%
\pgfpathlineto{\pgfqpoint{2.583517in}{4.970479in}}%
\pgfpathlineto{\pgfqpoint{2.584765in}{4.972645in}}%
\pgfpathlineto{\pgfqpoint{2.586523in}{4.976257in}}%
\pgfpathlineto{\pgfqpoint{2.587499in}{4.978664in}}%
\pgfpathlineto{\pgfqpoint{2.589418in}{4.983078in}}%
\pgfpathlineto{\pgfqpoint{2.593895in}{4.992627in}}%
\pgfpathlineto{\pgfqpoint{2.595103in}{4.995516in}}%
\pgfpathlineto{\pgfqpoint{2.596054in}{4.997121in}}%
\pgfpathlineto{\pgfqpoint{2.598504in}{5.002257in}}%
\pgfpathlineto{\pgfqpoint{2.601248in}{5.006992in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{5.010603in}}%
\pgfpathlineto{\pgfqpoint{2.603575in}{5.012930in}}%
\pgfpathlineto{\pgfqpoint{2.604689in}{5.014776in}}%
\pgfpathlineto{\pgfqpoint{2.606643in}{5.017103in}}%
\pgfpathlineto{\pgfqpoint{2.608123in}{5.019992in}}%
\pgfpathlineto{\pgfqpoint{2.610350in}{5.024165in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{5.027776in}}%
\pgfpathlineto{\pgfqpoint{2.641727in}{5.084592in}}%
\pgfpathlineto{\pgfqpoint{2.642965in}{5.087080in}}%
\pgfpathlineto{\pgfqpoint{2.658907in}{5.118698in}}%
\pgfpathlineto{\pgfqpoint{2.660129in}{5.120544in}}%
\pgfpathlineto{\pgfqpoint{2.662749in}{5.125600in}}%
\pgfpathlineto{\pgfqpoint{2.664305in}{5.130013in}}%
\pgfpathlineto{\pgfqpoint{2.667444in}{5.134587in}}%
\pgfpathlineto{\pgfqpoint{2.668645in}{5.137396in}}%
\pgfpathlineto{\pgfqpoint{2.675116in}{5.149995in}}%
\pgfpathlineto{\pgfqpoint{2.676281in}{5.152804in}}%
\pgfpathlineto{\pgfqpoint{2.677539in}{5.155211in}}%
\pgfpathlineto{\pgfqpoint{2.737722in}{5.265232in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{5.270930in}}%
\pgfpathlineto{\pgfqpoint{2.743574in}{5.274942in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{5.276868in}}%
\pgfpathlineto{\pgfqpoint{2.746274in}{5.279918in}}%
\pgfpathlineto{\pgfqpoint{2.747122in}{5.281844in}}%
\pgfpathlineto{\pgfqpoint{2.749411in}{5.286097in}}%
\pgfpathlineto{\pgfqpoint{2.752517in}{5.291233in}}%
\pgfpathlineto{\pgfqpoint{2.756253in}{5.298134in}}%
\pgfpathlineto{\pgfqpoint{2.757439in}{5.300141in}}%
\pgfpathlineto{\pgfqpoint{2.759174in}{5.302628in}}%
\pgfpathlineto{\pgfqpoint{2.760172in}{5.304474in}}%
\pgfpathlineto{\pgfqpoint{2.762780in}{5.309610in}}%
\pgfpathlineto{\pgfqpoint{2.763917in}{5.311375in}}%
\pgfpathlineto{\pgfqpoint{2.770486in}{5.322369in}}%
\pgfpathlineto{\pgfqpoint{2.771838in}{5.325098in}}%
\pgfpathlineto{\pgfqpoint{2.772988in}{5.326863in}}%
\pgfpathlineto{\pgfqpoint{2.773940in}{5.328308in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{5.330635in}}%
\pgfpathlineto{\pgfqpoint{2.777094in}{5.333524in}}%
\pgfpathlineto{\pgfqpoint{2.779952in}{5.338259in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{5.340666in}}%
\pgfpathlineto{\pgfqpoint{2.791895in}{5.358000in}}%
\pgfpathlineto{\pgfqpoint{2.793146in}{5.359605in}}%
\pgfpathlineto{\pgfqpoint{2.807801in}{5.384402in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{5.386809in}}%
\pgfpathlineto{\pgfqpoint{2.810446in}{5.388815in}}%
\pgfpathlineto{\pgfqpoint{2.811997in}{5.391464in}}%
\pgfpathlineto{\pgfqpoint{2.813487in}{5.393791in}}%
\pgfpathlineto{\pgfqpoint{2.816812in}{5.398204in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{5.401735in}}%
\pgfpathlineto{\pgfqpoint{2.819845in}{5.403581in}}%
\pgfpathlineto{\pgfqpoint{2.822137in}{5.406550in}}%
\pgfpathlineto{\pgfqpoint{2.823863in}{5.408797in}}%
\pgfpathlineto{\pgfqpoint{2.826192in}{5.412168in}}%
\pgfpathlineto{\pgfqpoint{2.839226in}{5.433032in}}%
\pgfpathlineto{\pgfqpoint{2.840130in}{5.434397in}}%
\pgfpathlineto{\pgfqpoint{2.859408in}{5.460397in}}%
\pgfpathlineto{\pgfqpoint{2.860448in}{5.462243in}}%
\pgfpathlineto{\pgfqpoint{2.863175in}{5.465212in}}%
\pgfpathlineto{\pgfqpoint{2.865415in}{5.467860in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{5.469947in}}%
\pgfpathlineto{\pgfqpoint{2.867696in}{5.471712in}}%
\pgfpathlineto{\pgfqpoint{2.869909in}{5.475323in}}%
\pgfpathlineto{\pgfqpoint{2.871853in}{5.477009in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{5.478854in}}%
\pgfpathlineto{\pgfqpoint{2.879742in}{5.488886in}}%
\pgfpathlineto{\pgfqpoint{2.880905in}{5.490571in}}%
\pgfpathlineto{\pgfqpoint{2.885045in}{5.495466in}}%
\pgfpathlineto{\pgfqpoint{2.886111in}{5.497231in}}%
\pgfpathlineto{\pgfqpoint{2.887216in}{5.499318in}}%
\pgfpathlineto{\pgfqpoint{2.888927in}{5.501404in}}%
\pgfpathlineto{\pgfqpoint{2.891016in}{5.505176in}}%
\pgfpathlineto{\pgfqpoint{2.892927in}{5.507664in}}%
\pgfpathlineto{\pgfqpoint{2.901382in}{5.518658in}}%
\pgfpathlineto{\pgfqpoint{2.902847in}{5.520664in}}%
\pgfpathlineto{\pgfqpoint{2.909001in}{5.529491in}}%
\pgfpathlineto{\pgfqpoint{2.911159in}{5.531417in}}%
\pgfpathlineto{\pgfqpoint{2.913234in}{5.535269in}}%
\pgfpathlineto{\pgfqpoint{2.914781in}{5.537035in}}%
\pgfpathlineto{\pgfqpoint{2.920945in}{5.545381in}}%
\pgfpathlineto{\pgfqpoint{2.922313in}{5.547226in}}%
\pgfpathlineto{\pgfqpoint{2.923770in}{5.548912in}}%
\pgfpathlineto{\pgfqpoint{2.925095in}{5.550677in}}%
\pgfpathlineto{\pgfqpoint{2.926681in}{5.552764in}}%
\pgfpathlineto{\pgfqpoint{2.929931in}{5.557739in}}%
\pgfpathlineto{\pgfqpoint{2.931810in}{5.560146in}}%
\pgfpathlineto{\pgfqpoint{2.935813in}{5.564159in}}%
\pgfpathlineto{\pgfqpoint{2.937666in}{5.566085in}}%
\pgfpathlineto{\pgfqpoint{2.979055in}{5.618327in}}%
\pgfpathlineto{\pgfqpoint{2.980481in}{5.619932in}}%
\pgfpathlineto{\pgfqpoint{2.981507in}{5.621617in}}%
\pgfpathlineto{\pgfqpoint{2.983373in}{5.623302in}}%
\pgfpathlineto{\pgfqpoint{2.987601in}{5.627957in}}%
\pgfpathlineto{\pgfqpoint{2.989498in}{5.629642in}}%
\pgfpathlineto{\pgfqpoint{2.991842in}{5.632852in}}%
\pgfpathlineto{\pgfqpoint{2.993234in}{5.634457in}}%
\pgfpathlineto{\pgfqpoint{2.994831in}{5.636463in}}%
\pgfpathlineto{\pgfqpoint{2.996327in}{5.637907in}}%
\pgfpathlineto{\pgfqpoint{3.009318in}{5.651871in}}%
\pgfpathlineto{\pgfqpoint{3.010611in}{5.653395in}}%
\pgfpathlineto{\pgfqpoint{3.012122in}{5.655321in}}%
\pgfpathlineto{\pgfqpoint{3.014431in}{5.659093in}}%
\pgfpathlineto{\pgfqpoint{3.015671in}{5.660457in}}%
\pgfpathlineto{\pgfqpoint{3.017880in}{5.662865in}}%
\pgfpathlineto{\pgfqpoint{3.019293in}{5.664470in}}%
\pgfpathlineto{\pgfqpoint{3.060403in}{5.708366in}}%
\pgfpathlineto{\pgfqpoint{3.063043in}{5.710613in}}%
\pgfpathlineto{\pgfqpoint{3.064777in}{5.713181in}}%
\pgfpathlineto{\pgfqpoint{3.065921in}{5.714946in}}%
\pgfpathlineto{\pgfqpoint{3.067128in}{5.716230in}}%
\pgfpathlineto{\pgfqpoint{3.069976in}{5.718878in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{5.722169in}}%
\pgfpathlineto{\pgfqpoint{3.077810in}{5.727545in}}%
\pgfpathlineto{\pgfqpoint{3.079460in}{5.729070in}}%
\pgfpathlineto{\pgfqpoint{3.082485in}{5.732039in}}%
\pgfpathlineto{\pgfqpoint{3.087055in}{5.735891in}}%
\pgfpathlineto{\pgfqpoint{3.088836in}{5.737255in}}%
\pgfpathlineto{\pgfqpoint{3.090129in}{5.738780in}}%
\pgfpathlineto{\pgfqpoint{3.093195in}{5.741990in}}%
\pgfpathlineto{\pgfqpoint{3.094317in}{5.743836in}}%
\pgfpathlineto{\pgfqpoint{3.095495in}{5.745521in}}%
\pgfpathlineto{\pgfqpoint{3.098833in}{5.748490in}}%
\pgfpathlineto{\pgfqpoint{3.099991in}{5.749212in}}%
\pgfpathlineto{\pgfqpoint{3.106783in}{5.756435in}}%
\pgfpathlineto{\pgfqpoint{3.109342in}{5.759083in}}%
\pgfpathlineto{\pgfqpoint{3.113556in}{5.762614in}}%
\pgfpathlineto{\pgfqpoint{3.114890in}{5.763898in}}%
\pgfpathlineto{\pgfqpoint{3.118531in}{5.767429in}}%
\pgfpathlineto{\pgfqpoint{3.120224in}{5.770157in}}%
\pgfpathlineto{\pgfqpoint{3.122105in}{5.771602in}}%
\pgfpathlineto{\pgfqpoint{3.123265in}{5.773207in}}%
\pgfpathlineto{\pgfqpoint{3.124933in}{5.774812in}}%
\pgfpathlineto{\pgfqpoint{3.126671in}{5.776176in}}%
\pgfpathlineto{\pgfqpoint{3.129675in}{5.779707in}}%
\pgfpathlineto{\pgfqpoint{3.131232in}{5.782034in}}%
\pgfpathlineto{\pgfqpoint{3.154229in}{5.803541in}}%
\pgfpathlineto{\pgfqpoint{3.159544in}{5.808516in}}%
\pgfpathlineto{\pgfqpoint{3.161051in}{5.810282in}}%
\pgfpathlineto{\pgfqpoint{3.162413in}{5.811405in}}%
\pgfpathlineto{\pgfqpoint{3.164564in}{5.813171in}}%
\pgfpathlineto{\pgfqpoint{3.179453in}{5.826492in}}%
\pgfpathlineto{\pgfqpoint{3.183375in}{5.829220in}}%
\pgfpathlineto{\pgfqpoint{3.184788in}{5.830103in}}%
\pgfpathlineto{\pgfqpoint{3.187434in}{5.832751in}}%
\pgfpathlineto{\pgfqpoint{3.190049in}{5.835159in}}%
\pgfpathlineto{\pgfqpoint{3.202995in}{5.847276in}}%
\pgfpathlineto{\pgfqpoint{3.204001in}{5.848320in}}%
\pgfpathlineto{\pgfqpoint{3.206651in}{5.849764in}}%
\pgfpathlineto{\pgfqpoint{3.207934in}{5.850807in}}%
\pgfpathlineto{\pgfqpoint{3.210205in}{5.852172in}}%
\pgfpathlineto{\pgfqpoint{3.211365in}{5.852974in}}%
\pgfpathlineto{\pgfqpoint{3.213284in}{5.854820in}}%
\pgfpathlineto{\pgfqpoint{3.214840in}{5.856665in}}%
\pgfpathlineto{\pgfqpoint{3.217779in}{5.858832in}}%
\pgfpathlineto{\pgfqpoint{3.219754in}{5.860919in}}%
\pgfpathlineto{\pgfqpoint{3.221351in}{5.862443in}}%
\pgfpathlineto{\pgfqpoint{3.222662in}{5.863005in}}%
\pgfpathlineto{\pgfqpoint{3.230962in}{5.869265in}}%
\pgfpathlineto{\pgfqpoint{3.231989in}{5.870227in}}%
\pgfpathlineto{\pgfqpoint{3.234382in}{5.872073in}}%
\pgfpathlineto{\pgfqpoint{3.235761in}{5.873277in}}%
\pgfpathlineto{\pgfqpoint{3.237873in}{5.874561in}}%
\pgfpathlineto{\pgfqpoint{3.244746in}{5.880901in}}%
\pgfpathlineto{\pgfqpoint{3.248183in}{5.882987in}}%
\pgfpathlineto{\pgfqpoint{3.249260in}{5.883870in}}%
\pgfpathlineto{\pgfqpoint{3.251602in}{5.885796in}}%
\pgfpathlineto{\pgfqpoint{3.253543in}{5.887641in}}%
\pgfpathlineto{\pgfqpoint{3.255833in}{5.889407in}}%
\pgfpathlineto{\pgfqpoint{3.257235in}{5.890691in}}%
\pgfpathlineto{\pgfqpoint{3.258432in}{5.891975in}}%
\pgfpathlineto{\pgfqpoint{3.263508in}{5.896629in}}%
\pgfpathlineto{\pgfqpoint{3.264545in}{5.897271in}}%
\pgfpathlineto{\pgfqpoint{3.268018in}{5.900401in}}%
\pgfpathlineto{\pgfqpoint{3.269060in}{5.901444in}}%
\pgfpathlineto{\pgfqpoint{3.303920in}{5.926883in}}%
\pgfpathlineto{\pgfqpoint{3.308086in}{5.929531in}}%
\pgfpathlineto{\pgfqpoint{3.309895in}{5.930976in}}%
\pgfpathlineto{\pgfqpoint{3.312597in}{5.933383in}}%
\pgfpathlineto{\pgfqpoint{3.314484in}{5.934988in}}%
\pgfpathlineto{\pgfqpoint{3.338069in}{5.952723in}}%
\pgfpathlineto{\pgfqpoint{3.339065in}{5.953766in}}%
\pgfpathlineto{\pgfqpoint{3.342248in}{5.955371in}}%
\pgfpathlineto{\pgfqpoint{3.350127in}{5.960507in}}%
\pgfpathlineto{\pgfqpoint{3.350922in}{5.961310in}}%
\pgfpathlineto{\pgfqpoint{3.353468in}{5.962514in}}%
\pgfpathlineto{\pgfqpoint{3.354795in}{5.963637in}}%
\pgfpathlineto{\pgfqpoint{3.358585in}{5.965964in}}%
\pgfpathlineto{\pgfqpoint{3.359822in}{5.966767in}}%
\pgfpathlineto{\pgfqpoint{3.362612in}{5.968211in}}%
\pgfpathlineto{\pgfqpoint{3.365783in}{5.970298in}}%
\pgfpathlineto{\pgfqpoint{3.366869in}{5.971100in}}%
\pgfpathlineto{\pgfqpoint{3.373585in}{5.976477in}}%
\pgfpathlineto{\pgfqpoint{3.374331in}{5.977199in}}%
\pgfpathlineto{\pgfqpoint{3.376883in}{5.978563in}}%
\pgfpathlineto{\pgfqpoint{3.379299in}{5.980730in}}%
\pgfpathlineto{\pgfqpoint{3.382154in}{5.982094in}}%
\pgfpathlineto{\pgfqpoint{3.389024in}{5.985224in}}%
\pgfpathlineto{\pgfqpoint{3.407797in}{5.997101in}}%
\pgfpathlineto{\pgfqpoint{3.410018in}{5.998064in}}%
\pgfpathlineto{\pgfqpoint{3.413584in}{5.999588in}}%
\pgfpathlineto{\pgfqpoint{3.417023in}{6.001434in}}%
\pgfpathlineto{\pgfqpoint{3.445493in}{6.018206in}}%
\pgfpathlineto{\pgfqpoint{3.448496in}{6.019490in}}%
\pgfpathlineto{\pgfqpoint{3.449544in}{6.020212in}}%
\pgfpathlineto{\pgfqpoint{3.455484in}{6.023021in}}%
\pgfpathlineto{\pgfqpoint{3.473986in}{6.033935in}}%
\pgfpathlineto{\pgfqpoint{3.483477in}{6.038188in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{6.038991in}}%
\pgfpathlineto{\pgfqpoint{3.487400in}{6.040676in}}%
\pgfpathlineto{\pgfqpoint{3.489022in}{6.041799in}}%
\pgfpathlineto{\pgfqpoint{3.494793in}{6.044447in}}%
\pgfpathlineto{\pgfqpoint{3.497929in}{6.046454in}}%
\pgfpathlineto{\pgfqpoint{3.503008in}{6.048861in}}%
\pgfpathlineto{\pgfqpoint{3.504151in}{6.049423in}}%
\pgfpathlineto{\pgfqpoint{3.507020in}{6.050948in}}%
\pgfpathlineto{\pgfqpoint{3.507796in}{6.051349in}}%
\pgfpathlineto{\pgfqpoint{3.511661in}{6.053114in}}%
\pgfpathlineto{\pgfqpoint{3.514464in}{6.054639in}}%
\pgfpathlineto{\pgfqpoint{3.517195in}{6.056244in}}%
\pgfpathlineto{\pgfqpoint{3.520536in}{6.058250in}}%
\pgfpathlineto{\pgfqpoint{3.521174in}{6.058491in}}%
\pgfpathlineto{\pgfqpoint{3.523137in}{6.059775in}}%
\pgfpathlineto{\pgfqpoint{3.527650in}{6.062343in}}%
\pgfpathlineto{\pgfqpoint{3.528888in}{6.063145in}}%
\pgfpathlineto{\pgfqpoint{3.531555in}{6.064911in}}%
\pgfpathlineto{\pgfqpoint{3.535202in}{6.066676in}}%
\pgfpathlineto{\pgfqpoint{3.546635in}{6.073337in}}%
\pgfpathlineto{\pgfqpoint{3.547629in}{6.074140in}}%
\pgfpathlineto{\pgfqpoint{3.565244in}{6.083769in}}%
\pgfpathlineto{\pgfqpoint{3.569642in}{6.085776in}}%
\pgfpathlineto{\pgfqpoint{3.572136in}{6.087220in}}%
\pgfpathlineto{\pgfqpoint{3.576425in}{6.088825in}}%
\pgfpathlineto{\pgfqpoint{3.578380in}{6.090350in}}%
\pgfpathlineto{\pgfqpoint{3.580039in}{6.091714in}}%
\pgfpathlineto{\pgfqpoint{3.605212in}{6.103992in}}%
\pgfpathlineto{\pgfqpoint{3.608942in}{6.105437in}}%
\pgfpathlineto{\pgfqpoint{3.616369in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{3.621274in}{6.110813in}}%
\pgfpathlineto{\pgfqpoint{3.626232in}{6.112498in}}%
\pgfpathlineto{\pgfqpoint{3.637158in}{6.117554in}}%
\pgfpathlineto{\pgfqpoint{3.638763in}{6.118758in}}%
\pgfpathlineto{\pgfqpoint{3.642477in}{6.120604in}}%
\pgfpathlineto{\pgfqpoint{3.647313in}{6.123171in}}%
\pgfpathlineto{\pgfqpoint{3.658905in}{6.129110in}}%
\pgfpathlineto{\pgfqpoint{3.664804in}{6.131196in}}%
\pgfpathlineto{\pgfqpoint{3.668958in}{6.133042in}}%
\pgfpathlineto{\pgfqpoint{3.673694in}{6.134567in}}%
\pgfpathlineto{\pgfqpoint{3.680024in}{6.137215in}}%
\pgfpathlineto{\pgfqpoint{3.683735in}{6.138740in}}%
\pgfpathlineto{\pgfqpoint{3.687761in}{6.140585in}}%
\pgfpathlineto{\pgfqpoint{3.688672in}{6.141067in}}%
\pgfpathlineto{\pgfqpoint{3.692365in}{6.142592in}}%
\pgfpathlineto{\pgfqpoint{3.693408in}{6.143073in}}%
\pgfpathlineto{\pgfqpoint{3.726621in}{6.156394in}}%
\pgfpathlineto{\pgfqpoint{3.732725in}{6.158320in}}%
\pgfpathlineto{\pgfqpoint{3.747464in}{6.163697in}}%
\pgfpathlineto{\pgfqpoint{3.750729in}{6.165142in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{6.166747in}}%
\pgfpathlineto{\pgfqpoint{3.756826in}{6.167549in}}%
\pgfpathlineto{\pgfqpoint{3.767113in}{6.171000in}}%
\pgfpathlineto{\pgfqpoint{3.774349in}{6.173969in}}%
\pgfpathlineto{\pgfqpoint{3.777221in}{6.175253in}}%
\pgfpathlineto{\pgfqpoint{3.787597in}{6.179185in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{6.180790in}}%
\pgfpathlineto{\pgfqpoint{3.825071in}{6.189938in}}%
\pgfpathlineto{\pgfqpoint{3.827440in}{6.191062in}}%
\pgfpathlineto{\pgfqpoint{3.832447in}{6.193229in}}%
\pgfpathlineto{\pgfqpoint{3.834375in}{6.193871in}}%
\pgfpathlineto{\pgfqpoint{3.853183in}{6.199247in}}%
\pgfpathlineto{\pgfqpoint{3.854451in}{6.199568in}}%
\pgfpathlineto{\pgfqpoint{3.861152in}{6.201494in}}%
\pgfpathlineto{\pgfqpoint{3.863979in}{6.202457in}}%
\pgfpathlineto{\pgfqpoint{3.874929in}{6.205507in}}%
\pgfpathlineto{\pgfqpoint{3.876216in}{6.206389in}}%
\pgfpathlineto{\pgfqpoint{3.882560in}{6.208877in}}%
\pgfpathlineto{\pgfqpoint{3.887315in}{6.210322in}}%
\pgfpathlineto{\pgfqpoint{3.901570in}{6.214013in}}%
\pgfpathlineto{\pgfqpoint{3.902502in}{6.214495in}}%
\pgfpathlineto{\pgfqpoint{3.909458in}{6.216340in}}%
\pgfpathlineto{\pgfqpoint{3.927604in}{6.223322in}}%
\pgfpathlineto{\pgfqpoint{3.941867in}{6.226773in}}%
\pgfpathlineto{\pgfqpoint{3.945660in}{6.227896in}}%
\pgfpathlineto{\pgfqpoint{3.962092in}{6.233353in}}%
\pgfpathlineto{\pgfqpoint{3.967342in}{6.234637in}}%
\pgfpathlineto{\pgfqpoint{3.978621in}{6.237125in}}%
\pgfpathlineto{\pgfqpoint{3.979108in}{6.237365in}}%
\pgfpathlineto{\pgfqpoint{3.989107in}{6.239131in}}%
\pgfpathlineto{\pgfqpoint{3.990386in}{6.239773in}}%
\pgfpathlineto{\pgfqpoint{4.024350in}{6.248279in}}%
\pgfpathlineto{\pgfqpoint{4.033410in}{6.250847in}}%
\pgfpathlineto{\pgfqpoint{4.036050in}{6.251810in}}%
\pgfpathlineto{\pgfqpoint{4.043644in}{6.253576in}}%
\pgfpathlineto{\pgfqpoint{4.145431in}{6.276447in}}%
\pgfpathlineto{\pgfqpoint{4.160769in}{6.279897in}}%
\pgfpathlineto{\pgfqpoint{4.215805in}{6.291614in}}%
\pgfpathlineto{\pgfqpoint{4.222936in}{6.293299in}}%
\pgfpathlineto{\pgfqpoint{4.224106in}{6.293941in}}%
\pgfpathlineto{\pgfqpoint{4.241923in}{6.295466in}}%
\pgfpathlineto{\pgfqpoint{4.349737in}{6.315046in}}%
\pgfpathlineto{\pgfqpoint{4.353659in}{6.315929in}}%
\pgfpathlineto{\pgfqpoint{4.372374in}{6.318978in}}%
\pgfpathlineto{\pgfqpoint{4.376639in}{6.319620in}}%
\pgfpathlineto{\pgfqpoint{4.387151in}{6.320985in}}%
\pgfpathlineto{\pgfqpoint{4.426610in}{6.325318in}}%
\pgfpathlineto{\pgfqpoint{4.439963in}{6.326763in}}%
\pgfpathlineto{\pgfqpoint{4.548130in}{6.342572in}}%
\pgfpathlineto{\pgfqpoint{4.565611in}{6.344096in}}%
\pgfpathlineto{\pgfqpoint{4.566512in}{6.344257in}}%
\pgfpathlineto{\pgfqpoint{4.578857in}{6.345541in}}%
\pgfpathlineto{\pgfqpoint{4.623864in}{6.349312in}}%
\pgfpathlineto{\pgfqpoint{4.626401in}{6.349954in}}%
\pgfpathlineto{\pgfqpoint{4.648197in}{6.352362in}}%
\pgfpathlineto{\pgfqpoint{4.689624in}{6.357578in}}%
\pgfpathlineto{\pgfqpoint{4.690277in}{6.357739in}}%
\pgfpathlineto{\pgfqpoint{4.720881in}{6.360948in}}%
\pgfpathlineto{\pgfqpoint{4.730094in}{6.362152in}}%
\pgfpathlineto{\pgfqpoint{4.751075in}{6.364399in}}%
\pgfpathlineto{\pgfqpoint{4.757738in}{6.365041in}}%
\pgfpathlineto{\pgfqpoint{4.787262in}{6.367770in}}%
\pgfpathlineto{\pgfqpoint{4.788341in}{6.367930in}}%
\pgfpathlineto{\pgfqpoint{4.788668in}{6.368010in}}%
\pgfpathlineto{\pgfqpoint{4.807849in}{6.369294in}}%
\pgfpathlineto{\pgfqpoint{4.829565in}{6.371862in}}%
\pgfpathlineto{\pgfqpoint{4.840363in}{6.372585in}}%
\pgfpathlineto{\pgfqpoint{4.865421in}{6.374591in}}%
\pgfpathlineto{\pgfqpoint{4.869094in}{6.374832in}}%
\pgfpathlineto{\pgfqpoint{4.984525in}{6.383980in}}%
\pgfpathlineto{\pgfqpoint{5.016649in}{6.385906in}}%
\pgfpathlineto{\pgfqpoint{5.089093in}{6.391684in}}%
\pgfpathlineto{\pgfqpoint{5.139850in}{6.393610in}}%
\pgfpathlineto{\pgfqpoint{5.142059in}{6.393850in}}%
\pgfpathlineto{\pgfqpoint{5.167171in}{6.396017in}}%
\pgfpathlineto{\pgfqpoint{5.200032in}{6.398906in}}%
\pgfpathlineto{\pgfqpoint{5.240900in}{6.401875in}}%
\pgfpathlineto{\pgfqpoint{5.308386in}{6.405406in}}%
\pgfpathlineto{\pgfqpoint{5.338422in}{6.407252in}}%
\pgfpathlineto{\pgfqpoint{5.338471in}{6.407332in}}%
\pgfpathlineto{\pgfqpoint{5.547030in}{6.416882in}}%
\pgfpathlineto{\pgfqpoint{5.596627in}{6.418166in}}%
\pgfpathlineto{\pgfqpoint{5.620282in}{6.418487in}}%
\pgfpathlineto{\pgfqpoint{6.070722in}{6.431728in}}%
\pgfpathlineto{\pgfqpoint{6.242186in}{6.434938in}}%
\pgfpathlineto{\pgfqpoint{6.289222in}{6.435339in}}%
\pgfpathlineto{\pgfqpoint{6.428614in}{6.437666in}}%
\pgfpathlineto{\pgfqpoint{6.448195in}{6.438148in}}%
\pgfpathlineto{\pgfqpoint{6.510561in}{6.438790in}}%
\pgfpathlineto{\pgfqpoint{6.588865in}{6.440234in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.443579in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.443579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/floorplan.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.400000in}{8.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{8.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{1.302917in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{1.302917in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302917in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611181in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{2.611181in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611181in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611181in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919444in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919444in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227708in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{5.227708in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227708in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227708in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535972in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{6.535972in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535972in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535972in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.844236in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{7.844236in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.844236in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.844236in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152500in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.152500in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.152500in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227708in,y=0.472817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle x\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{1.016111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619972in, y=0.896126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{2.189259in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{2.189259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{2.189259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778450in, y=2.069275in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{3.362407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047216in, y=3.242423in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{4.535556in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{4.535556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{4.535556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047216in, y=4.415571in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{5.708704in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{5.708704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{5.708704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888738in, y=5.588719in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{6.881852in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{6.881852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{6.881852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888738in, y=6.761867in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{8.055000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888738in, y=7.935015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675528in,y=4.535556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle y\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647362in}{4.333539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647362in}{2.391275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191526in}{4.333539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.750041in}{4.333539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412958in}{5.452254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412958in}{1.272561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425930in}{5.452254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197954in}{5.452254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412958in}{7.204937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882296in}{5.114075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{4.882065in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882065in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{8.291662in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291662in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{8.945794in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945794in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{8.945794in}{3.636220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945794in}{3.636220in}}%
\pgfpathlineto{\pgfqpoint{8.945794in}{4.892193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945794in}{4.892193in}}%
\pgfpathlineto{\pgfqpoint{8.758713in}{5.128465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.758713in}{5.128465in}}%
\pgfpathlineto{\pgfqpoint{8.945794in}{5.128465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945794in}{5.128465in}}%
\pgfpathlineto{\pgfqpoint{8.945794in}{5.388106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945794in}{5.388106in}}%
\pgfpathlineto{\pgfqpoint{8.758713in}{5.388106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.758713in}{5.388106in}}%
\pgfpathlineto{\pgfqpoint{8.758713in}{7.701882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.758713in}{7.701882in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{7.701882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{7.701882in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{7.131967in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{5.544698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{5.544698in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{4.994960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{4.994960in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{4.988625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{4.988625in}}%
\pgfpathlineto{\pgfqpoint{4.020704in}{4.988625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020704in}{4.988625in}}%
\pgfpathlineto{\pgfqpoint{4.020704in}{4.845501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020704in}{4.845501in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{4.845501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{4.988625in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{4.845501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{4.845501in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{4.839636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{4.839636in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{3.800226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{3.800226in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{3.368039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{3.368039in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{3.574747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{3.574747in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{3.734061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{3.734061in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{3.734061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{3.734061in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{3.903229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{3.903229in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{4.716455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{4.716455in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{4.914248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{4.914248in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{4.914248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{4.914248in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{5.074265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{5.074265in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.074265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{4.914248in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.074265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{5.074265in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.334235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{5.334235in}}%
\pgfpathlineto{\pgfqpoint{6.109740in}{5.334235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.334235in}}%
\pgfpathlineto{\pgfqpoint{6.109740in}{5.454834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.454834in}}%
\pgfpathlineto{\pgfqpoint{6.109740in}{5.666705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.666705in}}%
\pgfpathlineto{\pgfqpoint{6.109740in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{5.782151in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335248in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{5.195787in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195787in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{4.718794in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718794in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{4.652857in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341752in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{6.109740in}{5.760791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.760791in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.760791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{5.760791in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.779093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{5.779093in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.975947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{5.975947in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{6.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{5.195787in}{6.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195787in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{5.195787in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195787in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{4.341752in}{6.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341752in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{4.341752in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{6.488143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{6.488143in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{6.922912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{6.922912in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{7.131967in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{3.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{3.993326in}}%
\pgfpathlineto{\pgfqpoint{6.813586in}{3.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813586in}{3.993326in}}%
\pgfpathlineto{\pgfqpoint{7.075762in}{3.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075762in}{3.993326in}}%
\pgfpathlineto{\pgfqpoint{7.203972in}{3.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203972in}{3.993326in}}%
\pgfpathlineto{\pgfqpoint{7.203972in}{3.735234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203972in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{7.358870in}{3.735234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358870in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{8.199299in}{3.735234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.199299in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{8.291662in}{3.735234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291662in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{8.291662in}{4.150059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291662in}{4.150059in}}%
\pgfpathlineto{\pgfqpoint{8.291662in}{4.647005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291662in}{4.647005in}}%
\pgfpathlineto{\pgfqpoint{8.291662in}{5.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291662in}{5.056668in}}%
\pgfpathlineto{\pgfqpoint{7.203972in}{5.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203972in}{5.056668in}}%
\pgfpathlineto{\pgfqpoint{7.203972in}{4.796464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203972in}{4.796464in}}%
\pgfpathlineto{\pgfqpoint{7.081257in}{4.796464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081257in}{4.796464in}}%
\pgfpathlineto{\pgfqpoint{6.819342in}{4.796464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.819342in}{4.796464in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{4.796464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{4.796464in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{5.059249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{4.796464in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{4.646301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{4.646301in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{4.177745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{4.177745in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{3.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{5.469147in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{5.715273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{5.715273in}}%
\pgfpathlineto{\pgfqpoint{6.887372in}{5.715273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.887372in}{5.715273in}}%
\pgfpathlineto{\pgfqpoint{7.149548in}{5.715273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149548in}{5.715273in}}%
\pgfpathlineto{\pgfqpoint{7.254994in}{5.715273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254994in}{5.715273in}}%
\pgfpathlineto{\pgfqpoint{7.254994in}{5.463516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254994in}{5.463516in}}%
\pgfpathlineto{\pgfqpoint{7.326164in}{5.463516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326164in}{5.463516in}}%
\pgfpathlineto{\pgfqpoint{8.148015in}{5.463516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148015in}{5.463516in}}%
\pgfpathlineto{\pgfqpoint{8.233052in}{5.463516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.233052in}{5.463516in}}%
\pgfpathlineto{\pgfqpoint{8.227819in}{6.012549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227819in}{6.012549in}}%
\pgfpathlineto{\pgfqpoint{8.227819in}{6.509495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227819in}{6.509495in}}%
\pgfpathlineto{\pgfqpoint{8.227819in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227819in}{7.131967in}}%
\pgfpathlineto{\pgfqpoint{7.228829in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228829in}{7.131967in}}%
\pgfpathlineto{\pgfqpoint{7.228829in}{6.848065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228829in}{6.848065in}}%
\pgfpathlineto{\pgfqpoint{7.148501in}{6.848065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148501in}{6.848065in}}%
\pgfpathlineto{\pgfqpoint{6.886587in}{6.848065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886587in}{6.848065in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{6.848065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{6.848065in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{6.848065in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{6.665758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{6.665758in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{5.852297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{5.852297in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{5.715273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.882296in}{5.114075in}}%
\pgfpathlineto{\pgfqpoint{5.879110in}{5.097941in}}%
\pgfpathlineto{\pgfqpoint{5.875656in}{5.083140in}}%
\pgfpathlineto{\pgfqpoint{5.874108in}{5.068097in}}%
\pgfpathlineto{\pgfqpoint{5.872943in}{5.024004in}}%
\pgfpathlineto{\pgfqpoint{5.873513in}{4.986316in}}%
\pgfpathlineto{\pgfqpoint{5.872903in}{4.956041in}}%
\pgfpathlineto{\pgfqpoint{5.877488in}{4.889550in}}%
\pgfpathlineto{\pgfqpoint{5.877177in}{4.876684in}}%
\pgfpathlineto{\pgfqpoint{5.877745in}{4.863100in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{4.827198in}}%
\pgfpathlineto{\pgfqpoint{5.875660in}{4.785402in}}%
\pgfpathlineto{\pgfqpoint{5.873142in}{4.755521in}}%
\pgfpathlineto{\pgfqpoint{5.871820in}{4.742200in}}%
\pgfpathlineto{\pgfqpoint{5.870434in}{4.728444in}}%
\pgfpathlineto{\pgfqpoint{5.864576in}{4.664824in}}%
\pgfpathlineto{\pgfqpoint{5.862284in}{4.641376in}}%
\pgfpathlineto{\pgfqpoint{5.860836in}{4.621184in}}%
\pgfpathlineto{\pgfqpoint{5.861705in}{4.609617in}}%
\pgfpathlineto{\pgfqpoint{5.860668in}{4.580729in}}%
\pgfpathlineto{\pgfqpoint{5.860657in}{4.580739in}}%
\pgfpathlineto{\pgfqpoint{5.860031in}{4.524866in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{4.462901in}}%
\pgfpathlineto{\pgfqpoint{5.854676in}{4.432933in}}%
\pgfpathlineto{\pgfqpoint{5.852452in}{4.399537in}}%
\pgfpathlineto{\pgfqpoint{5.855240in}{4.395653in}}%
\pgfpathlineto{\pgfqpoint{5.845771in}{4.390314in}}%
\pgfpathlineto{\pgfqpoint{5.831673in}{4.380013in}}%
\pgfpathlineto{\pgfqpoint{5.807126in}{4.363112in}}%
\pgfpathlineto{\pgfqpoint{5.794502in}{4.354499in}}%
\pgfpathlineto{\pgfqpoint{5.731208in}{4.302163in}}%
\pgfpathlineto{\pgfqpoint{5.715275in}{4.287028in}}%
\pgfpathlineto{\pgfqpoint{5.701558in}{4.273985in}}%
\pgfpathlineto{\pgfqpoint{5.667061in}{4.249946in}}%
\pgfpathlineto{\pgfqpoint{5.647875in}{4.238601in}}%
\pgfpathlineto{\pgfqpoint{5.630667in}{4.228107in}}%
\pgfpathlineto{\pgfqpoint{5.625004in}{4.224520in}}%
\pgfpathlineto{\pgfqpoint{5.585895in}{4.205151in}}%
\pgfpathlineto{\pgfqpoint{5.487740in}{4.146269in}}%
\pgfpathlineto{\pgfqpoint{5.473245in}{4.136559in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{4.115561in}}%
\pgfpathlineto{\pgfqpoint{5.361847in}{4.080945in}}%
\pgfpathlineto{\pgfqpoint{5.319969in}{4.048089in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{4.018957in}}%
\pgfpathlineto{\pgfqpoint{5.253532in}{3.995828in}}%
\pgfpathlineto{\pgfqpoint{5.231488in}{3.982393in}}%
\pgfpathlineto{\pgfqpoint{5.199667in}{3.964573in}}%
\pgfpathlineto{\pgfqpoint{5.162275in}{3.936695in}}%
\pgfpathlineto{\pgfqpoint{5.150223in}{3.920768in}}%
\pgfpathlineto{\pgfqpoint{5.125441in}{3.894380in}}%
\pgfpathlineto{\pgfqpoint{5.115166in}{3.883953in}}%
\pgfpathlineto{\pgfqpoint{5.110971in}{3.873037in}}%
\pgfpathlineto{\pgfqpoint{5.056900in}{3.869921in}}%
\pgfpathlineto{\pgfqpoint{5.023769in}{3.869077in}}%
\pgfpathlineto{\pgfqpoint{5.001627in}{3.868431in}}%
\pgfpathlineto{\pgfqpoint{4.949429in}{3.873366in}}%
\pgfpathlineto{\pgfqpoint{4.904598in}{3.875500in}}%
\pgfpathlineto{\pgfqpoint{4.798159in}{3.890024in}}%
\pgfpathlineto{\pgfqpoint{4.780973in}{3.892803in}}%
\pgfpathlineto{\pgfqpoint{4.763845in}{3.894198in}}%
\pgfpathlineto{\pgfqpoint{4.686717in}{3.892295in}}%
\pgfpathlineto{\pgfqpoint{4.649704in}{3.887029in}}%
\pgfpathlineto{\pgfqpoint{4.625338in}{3.885315in}}%
\pgfpathlineto{\pgfqpoint{4.605190in}{3.877263in}}%
\pgfpathlineto{\pgfqpoint{4.601100in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{4.595100in}{3.888126in}}%
\pgfpathlineto{\pgfqpoint{4.585139in}{3.899444in}}%
\pgfpathlineto{\pgfqpoint{4.568179in}{3.913928in}}%
\pgfpathlineto{\pgfqpoint{4.540152in}{3.935503in}}%
\pgfpathlineto{\pgfqpoint{4.527376in}{3.944174in}}%
\pgfpathlineto{\pgfqpoint{4.498274in}{3.976300in}}%
\pgfpathlineto{\pgfqpoint{4.467589in}{4.008469in}}%
\pgfpathlineto{\pgfqpoint{4.435623in}{4.046126in}}%
\pgfpathlineto{\pgfqpoint{4.419706in}{4.066399in}}%
\pgfpathlineto{\pgfqpoint{4.404771in}{4.086887in}}%
\pgfpathlineto{\pgfqpoint{4.386123in}{4.108437in}}%
\pgfpathlineto{\pgfqpoint{4.374925in}{4.120985in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{4.149281in}}%
\pgfpathlineto{\pgfqpoint{4.338719in}{4.170035in}}%
\pgfpathlineto{\pgfqpoint{4.317797in}{4.195026in}}%
\pgfpathlineto{\pgfqpoint{4.305435in}{4.209064in}}%
\pgfpathlineto{\pgfqpoint{4.296134in}{4.221711in}}%
\pgfpathlineto{\pgfqpoint{4.270920in}{4.249050in}}%
\pgfpathlineto{\pgfqpoint{4.257466in}{4.263703in}}%
\pgfpathlineto{\pgfqpoint{4.242820in}{4.279941in}}%
\pgfpathlineto{\pgfqpoint{4.237666in}{4.283310in}}%
\pgfpathlineto{\pgfqpoint{4.232940in}{4.289699in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{4.293416in}}%
\pgfpathlineto{\pgfqpoint{4.207415in}{4.316170in}}%
\pgfpathlineto{\pgfqpoint{4.202937in}{4.322795in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{4.329084in}}%
\pgfpathlineto{\pgfqpoint{4.179496in}{4.353070in}}%
\pgfpathlineto{\pgfqpoint{4.183903in}{4.357928in}}%
\pgfpathlineto{\pgfqpoint{4.184164in}{4.377010in}}%
\pgfpathlineto{\pgfqpoint{4.179253in}{4.463776in}}%
\pgfpathlineto{\pgfqpoint{4.181185in}{4.496212in}}%
\pgfpathlineto{\pgfqpoint{4.182170in}{4.511157in}}%
\pgfpathlineto{\pgfqpoint{4.181919in}{4.539273in}}%
\pgfpathlineto{\pgfqpoint{4.183664in}{4.560099in}}%
\pgfpathlineto{\pgfqpoint{4.186727in}{4.583479in}}%
\pgfpathlineto{\pgfqpoint{4.191751in}{4.616696in}}%
\pgfpathlineto{\pgfqpoint{4.193337in}{4.652645in}}%
\pgfpathlineto{\pgfqpoint{4.192935in}{4.672999in}}%
\pgfpathlineto{\pgfqpoint{4.195374in}{4.712242in}}%
\pgfpathlineto{\pgfqpoint{4.198134in}{4.728155in}}%
\pgfpathlineto{\pgfqpoint{4.199701in}{4.751196in}}%
\pgfpathlineto{\pgfqpoint{4.193558in}{4.749684in}}%
\pgfpathlineto{\pgfqpoint{4.196905in}{4.751496in}}%
\pgfpathlineto{\pgfqpoint{4.206116in}{4.757460in}}%
\pgfpathlineto{\pgfqpoint{4.211537in}{4.763378in}}%
\pgfpathlineto{\pgfqpoint{4.243518in}{4.779671in}}%
\pgfpathlineto{\pgfqpoint{4.266550in}{4.799340in}}%
\pgfpathlineto{\pgfqpoint{4.277175in}{4.807927in}}%
\pgfpathlineto{\pgfqpoint{4.300861in}{4.827150in}}%
\pgfpathlineto{\pgfqpoint{4.330766in}{4.851245in}}%
\pgfpathlineto{\pgfqpoint{4.342844in}{4.861329in}}%
\pgfpathlineto{\pgfqpoint{4.365192in}{4.876894in}}%
\pgfpathlineto{\pgfqpoint{4.377618in}{4.884659in}}%
\pgfpathlineto{\pgfqpoint{4.407265in}{4.907280in}}%
\pgfpathlineto{\pgfqpoint{4.437468in}{4.925565in}}%
\pgfpathlineto{\pgfqpoint{4.466706in}{4.948321in}}%
\pgfpathlineto{\pgfqpoint{4.483393in}{4.962696in}}%
\pgfpathlineto{\pgfqpoint{4.509117in}{4.983126in}}%
\pgfpathlineto{\pgfqpoint{4.558222in}{5.022433in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{5.039161in}}%
\pgfpathlineto{\pgfqpoint{4.596762in}{5.050542in}}%
\pgfpathlineto{\pgfqpoint{4.619667in}{5.063703in}}%
\pgfpathlineto{\pgfqpoint{4.653121in}{5.084502in}}%
\pgfpathlineto{\pgfqpoint{4.662395in}{5.097627in}}%
\pgfpathlineto{\pgfqpoint{4.690547in}{5.099567in}}%
\pgfpathlineto{\pgfqpoint{4.742918in}{5.098435in}}%
\pgfpathlineto{\pgfqpoint{4.773376in}{5.097548in}}%
\pgfpathlineto{\pgfqpoint{4.810278in}{5.100953in}}%
\pgfpathlineto{\pgfqpoint{4.829831in}{5.100981in}}%
\pgfpathlineto{\pgfqpoint{4.860797in}{5.097638in}}%
\pgfpathlineto{\pgfqpoint{4.873100in}{5.098164in}}%
\pgfpathlineto{\pgfqpoint{4.924809in}{5.099248in}}%
\pgfpathlineto{\pgfqpoint{4.949180in}{5.098486in}}%
\pgfpathlineto{\pgfqpoint{4.973620in}{5.098623in}}%
\pgfpathlineto{\pgfqpoint{4.986270in}{5.100551in}}%
\pgfpathlineto{\pgfqpoint{5.014768in}{5.102190in}}%
\pgfpathlineto{\pgfqpoint{5.054039in}{5.106771in}}%
\pgfpathlineto{\pgfqpoint{5.067702in}{5.107859in}}%
\pgfpathlineto{\pgfqpoint{5.090286in}{5.108341in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{5.108903in}}%
\pgfpathlineto{\pgfqpoint{5.167908in}{5.103292in}}%
\pgfpathlineto{\pgfqpoint{5.210101in}{5.098779in}}%
\pgfpathlineto{\pgfqpoint{5.234482in}{5.097165in}}%
\pgfpathlineto{\pgfqpoint{5.268916in}{5.095901in}}%
\pgfpathlineto{\pgfqpoint{5.297140in}{5.094741in}}%
\pgfpathlineto{\pgfqpoint{5.330071in}{5.092141in}}%
\pgfpathlineto{\pgfqpoint{5.353952in}{5.091971in}}%
\pgfpathlineto{\pgfqpoint{5.401156in}{5.090544in}}%
\pgfpathlineto{\pgfqpoint{5.473496in}{5.092241in}}%
\pgfpathlineto{\pgfqpoint{5.490345in}{5.089168in}}%
\pgfpathlineto{\pgfqpoint{5.516923in}{5.088715in}}%
\pgfpathlineto{\pgfqpoint{5.573434in}{5.086850in}}%
\pgfpathlineto{\pgfqpoint{5.597916in}{5.085662in}}%
\pgfpathlineto{\pgfqpoint{5.612780in}{5.087307in}}%
\pgfpathlineto{\pgfqpoint{5.653863in}{5.085602in}}%
\pgfpathlineto{\pgfqpoint{5.660848in}{5.085314in}}%
\pgfpathlineto{\pgfqpoint{5.675558in}{5.086879in}}%
\pgfpathlineto{\pgfqpoint{5.701379in}{5.085469in}}%
\pgfpathlineto{\pgfqpoint{5.713953in}{5.084836in}}%
\pgfpathlineto{\pgfqpoint{5.791579in}{5.081394in}}%
\pgfpathlineto{\pgfqpoint{5.798767in}{5.080236in}}%
\pgfpathlineto{\pgfqpoint{5.878988in}{5.077861in}}%
\pgfpathlineto{\pgfqpoint{5.878988in}{5.077861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{1.302917in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152500in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{1.016111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613579in}{1.141111in}}%
\pgfpathlineto{\pgfqpoint{8.977500in}{1.141111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.027500in}{1.141111in}}{\pgfqpoint{9.027500in}{1.191111in}}%
\pgfpathlineto{\pgfqpoint{9.027500in}{3.246203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.027500in}{3.296203in}}{\pgfqpoint{8.977500in}{3.296203in}}%
\pgfpathlineto{\pgfqpoint{5.613579in}{3.296203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563579in}{3.296203in}}{\pgfqpoint{5.563579in}{3.246203in}}%
\pgfpathlineto{\pgfqpoint{5.563579in}{1.191111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563579in}{1.141111in}}{\pgfqpoint{5.613579in}{1.141111in}}%
\pgfpathlineto{\pgfqpoint{5.613579in}{1.141111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{3.086828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=3.021203in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont PA 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{2.740146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=2.674521in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont VAs associated with PA 1  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{2.393464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=2.327839in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont PA 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{2.046782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=1.981157in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont VAs associated with PA 2  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{1.700100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=1.634475in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont Agent current position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.663579in}{1.375293in}}%
\pgfpathlineto{\pgfqpoint{5.913579in}{1.375293in}}%
\pgfpathlineto{\pgfqpoint{6.163579in}{1.375293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=1.287793in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont Agent trajectory}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/gospa_sensor1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883611in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734806in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734806in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734806in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595304in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595304in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595304in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455801in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455801in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455801in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041806in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{2.398333in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.398333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{2.398333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=2.278349in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.750556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{3.750556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=3.630571in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{5.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=4.982793in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489022in,y=3.750556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont GOSPA in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892914in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{3.081206in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{5.068972in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{1.004543in}{3.777600in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{4.433428in}}%
\pgfpathlineto{\pgfqpoint{1.023148in}{4.426667in}}%
\pgfpathlineto{\pgfqpoint{1.032451in}{4.426667in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{5.089256in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{5.102670in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{5.099581in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{5.097937in}}%
\pgfpathlineto{\pgfqpoint{1.209198in}{5.097771in}}%
\pgfpathlineto{\pgfqpoint{1.218501in}{5.098753in}}%
\pgfpathlineto{\pgfqpoint{1.237106in}{5.096532in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{5.085831in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{5.078846in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{5.079145in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{5.078178in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{5.075573in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{5.068338in}}%
\pgfpathlineto{\pgfqpoint{1.348735in}{5.065617in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{5.073940in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{5.071387in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{5.069399in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{5.065512in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{5.064053in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{5.032686in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{5.031200in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{5.018006in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{4.973449in}}%
\pgfpathlineto{\pgfqpoint{1.460365in}{4.943151in}}%
\pgfpathlineto{\pgfqpoint{1.469668in}{4.923846in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{4.919765in}}%
\pgfpathlineto{\pgfqpoint{1.488273in}{4.872584in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{4.856344in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{5.496494in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{5.384507in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{5.249274in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{5.495696in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{5.603926in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{5.522297in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{5.486483in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{5.429170in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{5.291048in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{5.294058in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{5.256779in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{5.245767in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{5.241421in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{5.261004in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{5.246838in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{5.237455in}}%
\pgfpathlineto{\pgfqpoint{1.674323in}{5.232628in}}%
\pgfpathlineto{\pgfqpoint{1.683625in}{5.221542in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{5.205130in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{5.182084in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{5.178647in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{5.163819in}}%
\pgfpathlineto{\pgfqpoint{1.739440in}{5.160904in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{5.175884in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{5.168096in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{5.155587in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{5.138229in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{5.110398in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{5.090239in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{5.079436in}}%
\pgfpathlineto{\pgfqpoint{1.813860in}{5.077624in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{5.178950in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{5.193293in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{5.281783in}}%
\pgfpathlineto{\pgfqpoint{1.851070in}{5.332122in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{5.308728in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{5.337463in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{5.451084in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{5.373519in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{5.137239in}}%
\pgfpathlineto{\pgfqpoint{1.916187in}{4.845391in}}%
\pgfpathlineto{\pgfqpoint{1.934792in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{1.953397in}{4.056522in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{3.785124in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{3.689614in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{3.356168in}}%
\pgfpathlineto{\pgfqpoint{2.018515in}{3.146966in}}%
\pgfpathlineto{\pgfqpoint{2.027817in}{3.066589in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{3.012422in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{2.968837in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{2.978963in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{2.927568in}}%
\pgfpathlineto{\pgfqpoint{2.074329in}{2.913034in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{2.931067in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{2.872342in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.850804in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{2.811467in}}%
\pgfpathlineto{\pgfqpoint{2.120842in}{2.724980in}}%
\pgfpathlineto{\pgfqpoint{2.130144in}{2.678988in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{2.493349in}}%
\pgfpathlineto{\pgfqpoint{2.167354in}{2.435807in}}%
\pgfpathlineto{\pgfqpoint{2.176657in}{2.462108in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{2.426563in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{2.425658in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{2.409767in}}%
\pgfpathlineto{\pgfqpoint{2.223169in}{2.408218in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{2.383603in}}%
\pgfpathlineto{\pgfqpoint{2.241774in}{2.369515in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{2.377274in}}%
\pgfpathlineto{\pgfqpoint{2.260379in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{2.365185in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{2.335042in}}%
\pgfpathlineto{\pgfqpoint{2.288287in}{2.400187in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{2.619642in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{2.777200in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{3.076181in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{3.301247in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{3.381341in}}%
\pgfpathlineto{\pgfqpoint{2.344102in}{3.381996in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{3.355920in}}%
\pgfpathlineto{\pgfqpoint{2.372009in}{3.320628in}}%
\pgfpathlineto{\pgfqpoint{2.381312in}{3.331700in}}%
\pgfpathlineto{\pgfqpoint{2.390614in}{3.366237in}}%
\pgfpathlineto{\pgfqpoint{2.399917in}{3.454725in}}%
\pgfpathlineto{\pgfqpoint{2.409219in}{3.480264in}}%
\pgfpathlineto{\pgfqpoint{2.418522in}{3.592645in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{3.659623in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{3.743132in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{3.773830in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{3.785774in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{3.803430in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{3.826936in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{3.831237in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{3.845043in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{3.832447in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{3.833152in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{3.815095in}}%
\pgfpathlineto{\pgfqpoint{2.548756in}{3.798868in}}%
\pgfpathlineto{\pgfqpoint{2.558059in}{3.799757in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{3.797666in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{3.798037in}}%
\pgfpathlineto{\pgfqpoint{2.585966in}{3.793847in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{3.781522in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{3.775482in}}%
\pgfpathlineto{\pgfqpoint{2.613874in}{3.772542in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{3.760679in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{3.758384in}}%
\pgfpathlineto{\pgfqpoint{2.651084in}{3.754999in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{3.748890in}}%
\pgfpathlineto{\pgfqpoint{2.697596in}{3.680560in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{3.651023in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{3.631176in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{3.614360in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{3.582496in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{3.543580in}}%
\pgfpathlineto{\pgfqpoint{2.762714in}{3.530145in}}%
\pgfpathlineto{\pgfqpoint{2.772016in}{3.507258in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{3.488910in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{3.484346in}}%
\pgfpathlineto{\pgfqpoint{2.799923in}{3.467908in}}%
\pgfpathlineto{\pgfqpoint{2.809226in}{3.464450in}}%
\pgfpathlineto{\pgfqpoint{2.818528in}{3.462387in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{3.448184in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{3.425846in}}%
\pgfpathlineto{\pgfqpoint{2.855738in}{3.409215in}}%
\pgfpathlineto{\pgfqpoint{2.865041in}{3.410996in}}%
\pgfpathlineto{\pgfqpoint{2.874343in}{3.403396in}}%
\pgfpathlineto{\pgfqpoint{2.883646in}{3.388265in}}%
\pgfpathlineto{\pgfqpoint{2.892948in}{3.378169in}}%
\pgfpathlineto{\pgfqpoint{2.902251in}{3.370304in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{3.342257in}}%
\pgfpathlineto{\pgfqpoint{2.920856in}{3.324637in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{3.283330in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{3.048999in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{2.874880in}}%
\pgfpathlineto{\pgfqpoint{3.004578in}{2.635705in}}%
\pgfpathlineto{\pgfqpoint{3.013881in}{2.606409in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{3.032486in}{2.570640in}}%
\pgfpathlineto{\pgfqpoint{3.041788in}{2.525317in}}%
\pgfpathlineto{\pgfqpoint{3.051091in}{2.457111in}}%
\pgfpathlineto{\pgfqpoint{3.069696in}{2.249111in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{2.119386in}}%
\pgfpathlineto{\pgfqpoint{3.088301in}{1.956905in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{1.752837in}}%
\pgfpathlineto{\pgfqpoint{3.116208in}{1.692524in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{1.604727in}}%
\pgfpathlineto{\pgfqpoint{3.144116in}{1.573013in}}%
\pgfpathlineto{\pgfqpoint{3.153418in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{3.162721in}{1.537713in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{1.516144in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{1.505859in}}%
\pgfpathlineto{\pgfqpoint{3.199930in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.501890in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{1.503352in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{1.501933in}}%
\pgfpathlineto{\pgfqpoint{3.237140in}{1.496162in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{1.495992in}}%
\pgfpathlineto{\pgfqpoint{3.255745in}{1.492810in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.500705in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{1.522541in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{1.539141in}}%
\pgfpathlineto{\pgfqpoint{3.302258in}{1.534702in}}%
\pgfpathlineto{\pgfqpoint{3.311560in}{1.558033in}}%
\pgfpathlineto{\pgfqpoint{3.320863in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{3.330165in}{1.602100in}}%
\pgfpathlineto{\pgfqpoint{3.339468in}{1.671348in}}%
\pgfpathlineto{\pgfqpoint{3.348770in}{1.787853in}}%
\pgfpathlineto{\pgfqpoint{3.358073in}{1.956619in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{2.062384in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{2.074077in}}%
\pgfpathlineto{\pgfqpoint{3.385980in}{2.059211in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{2.031454in}}%
\pgfpathlineto{\pgfqpoint{3.404585in}{2.012920in}}%
\pgfpathlineto{\pgfqpoint{3.413888in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{3.423190in}{1.992585in}}%
\pgfpathlineto{\pgfqpoint{3.432493in}{1.962928in}}%
\pgfpathlineto{\pgfqpoint{3.441795in}{1.953392in}}%
\pgfpathlineto{\pgfqpoint{3.451098in}{1.940758in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{1.971164in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{1.982791in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{2.022292in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{2.143389in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{2.219308in}}%
\pgfpathlineto{\pgfqpoint{3.516215in}{2.310779in}}%
\pgfpathlineto{\pgfqpoint{3.525518in}{2.383606in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{3.038214in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{3.076212in}}%
\pgfpathlineto{\pgfqpoint{3.562727in}{3.096552in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{3.750994in}}%
\pgfpathlineto{\pgfqpoint{3.581332in}{3.792413in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{3.791220in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{3.784455in}}%
\pgfpathlineto{\pgfqpoint{3.609240in}{3.771544in}}%
\pgfpathlineto{\pgfqpoint{3.618542in}{3.712071in}}%
\pgfpathlineto{\pgfqpoint{3.637147in}{3.463616in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{3.391652in}}%
\pgfpathlineto{\pgfqpoint{3.655752in}{3.352719in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{3.330366in}}%
\pgfpathlineto{\pgfqpoint{3.683660in}{3.279356in}}%
\pgfpathlineto{\pgfqpoint{3.702265in}{3.206546in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{3.197709in}}%
\pgfpathlineto{\pgfqpoint{3.720870in}{3.192070in}}%
\pgfpathlineto{\pgfqpoint{3.730172in}{3.189845in}}%
\pgfpathlineto{\pgfqpoint{3.739475in}{3.173176in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{3.172197in}}%
\pgfpathlineto{\pgfqpoint{3.758080in}{3.175247in}}%
\pgfpathlineto{\pgfqpoint{3.767382in}{3.175726in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{3.188565in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{3.178896in}}%
\pgfpathlineto{\pgfqpoint{3.795290in}{3.180615in}}%
\pgfpathlineto{\pgfqpoint{3.804592in}{3.183502in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{3.180903in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{3.179516in}}%
\pgfpathlineto{\pgfqpoint{3.841802in}{3.174489in}}%
\pgfpathlineto{\pgfqpoint{3.851105in}{3.174328in}}%
\pgfpathlineto{\pgfqpoint{3.860407in}{3.167042in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{3.166160in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{3.154624in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{3.145328in}}%
\pgfpathlineto{\pgfqpoint{3.897617in}{3.124534in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{3.120638in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{3.107264in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{3.089993in}}%
\pgfpathlineto{\pgfqpoint{3.934827in}{3.070214in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{3.044885in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{3.023097in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{2.944093in}}%
\pgfpathlineto{\pgfqpoint{3.981339in}{2.908692in}}%
\pgfpathlineto{\pgfqpoint{3.990642in}{2.890898in}}%
\pgfpathlineto{\pgfqpoint{3.999944in}{2.878472in}}%
\pgfpathlineto{\pgfqpoint{4.018549in}{2.836824in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{2.825941in}}%
\pgfpathlineto{\pgfqpoint{4.037154in}{2.801180in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{2.781962in}}%
\pgfpathlineto{\pgfqpoint{4.055759in}{2.757253in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{2.739864in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{4.092969in}{2.670799in}}%
\pgfpathlineto{\pgfqpoint{4.111574in}{2.632734in}}%
\pgfpathlineto{\pgfqpoint{4.120877in}{2.624914in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{2.605042in}}%
\pgfpathlineto{\pgfqpoint{4.139482in}{2.594866in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{2.577529in}}%
\pgfpathlineto{\pgfqpoint{4.158087in}{2.563403in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{2.544591in}}%
\pgfpathlineto{\pgfqpoint{4.185994in}{2.531039in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{2.526020in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{2.502825in}}%
\pgfpathlineto{\pgfqpoint{4.241809in}{2.487030in}}%
\pgfpathlineto{\pgfqpoint{4.251112in}{2.475589in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{2.473210in}}%
\pgfpathlineto{\pgfqpoint{4.269716in}{2.473744in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{2.461818in}}%
\pgfpathlineto{\pgfqpoint{4.288321in}{2.453767in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{2.453273in}}%
\pgfpathlineto{\pgfqpoint{4.306926in}{2.447970in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{2.444338in}}%
\pgfpathlineto{\pgfqpoint{4.325531in}{2.433706in}}%
\pgfpathlineto{\pgfqpoint{4.334834in}{2.425125in}}%
\pgfpathlineto{\pgfqpoint{4.362741in}{2.417671in}}%
\pgfpathlineto{\pgfqpoint{4.372044in}{2.421707in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{2.419271in}}%
\pgfpathlineto{\pgfqpoint{4.390649in}{2.412432in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{2.412149in}}%
\pgfpathlineto{\pgfqpoint{4.418556in}{2.076813in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{1.386793in}}%
\pgfpathlineto{\pgfqpoint{4.446464in}{1.362431in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{1.354873in}}%
\pgfpathlineto{\pgfqpoint{4.465069in}{1.353930in}}%
\pgfpathlineto{\pgfqpoint{4.474371in}{1.347495in}}%
\pgfpathlineto{\pgfqpoint{4.483674in}{1.343819in}}%
\pgfpathlineto{\pgfqpoint{4.492976in}{1.338642in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{1.336285in}}%
\pgfpathlineto{\pgfqpoint{4.520884in}{1.328176in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{1.326196in}}%
\pgfpathlineto{\pgfqpoint{4.548791in}{1.318538in}}%
\pgfpathlineto{\pgfqpoint{4.567396in}{1.317642in}}%
\pgfpathlineto{\pgfqpoint{4.576699in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{4.586001in}{1.314571in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{1.312333in}}%
\pgfpathlineto{\pgfqpoint{4.641816in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{1.306235in}}%
\pgfpathlineto{\pgfqpoint{4.846471in}{1.296082in}}%
\pgfpathlineto{\pgfqpoint{4.855773in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{4.892983in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{4.902286in}{1.307571in}}%
\pgfpathlineto{\pgfqpoint{4.920891in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{4.930193in}{1.306055in}}%
\pgfpathlineto{\pgfqpoint{4.939496in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{4.976706in}{1.304813in}}%
\pgfpathlineto{\pgfqpoint{4.986008in}{1.305012in}}%
\pgfpathlineto{\pgfqpoint{4.995311in}{1.295164in}}%
\pgfpathlineto{\pgfqpoint{5.004613in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{5.013915in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{5.032520in}{1.944115in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{2.538424in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{2.585537in}}%
\pgfpathlineto{\pgfqpoint{5.060428in}{2.612299in}}%
\pgfpathlineto{\pgfqpoint{5.069730in}{2.618305in}}%
\pgfpathlineto{\pgfqpoint{5.134848in}{2.617131in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{2.609854in}}%
\pgfpathlineto{\pgfqpoint{5.153453in}{2.616342in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.615526in}}%
\pgfpathlineto{\pgfqpoint{5.181360in}{2.608402in}}%
\pgfpathlineto{\pgfqpoint{5.190663in}{2.614836in}}%
\pgfpathlineto{\pgfqpoint{5.199965in}{2.615698in}}%
\pgfpathlineto{\pgfqpoint{5.209268in}{2.608534in}}%
\pgfpathlineto{\pgfqpoint{5.227873in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{2.608014in}}%
\pgfpathlineto{\pgfqpoint{5.255780in}{2.614665in}}%
\pgfpathlineto{\pgfqpoint{5.302293in}{2.613866in}}%
\pgfpathlineto{\pgfqpoint{5.404620in}{2.609932in}}%
\pgfpathlineto{\pgfqpoint{5.423225in}{2.609237in}}%
\pgfpathlineto{\pgfqpoint{5.451132in}{2.609238in}}%
\pgfpathlineto{\pgfqpoint{5.497645in}{2.607966in}}%
\pgfpathlineto{\pgfqpoint{5.506947in}{2.601560in}}%
\pgfpathlineto{\pgfqpoint{5.516250in}{2.608325in}}%
\pgfpathlineto{\pgfqpoint{5.562762in}{2.606803in}}%
\pgfpathlineto{\pgfqpoint{5.599972in}{2.607011in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{2.605405in}}%
\pgfpathlineto{\pgfqpoint{5.646485in}{2.571260in}}%
\pgfpathlineto{\pgfqpoint{5.655787in}{1.948574in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{1.941840in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{2.590721in}}%
\pgfpathlineto{\pgfqpoint{5.683695in}{2.603660in}}%
\pgfpathlineto{\pgfqpoint{5.748812in}{2.598505in}}%
\pgfpathlineto{\pgfqpoint{5.758114in}{2.590985in}}%
\pgfpathlineto{\pgfqpoint{5.776719in}{2.588577in}}%
\pgfpathlineto{\pgfqpoint{5.841837in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{5.851139in}{2.586554in}}%
\pgfpathlineto{\pgfqpoint{5.860442in}{2.593500in}}%
\pgfpathlineto{\pgfqpoint{5.869744in}{2.586429in}}%
\pgfpathlineto{\pgfqpoint{5.879047in}{2.586815in}}%
\pgfpathlineto{\pgfqpoint{5.897652in}{2.585741in}}%
\pgfpathlineto{\pgfqpoint{5.916257in}{2.585787in}}%
\pgfpathlineto{\pgfqpoint{5.925559in}{2.600161in}}%
\pgfpathlineto{\pgfqpoint{5.934862in}{2.586772in}}%
\pgfpathlineto{\pgfqpoint{5.944164in}{2.592029in}}%
\pgfpathlineto{\pgfqpoint{5.953467in}{2.586645in}}%
\pgfpathlineto{\pgfqpoint{5.962769in}{2.613634in}}%
\pgfpathlineto{\pgfqpoint{5.972072in}{2.600491in}}%
\pgfpathlineto{\pgfqpoint{5.981374in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{5.990677in}{2.608902in}}%
\pgfpathlineto{\pgfqpoint{5.999979in}{2.626763in}}%
\pgfpathlineto{\pgfqpoint{6.018584in}{2.690805in}}%
\pgfpathlineto{\pgfqpoint{6.027887in}{2.794142in}}%
\pgfpathlineto{\pgfqpoint{6.037189in}{2.849121in}}%
\pgfpathlineto{\pgfqpoint{6.046492in}{2.994117in}}%
\pgfpathlineto{\pgfqpoint{6.055794in}{3.174533in}}%
\pgfpathlineto{\pgfqpoint{6.065097in}{3.246158in}}%
\pgfpathlineto{\pgfqpoint{6.074399in}{3.259337in}}%
\pgfpathlineto{\pgfqpoint{6.083702in}{3.236686in}}%
\pgfpathlineto{\pgfqpoint{6.093004in}{3.246608in}}%
\pgfpathlineto{\pgfqpoint{6.102306in}{3.233434in}}%
\pgfpathlineto{\pgfqpoint{6.111609in}{3.256532in}}%
\pgfpathlineto{\pgfqpoint{6.120911in}{3.237685in}}%
\pgfpathlineto{\pgfqpoint{6.130214in}{3.242500in}}%
\pgfpathlineto{\pgfqpoint{6.139516in}{3.241468in}}%
\pgfpathlineto{\pgfqpoint{6.148819in}{3.227497in}}%
\pgfpathlineto{\pgfqpoint{6.167424in}{3.220872in}}%
\pgfpathlineto{\pgfqpoint{6.176726in}{3.198304in}}%
\pgfpathlineto{\pgfqpoint{6.186029in}{3.189961in}}%
\pgfpathlineto{\pgfqpoint{6.195331in}{3.179901in}}%
\pgfpathlineto{\pgfqpoint{6.204634in}{3.196610in}}%
\pgfpathlineto{\pgfqpoint{6.213936in}{3.191645in}}%
\pgfpathlineto{\pgfqpoint{6.223239in}{3.165255in}}%
\pgfpathlineto{\pgfqpoint{6.232541in}{3.211916in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{3.274501in}}%
\pgfpathlineto{\pgfqpoint{6.251146in}{3.347926in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{3.401775in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{3.438545in}}%
\pgfpathlineto{\pgfqpoint{6.279054in}{3.561477in}}%
\pgfpathlineto{\pgfqpoint{6.288356in}{3.639477in}}%
\pgfpathlineto{\pgfqpoint{6.297659in}{3.646112in}}%
\pgfpathlineto{\pgfqpoint{6.306961in}{3.702322in}}%
\pgfpathlineto{\pgfqpoint{6.316264in}{3.662573in}}%
\pgfpathlineto{\pgfqpoint{6.325566in}{3.696338in}}%
\pgfpathlineto{\pgfqpoint{6.334869in}{3.710197in}}%
\pgfpathlineto{\pgfqpoint{6.344171in}{3.712822in}}%
\pgfpathlineto{\pgfqpoint{6.353474in}{3.747878in}}%
\pgfpathlineto{\pgfqpoint{6.362776in}{3.745206in}}%
\pgfpathlineto{\pgfqpoint{6.372079in}{3.745424in}}%
\pgfpathlineto{\pgfqpoint{6.381381in}{3.753390in}}%
\pgfpathlineto{\pgfqpoint{6.390684in}{3.814548in}}%
\pgfpathlineto{\pgfqpoint{6.399986in}{3.844126in}}%
\pgfpathlineto{\pgfqpoint{6.427894in}{3.903768in}}%
\pgfpathlineto{\pgfqpoint{6.437196in}{3.862122in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{3.871713in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{3.808492in}}%
\pgfpathlineto{\pgfqpoint{6.465104in}{3.777983in}}%
\pgfpathlineto{\pgfqpoint{6.474406in}{3.773560in}}%
\pgfpathlineto{\pgfqpoint{6.493011in}{3.708141in}}%
\pgfpathlineto{\pgfqpoint{6.502313in}{3.686059in}}%
\pgfpathlineto{\pgfqpoint{6.530221in}{3.545409in}}%
\pgfpathlineto{\pgfqpoint{6.539523in}{3.508534in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{3.488318in}}%
\pgfpathlineto{\pgfqpoint{6.558128in}{3.451264in}}%
\pgfpathlineto{\pgfqpoint{6.567431in}{3.427182in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{3.418928in}}%
\pgfpathlineto{\pgfqpoint{6.586036in}{3.407833in}}%
\pgfpathlineto{\pgfqpoint{6.595338in}{3.403023in}}%
\pgfpathlineto{\pgfqpoint{6.604641in}{3.410508in}}%
\pgfpathlineto{\pgfqpoint{6.613943in}{3.409616in}}%
\pgfpathlineto{\pgfqpoint{6.623246in}{3.406903in}}%
\pgfpathlineto{\pgfqpoint{6.632548in}{3.409442in}}%
\pgfpathlineto{\pgfqpoint{6.641851in}{3.417002in}}%
\pgfpathlineto{\pgfqpoint{6.651153in}{3.414570in}}%
\pgfpathlineto{\pgfqpoint{6.660456in}{3.404211in}}%
\pgfpathlineto{\pgfqpoint{6.669758in}{3.403625in}}%
\pgfpathlineto{\pgfqpoint{6.679061in}{3.378937in}}%
\pgfpathlineto{\pgfqpoint{6.688363in}{3.366681in}}%
\pgfpathlineto{\pgfqpoint{6.697666in}{3.360018in}}%
\pgfpathlineto{\pgfqpoint{6.716271in}{3.358973in}}%
\pgfpathlineto{\pgfqpoint{6.725573in}{3.355759in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.367604in}}%
\pgfpathlineto{\pgfqpoint{6.744178in}{3.355121in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{3.360422in}}%
\pgfpathlineto{\pgfqpoint{6.762783in}{3.349018in}}%
\pgfpathlineto{\pgfqpoint{6.772086in}{3.341431in}}%
\pgfpathlineto{\pgfqpoint{6.781388in}{3.329267in}}%
\pgfpathlineto{\pgfqpoint{6.790691in}{3.365467in}}%
\pgfpathlineto{\pgfqpoint{6.799993in}{3.357023in}}%
\pgfpathlineto{\pgfqpoint{6.809296in}{3.344288in}}%
\pgfpathlineto{\pgfqpoint{6.827901in}{3.367039in}}%
\pgfpathlineto{\pgfqpoint{6.837203in}{3.361980in}}%
\pgfpathlineto{\pgfqpoint{6.846505in}{3.380420in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{3.375909in}}%
\pgfpathlineto{\pgfqpoint{6.865110in}{3.409906in}}%
\pgfpathlineto{\pgfqpoint{6.874413in}{3.372496in}}%
\pgfpathlineto{\pgfqpoint{6.883715in}{3.422636in}}%
\pgfpathlineto{\pgfqpoint{6.893018in}{3.309895in}}%
\pgfpathlineto{\pgfqpoint{6.911623in}{3.290147in}}%
\pgfpathlineto{\pgfqpoint{6.920925in}{3.410804in}}%
\pgfpathlineto{\pgfqpoint{6.930228in}{3.075350in}}%
\pgfpathlineto{\pgfqpoint{6.939530in}{2.683253in}}%
\pgfpathlineto{\pgfqpoint{6.948833in}{2.694314in}}%
\pgfpathlineto{\pgfqpoint{6.958135in}{2.701522in}}%
\pgfpathlineto{\pgfqpoint{6.967438in}{2.707036in}}%
\pgfpathlineto{\pgfqpoint{6.976740in}{2.706767in}}%
\pgfpathlineto{\pgfqpoint{6.986043in}{2.705137in}}%
\pgfpathlineto{\pgfqpoint{6.995345in}{2.700510in}}%
\pgfpathlineto{\pgfqpoint{7.023253in}{2.700257in}}%
\pgfpathlineto{\pgfqpoint{7.032555in}{3.376463in}}%
\pgfpathlineto{\pgfqpoint{7.051160in}{3.373064in}}%
\pgfpathlineto{\pgfqpoint{7.060463in}{4.044012in}}%
\pgfpathlineto{\pgfqpoint{7.079068in}{4.054375in}}%
\pgfpathlineto{\pgfqpoint{7.088370in}{4.047395in}}%
\pgfpathlineto{\pgfqpoint{7.106975in}{4.046817in}}%
\pgfpathlineto{\pgfqpoint{7.116278in}{4.046092in}}%
\pgfpathlineto{\pgfqpoint{7.125580in}{4.043690in}}%
\pgfpathlineto{\pgfqpoint{7.153488in}{4.006213in}}%
\pgfpathlineto{\pgfqpoint{7.190698in}{3.984974in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.974182in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.974182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892914in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{3.074453in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{3.087988in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{3.169134in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{3.229999in}}%
\pgfpathlineto{\pgfqpoint{0.948729in}{3.378775in}}%
\pgfpathlineto{\pgfqpoint{0.967333in}{3.588381in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{3.683037in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{3.865589in}}%
\pgfpathlineto{\pgfqpoint{0.995241in}{3.669520in}}%
\pgfpathlineto{\pgfqpoint{1.004543in}{4.095466in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.141919in}}%
\pgfpathlineto{\pgfqpoint{1.023148in}{5.121720in}}%
\pgfpathlineto{\pgfqpoint{1.032451in}{5.109618in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{5.109643in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{5.096297in}}%
\pgfpathlineto{\pgfqpoint{1.060358in}{5.089878in}}%
\pgfpathlineto{\pgfqpoint{1.069661in}{5.080498in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{5.066388in}}%
\pgfpathlineto{\pgfqpoint{1.088266in}{5.033566in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{4.988021in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{4.976907in}}%
\pgfpathlineto{\pgfqpoint{1.116173in}{4.944174in}}%
\pgfpathlineto{\pgfqpoint{1.125476in}{4.859189in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{4.791754in}}%
\pgfpathlineto{\pgfqpoint{1.153383in}{4.755833in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{4.731699in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{4.699473in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{4.717773in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{4.660648in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{4.643819in}}%
\pgfpathlineto{\pgfqpoint{1.209198in}{4.616673in}}%
\pgfpathlineto{\pgfqpoint{1.218501in}{4.637814in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{4.586559in}}%
\pgfpathlineto{\pgfqpoint{1.237106in}{4.578728in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{4.526697in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{4.513055in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{4.477381in}}%
\pgfpathlineto{\pgfqpoint{1.274316in}{4.487121in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{4.461594in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{4.442621in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{4.432125in}}%
\pgfpathlineto{\pgfqpoint{1.311526in}{4.396825in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{4.390835in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{4.351139in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{4.316408in}}%
\pgfpathlineto{\pgfqpoint{1.348735in}{4.274754in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{4.218695in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{4.207702in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{4.156723in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{4.080023in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{3.991231in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{3.951430in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{3.862814in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{3.756096in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{3.707535in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{3.648281in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{3.619663in}}%
\pgfpathlineto{\pgfqpoint{1.460365in}{3.569578in}}%
\pgfpathlineto{\pgfqpoint{1.469668in}{3.477465in}}%
\pgfpathlineto{\pgfqpoint{1.488273in}{3.389146in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{3.299986in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{4.379578in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{4.605152in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{4.704006in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{4.743245in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{4.805717in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{4.792536in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{4.814538in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{4.857369in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{4.894019in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{4.857131in}}%
\pgfpathlineto{\pgfqpoint{1.609205in}{4.808960in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{4.815225in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{4.773214in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{4.719639in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{4.654539in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{4.631538in}}%
\pgfpathlineto{\pgfqpoint{1.683625in}{4.566945in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{4.503022in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{4.497650in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{4.451666in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{4.413417in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{4.402988in}}%
\pgfpathlineto{\pgfqpoint{1.739440in}{4.361695in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{4.307373in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{4.348989in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{4.350778in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{4.337505in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{4.336660in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{4.324183in}}%
\pgfpathlineto{\pgfqpoint{1.813860in}{4.316064in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{4.303019in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{4.297104in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{4.281802in}}%
\pgfpathlineto{\pgfqpoint{1.851070in}{4.280969in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{4.257792in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{4.256444in}}%
\pgfpathlineto{\pgfqpoint{1.878977in}{4.258426in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{4.256231in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{4.112752in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{3.751725in}}%
\pgfpathlineto{\pgfqpoint{1.916187in}{3.254879in}}%
\pgfpathlineto{\pgfqpoint{1.925490in}{2.832868in}}%
\pgfpathlineto{\pgfqpoint{1.934792in}{2.548854in}}%
\pgfpathlineto{\pgfqpoint{1.953397in}{2.188057in}}%
\pgfpathlineto{\pgfqpoint{1.962700in}{2.023756in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{1.939717in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{1.873003in}}%
\pgfpathlineto{\pgfqpoint{1.990607in}{1.835973in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{1.832846in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{1.763181in}}%
\pgfpathlineto{\pgfqpoint{2.018515in}{1.750828in}}%
\pgfpathlineto{\pgfqpoint{2.027817in}{1.735536in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{1.729316in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{1.710559in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{1.699138in}}%
\pgfpathlineto{\pgfqpoint{2.074329in}{1.691705in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{1.693160in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{1.689119in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{1.689744in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{1.692484in}}%
\pgfpathlineto{\pgfqpoint{2.120842in}{1.683041in}}%
\pgfpathlineto{\pgfqpoint{2.130144in}{1.666325in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{1.658295in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{1.662105in}}%
\pgfpathlineto{\pgfqpoint{2.167354in}{1.657558in}}%
\pgfpathlineto{\pgfqpoint{2.176657in}{1.648438in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{1.645412in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{1.655702in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{1.651593in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{1.644120in}}%
\pgfpathlineto{\pgfqpoint{2.223169in}{1.632153in}}%
\pgfpathlineto{\pgfqpoint{2.241774in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{1.599650in}}%
\pgfpathlineto{\pgfqpoint{2.260379in}{1.599505in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{1.604917in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{1.599552in}}%
\pgfpathlineto{\pgfqpoint{2.288287in}{1.587543in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{1.594969in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{1.591563in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{1.572190in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{1.571459in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{1.558485in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{1.566506in}}%
\pgfpathlineto{\pgfqpoint{2.381312in}{1.532302in}}%
\pgfpathlineto{\pgfqpoint{2.390614in}{1.529875in}}%
\pgfpathlineto{\pgfqpoint{2.399917in}{1.509036in}}%
\pgfpathlineto{\pgfqpoint{2.409219in}{1.503111in}}%
\pgfpathlineto{\pgfqpoint{2.418522in}{1.488418in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{1.485149in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{1.491037in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{1.473555in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{1.469115in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{1.471644in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{1.474075in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{1.450575in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{1.442825in}}%
\pgfpathlineto{\pgfqpoint{2.520849in}{1.441804in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{1.431695in}}%
\pgfpathlineto{\pgfqpoint{2.539454in}{1.428420in}}%
\pgfpathlineto{\pgfqpoint{2.548756in}{1.418482in}}%
\pgfpathlineto{\pgfqpoint{2.558059in}{1.431275in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{1.416152in}}%
\pgfpathlineto{\pgfqpoint{2.585966in}{1.411849in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{1.397329in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{1.392859in}}%
\pgfpathlineto{\pgfqpoint{2.613874in}{1.381003in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{1.377301in}}%
\pgfpathlineto{\pgfqpoint{2.632479in}{1.376285in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.373851in}}%
\pgfpathlineto{\pgfqpoint{2.651084in}{1.368964in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.362008in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{1.358211in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{1.356268in}}%
\pgfpathlineto{\pgfqpoint{2.688294in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{2.697596in}{1.341063in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{1.334291in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{1.331105in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{1.326755in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{1.328611in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{1.326080in}}%
\pgfpathlineto{\pgfqpoint{2.772016in}{1.322827in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{1.318483in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{1.317233in}}%
\pgfpathlineto{\pgfqpoint{2.818528in}{1.321219in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{1.318859in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{1.309962in}}%
\pgfpathlineto{\pgfqpoint{2.855738in}{1.310372in}}%
\pgfpathlineto{\pgfqpoint{2.865041in}{1.306409in}}%
\pgfpathlineto{\pgfqpoint{2.883646in}{1.306559in}}%
\pgfpathlineto{\pgfqpoint{2.892948in}{1.304028in}}%
\pgfpathlineto{\pgfqpoint{2.902251in}{1.306207in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{2.920856in}{1.302484in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{1.304219in}}%
\pgfpathlineto{\pgfqpoint{2.939461in}{1.299445in}}%
\pgfpathlineto{\pgfqpoint{2.948763in}{1.298055in}}%
\pgfpathlineto{\pgfqpoint{2.958066in}{1.287069in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{1.282996in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{1.282496in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{1.285801in}}%
\pgfpathlineto{\pgfqpoint{3.013881in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{3.032486in}{1.294114in}}%
\pgfpathlineto{\pgfqpoint{3.051091in}{1.286439in}}%
\pgfpathlineto{\pgfqpoint{3.060393in}{1.287091in}}%
\pgfpathlineto{\pgfqpoint{3.069696in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{1.283522in}}%
\pgfpathlineto{\pgfqpoint{3.088301in}{1.285076in}}%
\pgfpathlineto{\pgfqpoint{3.097603in}{1.283188in}}%
\pgfpathlineto{\pgfqpoint{3.116208in}{1.277299in}}%
\pgfpathlineto{\pgfqpoint{3.125511in}{1.275689in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{1.277867in}}%
\pgfpathlineto{\pgfqpoint{3.144116in}{1.267750in}}%
\pgfpathlineto{\pgfqpoint{3.162721in}{1.268769in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{1.262508in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{1.261310in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{1.262538in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{1.255762in}}%
\pgfpathlineto{\pgfqpoint{3.255745in}{1.262144in}}%
\pgfpathlineto{\pgfqpoint{3.265048in}{1.261235in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.262213in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{3.320863in}{1.263079in}}%
\pgfpathlineto{\pgfqpoint{3.339468in}{1.260580in}}%
\pgfpathlineto{\pgfqpoint{3.348770in}{1.262216in}}%
\pgfpathlineto{\pgfqpoint{3.358073in}{1.255453in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{1.257159in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{1.254600in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{1.253728in}}%
\pgfpathlineto{\pgfqpoint{3.404585in}{1.245945in}}%
\pgfpathlineto{\pgfqpoint{3.413888in}{1.250693in}}%
\pgfpathlineto{\pgfqpoint{3.423190in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{3.432493in}{1.249840in}}%
\pgfpathlineto{\pgfqpoint{3.441795in}{1.256612in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{1.257155in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{1.250324in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{1.249762in}}%
\pgfpathlineto{\pgfqpoint{3.488308in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{1.249768in}}%
\pgfpathlineto{\pgfqpoint{3.525518in}{1.249377in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{1.890450in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{2.741082in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{2.342568in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{2.481856in}}%
\pgfpathlineto{\pgfqpoint{3.581332in}{2.526131in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{2.532315in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{2.551881in}}%
\pgfpathlineto{\pgfqpoint{3.609240in}{2.550801in}}%
\pgfpathlineto{\pgfqpoint{3.618542in}{2.548323in}}%
\pgfpathlineto{\pgfqpoint{3.627845in}{2.538188in}}%
\pgfpathlineto{\pgfqpoint{3.637147in}{2.510865in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{2.455145in}}%
\pgfpathlineto{\pgfqpoint{3.655752in}{2.435813in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{2.386683in}}%
\pgfpathlineto{\pgfqpoint{3.674357in}{2.405256in}}%
\pgfpathlineto{\pgfqpoint{3.692962in}{2.327097in}}%
\pgfpathlineto{\pgfqpoint{3.702265in}{2.312731in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{2.316633in}}%
\pgfpathlineto{\pgfqpoint{3.720870in}{2.282802in}}%
\pgfpathlineto{\pgfqpoint{3.730172in}{2.283173in}}%
\pgfpathlineto{\pgfqpoint{3.739475in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{2.234591in}}%
\pgfpathlineto{\pgfqpoint{3.758080in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{3.767382in}{2.195002in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{2.189620in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{2.139376in}}%
\pgfpathlineto{\pgfqpoint{3.795290in}{2.117150in}}%
\pgfpathlineto{\pgfqpoint{3.804592in}{2.101841in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{2.046093in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{2.001706in}}%
\pgfpathlineto{\pgfqpoint{3.841802in}{1.977567in}}%
\pgfpathlineto{\pgfqpoint{3.851105in}{1.929410in}}%
\pgfpathlineto{\pgfqpoint{3.860407in}{1.892538in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{1.868869in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{1.832425in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{1.732532in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{1.737658in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{1.722201in}}%
\pgfpathlineto{\pgfqpoint{3.934827in}{1.704320in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{1.679550in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{1.662275in}}%
\pgfpathlineto{\pgfqpoint{3.981339in}{1.636628in}}%
\pgfpathlineto{\pgfqpoint{3.990642in}{1.631628in}}%
\pgfpathlineto{\pgfqpoint{3.999944in}{1.589525in}}%
\pgfpathlineto{\pgfqpoint{4.009247in}{1.600367in}}%
\pgfpathlineto{\pgfqpoint{4.018549in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{1.576364in}}%
\pgfpathlineto{\pgfqpoint{4.037154in}{1.565025in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{1.579095in}}%
\pgfpathlineto{\pgfqpoint{4.055759in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{1.554480in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{1.533252in}}%
\pgfpathlineto{\pgfqpoint{4.092969in}{1.547298in}}%
\pgfpathlineto{\pgfqpoint{4.102272in}{1.534271in}}%
\pgfpathlineto{\pgfqpoint{4.111574in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{4.120877in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{1.526487in}}%
\pgfpathlineto{\pgfqpoint{4.139482in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{4.158087in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{4.167389in}{1.505456in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{4.185994in}{1.486828in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{4.204599in}{1.476406in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{1.473348in}}%
\pgfpathlineto{\pgfqpoint{4.223204in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{4.232507in}{1.451373in}}%
\pgfpathlineto{\pgfqpoint{4.241809in}{1.446738in}}%
\pgfpathlineto{\pgfqpoint{4.251112in}{1.445827in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{1.441240in}}%
\pgfpathlineto{\pgfqpoint{4.269716in}{1.439309in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{1.434547in}}%
\pgfpathlineto{\pgfqpoint{4.288321in}{1.425402in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{4.306926in}{1.429470in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{1.429077in}}%
\pgfpathlineto{\pgfqpoint{4.325531in}{1.419978in}}%
\pgfpathlineto{\pgfqpoint{4.334834in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{1.396207in}}%
\pgfpathlineto{\pgfqpoint{4.353439in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{4.362741in}{1.386018in}}%
\pgfpathlineto{\pgfqpoint{4.372044in}{1.385608in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{1.388618in}}%
\pgfpathlineto{\pgfqpoint{4.390649in}{1.383558in}}%
\pgfpathlineto{\pgfqpoint{4.399951in}{1.388980in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{1.391256in}}%
\pgfpathlineto{\pgfqpoint{4.418556in}{1.842029in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{1.690719in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{1.275566in}}%
\pgfpathlineto{\pgfqpoint{4.446464in}{1.178529in}}%
\pgfpathlineto{\pgfqpoint{4.465069in}{1.163806in}}%
\pgfpathlineto{\pgfqpoint{4.483674in}{1.161703in}}%
\pgfpathlineto{\pgfqpoint{4.502279in}{1.161243in}}%
\pgfpathlineto{\pgfqpoint{4.548791in}{1.158369in}}%
\pgfpathlineto{\pgfqpoint{4.567396in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{4.613909in}{1.157066in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{1.153950in}}%
\pgfpathlineto{\pgfqpoint{4.679026in}{1.153966in}}%
\pgfpathlineto{\pgfqpoint{4.697631in}{1.152220in}}%
\pgfpathlineto{\pgfqpoint{4.734841in}{1.151436in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{4.790656in}{1.149341in}}%
\pgfpathlineto{\pgfqpoint{4.930193in}{1.146319in}}%
\pgfpathlineto{\pgfqpoint{4.939496in}{1.147838in}}%
\pgfpathlineto{\pgfqpoint{4.967403in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{5.004613in}{1.145607in}}%
\pgfpathlineto{\pgfqpoint{5.013915in}{2.046945in}}%
\pgfpathlineto{\pgfqpoint{5.023218in}{2.202381in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{2.426270in}}%
\pgfpathlineto{\pgfqpoint{5.060428in}{2.459786in}}%
\pgfpathlineto{\pgfqpoint{5.069730in}{2.465968in}}%
\pgfpathlineto{\pgfqpoint{5.079033in}{2.478960in}}%
\pgfpathlineto{\pgfqpoint{5.088335in}{2.499235in}}%
\pgfpathlineto{\pgfqpoint{5.237175in}{2.496507in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{2.489943in}}%
\pgfpathlineto{\pgfqpoint{5.255780in}{2.485972in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{2.494481in}}%
\pgfpathlineto{\pgfqpoint{5.274385in}{2.485598in}}%
\pgfpathlineto{\pgfqpoint{5.283688in}{2.497024in}}%
\pgfpathlineto{\pgfqpoint{5.292990in}{2.488128in}}%
\pgfpathlineto{\pgfqpoint{5.302293in}{2.492908in}}%
\pgfpathlineto{\pgfqpoint{5.311595in}{2.486282in}}%
\pgfpathlineto{\pgfqpoint{5.330200in}{2.488588in}}%
\pgfpathlineto{\pgfqpoint{5.339503in}{2.477766in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.474694in}}%
\pgfpathlineto{\pgfqpoint{5.367410in}{2.469480in}}%
\pgfpathlineto{\pgfqpoint{5.386015in}{2.466014in}}%
\pgfpathlineto{\pgfqpoint{5.395317in}{2.460253in}}%
\pgfpathlineto{\pgfqpoint{5.404620in}{2.460779in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{2.458258in}}%
\pgfpathlineto{\pgfqpoint{5.423225in}{2.447464in}}%
\pgfpathlineto{\pgfqpoint{5.432527in}{2.439899in}}%
\pgfpathlineto{\pgfqpoint{5.441830in}{2.440998in}}%
\pgfpathlineto{\pgfqpoint{5.451132in}{2.444438in}}%
\pgfpathlineto{\pgfqpoint{5.460435in}{2.441860in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{2.437619in}}%
\pgfpathlineto{\pgfqpoint{5.479040in}{2.440092in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{2.420649in}}%
\pgfpathlineto{\pgfqpoint{5.497645in}{2.420905in}}%
\pgfpathlineto{\pgfqpoint{5.506947in}{2.416205in}}%
\pgfpathlineto{\pgfqpoint{5.516250in}{2.402477in}}%
\pgfpathlineto{\pgfqpoint{5.534855in}{2.394056in}}%
\pgfpathlineto{\pgfqpoint{5.544157in}{2.395322in}}%
\pgfpathlineto{\pgfqpoint{5.572065in}{2.389551in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{2.390330in}}%
\pgfpathlineto{\pgfqpoint{5.599972in}{2.381067in}}%
\pgfpathlineto{\pgfqpoint{5.609275in}{2.366485in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.366151in}}%
\pgfpathlineto{\pgfqpoint{5.627880in}{2.345296in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{2.338826in}}%
\pgfpathlineto{\pgfqpoint{5.646485in}{3.171758in}}%
\pgfpathlineto{\pgfqpoint{5.655787in}{3.157436in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{2.548397in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{2.494363in}}%
\pgfpathlineto{\pgfqpoint{5.683695in}{2.484889in}}%
\pgfpathlineto{\pgfqpoint{5.702300in}{2.447349in}}%
\pgfpathlineto{\pgfqpoint{5.711602in}{2.420096in}}%
\pgfpathlineto{\pgfqpoint{5.720905in}{2.426594in}}%
\pgfpathlineto{\pgfqpoint{5.739509in}{2.399575in}}%
\pgfpathlineto{\pgfqpoint{5.748812in}{2.378438in}}%
\pgfpathlineto{\pgfqpoint{5.758114in}{2.336014in}}%
\pgfpathlineto{\pgfqpoint{5.776719in}{2.332643in}}%
\pgfpathlineto{\pgfqpoint{5.786022in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{5.795324in}{2.321450in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{2.305858in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{2.250079in}}%
\pgfpathlineto{\pgfqpoint{5.823232in}{2.201742in}}%
\pgfpathlineto{\pgfqpoint{5.832534in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{5.841837in}{2.162986in}}%
\pgfpathlineto{\pgfqpoint{5.851139in}{2.157682in}}%
\pgfpathlineto{\pgfqpoint{5.860442in}{2.176393in}}%
\pgfpathlineto{\pgfqpoint{5.869744in}{2.171873in}}%
\pgfpathlineto{\pgfqpoint{5.879047in}{2.168609in}}%
\pgfpathlineto{\pgfqpoint{5.888349in}{2.141617in}}%
\pgfpathlineto{\pgfqpoint{5.897652in}{2.108527in}}%
\pgfpathlineto{\pgfqpoint{5.906954in}{2.091975in}}%
\pgfpathlineto{\pgfqpoint{5.916257in}{2.108270in}}%
\pgfpathlineto{\pgfqpoint{5.925559in}{2.115707in}}%
\pgfpathlineto{\pgfqpoint{5.934862in}{2.105911in}}%
\pgfpathlineto{\pgfqpoint{5.944164in}{2.093346in}}%
\pgfpathlineto{\pgfqpoint{5.953467in}{2.097308in}}%
\pgfpathlineto{\pgfqpoint{5.962769in}{2.069911in}}%
\pgfpathlineto{\pgfqpoint{5.972072in}{2.098093in}}%
\pgfpathlineto{\pgfqpoint{5.981374in}{2.099753in}}%
\pgfpathlineto{\pgfqpoint{5.990677in}{2.105271in}}%
\pgfpathlineto{\pgfqpoint{5.999979in}{2.113445in}}%
\pgfpathlineto{\pgfqpoint{6.009282in}{2.090950in}}%
\pgfpathlineto{\pgfqpoint{6.018584in}{2.062082in}}%
\pgfpathlineto{\pgfqpoint{6.027887in}{2.061748in}}%
\pgfpathlineto{\pgfqpoint{6.037189in}{2.064890in}}%
\pgfpathlineto{\pgfqpoint{6.046492in}{2.044773in}}%
\pgfpathlineto{\pgfqpoint{6.055794in}{2.063498in}}%
\pgfpathlineto{\pgfqpoint{6.065097in}{2.070576in}}%
\pgfpathlineto{\pgfqpoint{6.074399in}{2.060163in}}%
\pgfpathlineto{\pgfqpoint{6.083702in}{2.043792in}}%
\pgfpathlineto{\pgfqpoint{6.093004in}{1.991765in}}%
\pgfpathlineto{\pgfqpoint{6.102306in}{1.957490in}}%
\pgfpathlineto{\pgfqpoint{6.111609in}{1.934122in}}%
\pgfpathlineto{\pgfqpoint{6.120911in}{1.917324in}}%
\pgfpathlineto{\pgfqpoint{6.130214in}{1.884061in}}%
\pgfpathlineto{\pgfqpoint{6.139516in}{1.832081in}}%
\pgfpathlineto{\pgfqpoint{6.148819in}{1.806453in}}%
\pgfpathlineto{\pgfqpoint{6.158121in}{1.757427in}}%
\pgfpathlineto{\pgfqpoint{6.167424in}{1.745278in}}%
\pgfpathlineto{\pgfqpoint{6.176726in}{1.719421in}}%
\pgfpathlineto{\pgfqpoint{6.186029in}{1.710098in}}%
\pgfpathlineto{\pgfqpoint{6.195331in}{1.682223in}}%
\pgfpathlineto{\pgfqpoint{6.204634in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{6.213936in}{1.679344in}}%
\pgfpathlineto{\pgfqpoint{6.223239in}{1.671777in}}%
\pgfpathlineto{\pgfqpoint{6.232541in}{1.665887in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{1.654003in}}%
\pgfpathlineto{\pgfqpoint{6.251146in}{1.654839in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{1.657440in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{1.671128in}}%
\pgfpathlineto{\pgfqpoint{6.279054in}{1.668130in}}%
\pgfpathlineto{\pgfqpoint{6.288356in}{1.672913in}}%
\pgfpathlineto{\pgfqpoint{6.297659in}{1.667381in}}%
\pgfpathlineto{\pgfqpoint{6.306961in}{1.660113in}}%
\pgfpathlineto{\pgfqpoint{6.316264in}{1.666930in}}%
\pgfpathlineto{\pgfqpoint{6.325566in}{1.678086in}}%
\pgfpathlineto{\pgfqpoint{6.334869in}{1.657122in}}%
\pgfpathlineto{\pgfqpoint{6.344171in}{1.644109in}}%
\pgfpathlineto{\pgfqpoint{6.353474in}{1.654194in}}%
\pgfpathlineto{\pgfqpoint{6.362776in}{1.645163in}}%
\pgfpathlineto{\pgfqpoint{6.372079in}{1.650225in}}%
\pgfpathlineto{\pgfqpoint{6.381381in}{1.644368in}}%
\pgfpathlineto{\pgfqpoint{6.390684in}{1.630668in}}%
\pgfpathlineto{\pgfqpoint{6.399986in}{1.627817in}}%
\pgfpathlineto{\pgfqpoint{6.409289in}{1.620264in}}%
\pgfpathlineto{\pgfqpoint{6.418591in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{6.427894in}{1.549650in}}%
\pgfpathlineto{\pgfqpoint{6.437196in}{1.526524in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{1.496505in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{1.487613in}}%
\pgfpathlineto{\pgfqpoint{6.474406in}{1.431841in}}%
\pgfpathlineto{\pgfqpoint{6.483708in}{1.412725in}}%
\pgfpathlineto{\pgfqpoint{6.493011in}{1.386818in}}%
\pgfpathlineto{\pgfqpoint{6.502313in}{1.366979in}}%
\pgfpathlineto{\pgfqpoint{6.520918in}{1.315937in}}%
\pgfpathlineto{\pgfqpoint{6.530221in}{1.327554in}}%
\pgfpathlineto{\pgfqpoint{6.539523in}{1.303983in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{1.301533in}}%
\pgfpathlineto{\pgfqpoint{6.558128in}{1.315734in}}%
\pgfpathlineto{\pgfqpoint{6.567431in}{1.305863in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{1.302630in}}%
\pgfpathlineto{\pgfqpoint{6.586036in}{1.288459in}}%
\pgfpathlineto{\pgfqpoint{6.595338in}{1.289057in}}%
\pgfpathlineto{\pgfqpoint{6.604641in}{1.280992in}}%
\pgfpathlineto{\pgfqpoint{6.613943in}{1.284883in}}%
\pgfpathlineto{\pgfqpoint{6.669758in}{1.282496in}}%
\pgfpathlineto{\pgfqpoint{6.679061in}{1.288859in}}%
\pgfpathlineto{\pgfqpoint{6.688363in}{1.290036in}}%
\pgfpathlineto{\pgfqpoint{6.697666in}{1.283145in}}%
\pgfpathlineto{\pgfqpoint{6.762783in}{1.288782in}}%
\pgfpathlineto{\pgfqpoint{6.790691in}{1.286243in}}%
\pgfpathlineto{\pgfqpoint{6.827901in}{1.287979in}}%
\pgfpathlineto{\pgfqpoint{6.837203in}{1.288707in}}%
\pgfpathlineto{\pgfqpoint{6.846505in}{1.296781in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{1.298257in}}%
\pgfpathlineto{\pgfqpoint{6.865110in}{1.293072in}}%
\pgfpathlineto{\pgfqpoint{6.874413in}{1.294486in}}%
\pgfpathlineto{\pgfqpoint{6.883715in}{1.301820in}}%
\pgfpathlineto{\pgfqpoint{6.893018in}{1.821059in}}%
\pgfpathlineto{\pgfqpoint{6.902320in}{1.827098in}}%
\pgfpathlineto{\pgfqpoint{6.911623in}{1.851898in}}%
\pgfpathlineto{\pgfqpoint{6.920925in}{1.858257in}}%
\pgfpathlineto{\pgfqpoint{6.930228in}{2.370975in}}%
\pgfpathlineto{\pgfqpoint{6.939530in}{2.317035in}}%
\pgfpathlineto{\pgfqpoint{6.948833in}{1.965436in}}%
\pgfpathlineto{\pgfqpoint{6.958135in}{1.363121in}}%
\pgfpathlineto{\pgfqpoint{6.967438in}{1.105702in}}%
\pgfpathlineto{\pgfqpoint{6.976740in}{1.098632in}}%
\pgfpathlineto{\pgfqpoint{7.023253in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{7.032555in}{2.449114in}}%
\pgfpathlineto{\pgfqpoint{7.051160in}{2.448285in}}%
\pgfpathlineto{\pgfqpoint{7.060463in}{2.435816in}}%
\pgfpathlineto{\pgfqpoint{7.069765in}{2.417281in}}%
\pgfpathlineto{\pgfqpoint{7.079068in}{2.394257in}}%
\pgfpathlineto{\pgfqpoint{7.088370in}{2.341747in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{2.309808in}}%
\pgfpathlineto{\pgfqpoint{7.106975in}{2.300024in}}%
\pgfpathlineto{\pgfqpoint{7.116278in}{2.307819in}}%
\pgfpathlineto{\pgfqpoint{7.134883in}{2.285084in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{2.274775in}}%
\pgfpathlineto{\pgfqpoint{7.153488in}{2.278645in}}%
\pgfpathlineto{\pgfqpoint{7.162790in}{2.285630in}}%
\pgfpathlineto{\pgfqpoint{7.172093in}{2.294672in}}%
\pgfpathlineto{\pgfqpoint{7.181395in}{2.287036in}}%
\pgfpathlineto{\pgfqpoint{7.190698in}{2.292679in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.296091in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.296091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385006in}{5.174776in}}%
\pgfpathlineto{\pgfqpoint{6.956944in}{5.174776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{5.174776in}}{\pgfqpoint{7.026389in}{5.244220in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.211944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.281389in}}{\pgfqpoint{6.956944in}{6.281389in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{6.281389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{6.281389in}}{\pgfqpoint{2.315562in}{6.211944in}}%
\pgfpathlineto{\pgfqpoint{2.315562in}{5.244220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{5.174776in}}{\pgfqpoint{2.385006in}{5.174776in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{5.174776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{6.020972in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{6.020972in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{6.020972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.899444in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM \cite{LeiMeyHlaWitTufWin:J19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.521292in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.521292in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.521292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.399764in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/gospa_sensor2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883611in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734806in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734806in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734806in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595304in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595304in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595304in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455801in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455801in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455801in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041806in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{2.398333in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.398333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{2.398333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=2.278349in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.750556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{3.750556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=3.630571in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{5.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=4.982793in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489022in,y=3.750556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont GOSPA in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892914in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{3.757317in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{3.757317in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{5.954678in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{6.171033in}}%
\pgfpathlineto{\pgfqpoint{0.967333in}{6.346822in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{6.394150in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{6.413229in}}%
\pgfpathlineto{\pgfqpoint{0.995241in}{6.429331in}}%
\pgfpathlineto{\pgfqpoint{1.004543in}{6.428828in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{6.415203in}}%
\pgfpathlineto{\pgfqpoint{1.023148in}{6.415109in}}%
\pgfpathlineto{\pgfqpoint{1.032451in}{6.394839in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{6.358070in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{6.311505in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{6.140423in}}%
\pgfpathlineto{\pgfqpoint{1.088266in}{6.099349in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{4.682037in}}%
\pgfpathlineto{\pgfqpoint{1.116173in}{4.641381in}}%
\pgfpathlineto{\pgfqpoint{1.125476in}{4.585876in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{4.551653in}}%
\pgfpathlineto{\pgfqpoint{1.144081in}{5.176923in}}%
\pgfpathlineto{\pgfqpoint{1.153383in}{5.147636in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{5.138091in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{5.350000in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{5.422439in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{5.459539in}}%
\pgfpathlineto{\pgfqpoint{1.209198in}{5.514425in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{5.574455in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{5.612765in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{5.612245in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{5.623965in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{5.639275in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{5.633611in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{5.639432in}}%
\pgfpathlineto{\pgfqpoint{1.311526in}{5.635834in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{5.635494in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{5.639293in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{5.631552in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{5.633751in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{5.642259in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{5.643606in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{5.649620in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{5.649351in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{5.653382in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{5.652782in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{5.658920in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{5.660594in}}%
\pgfpathlineto{\pgfqpoint{1.469668in}{4.338243in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{4.330686in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{4.302835in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{4.302127in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{4.296342in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{4.282166in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{4.272053in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{4.257800in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{4.238585in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{4.217067in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{4.205287in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{4.190908in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{4.185066in}}%
\pgfpathlineto{\pgfqpoint{1.609205in}{4.180762in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{4.158241in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{4.154445in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{4.144733in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{4.132414in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{4.111185in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{4.107971in}}%
\pgfpathlineto{\pgfqpoint{1.674323in}{4.084361in}}%
\pgfpathlineto{\pgfqpoint{1.683625in}{4.680228in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{4.651541in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{4.578278in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{5.015525in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{4.973887in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{4.924508in}}%
\pgfpathlineto{\pgfqpoint{1.739440in}{4.988168in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{4.966240in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{4.969221in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{5.001882in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{5.018881in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{4.386026in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{4.394264in}}%
\pgfpathlineto{\pgfqpoint{1.813860in}{4.402079in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{4.394226in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{4.400549in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{4.401274in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{4.420673in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{4.420583in}}%
\pgfpathlineto{\pgfqpoint{1.878977in}{4.432753in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{4.436078in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{4.437068in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{4.647177in}}%
\pgfpathlineto{\pgfqpoint{1.916187in}{4.604178in}}%
\pgfpathlineto{\pgfqpoint{1.925490in}{4.552767in}}%
\pgfpathlineto{\pgfqpoint{1.934792in}{4.692009in}}%
\pgfpathlineto{\pgfqpoint{1.944095in}{4.608940in}}%
\pgfpathlineto{\pgfqpoint{1.962700in}{4.224844in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{4.105309in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{4.031935in}}%
\pgfpathlineto{\pgfqpoint{1.990607in}{4.017445in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{3.976569in}}%
\pgfpathlineto{\pgfqpoint{2.018515in}{3.961501in}}%
\pgfpathlineto{\pgfqpoint{2.027817in}{3.913535in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{3.930892in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{3.899111in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{3.872226in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{3.863764in}}%
\pgfpathlineto{\pgfqpoint{2.074329in}{3.840015in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{3.831485in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{3.814827in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{3.783723in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{3.772699in}}%
\pgfpathlineto{\pgfqpoint{2.120842in}{3.828673in}}%
\pgfpathlineto{\pgfqpoint{2.130144in}{3.790280in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{3.739753in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{3.717136in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{3.743526in}}%
\pgfpathlineto{\pgfqpoint{2.167354in}{3.719919in}}%
\pgfpathlineto{\pgfqpoint{2.176657in}{3.690331in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{3.656914in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{3.553521in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{3.469537in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{3.352376in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{3.250991in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{3.178042in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{3.156249in}}%
\pgfpathlineto{\pgfqpoint{2.288287in}{3.140101in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{3.131616in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{3.139276in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{3.167220in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{3.234377in}}%
\pgfpathlineto{\pgfqpoint{2.344102in}{3.280580in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{2.673638in}}%
\pgfpathlineto{\pgfqpoint{2.362707in}{2.764435in}}%
\pgfpathlineto{\pgfqpoint{2.372009in}{2.869484in}}%
\pgfpathlineto{\pgfqpoint{2.390614in}{3.025259in}}%
\pgfpathlineto{\pgfqpoint{2.409219in}{3.120906in}}%
\pgfpathlineto{\pgfqpoint{2.418522in}{3.141984in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{3.145546in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{3.141352in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{3.133922in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{3.817124in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{3.825999in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{3.821005in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{3.829838in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{3.843183in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{3.850066in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{3.864075in}}%
\pgfpathlineto{\pgfqpoint{2.520849in}{3.869017in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{3.865804in}}%
\pgfpathlineto{\pgfqpoint{2.539454in}{3.888388in}}%
\pgfpathlineto{\pgfqpoint{2.548756in}{3.904349in}}%
\pgfpathlineto{\pgfqpoint{2.558059in}{3.900645in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{3.933211in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{3.982501in}}%
\pgfpathlineto{\pgfqpoint{2.585966in}{4.039393in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{4.045195in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{4.128412in}}%
\pgfpathlineto{\pgfqpoint{2.613874in}{4.157325in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{4.226411in}}%
\pgfpathlineto{\pgfqpoint{2.632479in}{4.321098in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{4.309816in}}%
\pgfpathlineto{\pgfqpoint{2.651084in}{4.384243in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{4.379197in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{4.372359in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{4.359874in}}%
\pgfpathlineto{\pgfqpoint{2.688294in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{2.697596in}{4.274540in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{4.239308in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{4.186664in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{4.093018in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{4.023920in}}%
\pgfpathlineto{\pgfqpoint{2.762714in}{4.081949in}}%
\pgfpathlineto{\pgfqpoint{2.772016in}{3.429738in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{3.365224in}}%
\pgfpathlineto{\pgfqpoint{2.799923in}{3.359730in}}%
\pgfpathlineto{\pgfqpoint{2.809226in}{3.356418in}}%
\pgfpathlineto{\pgfqpoint{2.818528in}{3.361739in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{3.361706in}}%
\pgfpathlineto{\pgfqpoint{2.837133in}{3.358975in}}%
\pgfpathlineto{\pgfqpoint{2.855738in}{3.360999in}}%
\pgfpathlineto{\pgfqpoint{2.874343in}{3.361379in}}%
\pgfpathlineto{\pgfqpoint{2.883646in}{3.352331in}}%
\pgfpathlineto{\pgfqpoint{2.892948in}{3.347615in}}%
\pgfpathlineto{\pgfqpoint{2.902251in}{3.346493in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{3.336999in}}%
\pgfpathlineto{\pgfqpoint{2.920856in}{3.332291in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{3.309591in}}%
\pgfpathlineto{\pgfqpoint{2.948763in}{3.272840in}}%
\pgfpathlineto{\pgfqpoint{2.958066in}{3.226651in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{3.194566in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{3.157574in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{3.130948in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{3.083022in}}%
\pgfpathlineto{\pgfqpoint{3.004578in}{3.050095in}}%
\pgfpathlineto{\pgfqpoint{3.013881in}{3.027735in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{3.029390in}}%
\pgfpathlineto{\pgfqpoint{3.032486in}{3.025082in}}%
\pgfpathlineto{\pgfqpoint{3.041788in}{3.007139in}}%
\pgfpathlineto{\pgfqpoint{3.060393in}{2.901808in}}%
\pgfpathlineto{\pgfqpoint{3.069696in}{2.736815in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{2.440539in}}%
\pgfpathlineto{\pgfqpoint{3.088301in}{2.233301in}}%
\pgfpathlineto{\pgfqpoint{3.097603in}{2.169206in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{2.133307in}}%
\pgfpathlineto{\pgfqpoint{3.116208in}{2.123967in}}%
\pgfpathlineto{\pgfqpoint{3.125511in}{2.132543in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{2.158903in}}%
\pgfpathlineto{\pgfqpoint{3.144116in}{2.231098in}}%
\pgfpathlineto{\pgfqpoint{3.153418in}{2.258448in}}%
\pgfpathlineto{\pgfqpoint{3.162721in}{2.300946in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{2.369396in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{2.402919in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{2.403055in}}%
\pgfpathlineto{\pgfqpoint{3.199930in}{2.406631in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{2.445754in}}%
\pgfpathlineto{\pgfqpoint{3.237140in}{2.485024in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{2.493288in}}%
\pgfpathlineto{\pgfqpoint{3.255745in}{2.712723in}}%
\pgfpathlineto{\pgfqpoint{3.265048in}{2.628193in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.573902in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{2.391010in}}%
\pgfpathlineto{\pgfqpoint{3.302258in}{2.197741in}}%
\pgfpathlineto{\pgfqpoint{3.311560in}{2.169938in}}%
\pgfpathlineto{\pgfqpoint{3.320863in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{3.330165in}{2.134888in}}%
\pgfpathlineto{\pgfqpoint{3.339468in}{2.106191in}}%
\pgfpathlineto{\pgfqpoint{3.348770in}{2.101658in}}%
\pgfpathlineto{\pgfqpoint{3.358073in}{2.065076in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{2.039585in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{2.025804in}}%
\pgfpathlineto{\pgfqpoint{3.385980in}{1.985819in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{1.969594in}}%
\pgfpathlineto{\pgfqpoint{3.404585in}{2.635585in}}%
\pgfpathlineto{\pgfqpoint{3.413888in}{2.627287in}}%
\pgfpathlineto{\pgfqpoint{3.423190in}{2.636703in}}%
\pgfpathlineto{\pgfqpoint{3.432493in}{3.351492in}}%
\pgfpathlineto{\pgfqpoint{3.441795in}{3.452688in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{3.571862in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{3.681061in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{4.407375in}}%
\pgfpathlineto{\pgfqpoint{3.488308in}{4.433642in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{4.521274in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{4.559961in}}%
\pgfpathlineto{\pgfqpoint{3.516215in}{4.572527in}}%
\pgfpathlineto{\pgfqpoint{3.525518in}{4.613323in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{4.619111in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{4.619247in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{4.625278in}}%
\pgfpathlineto{\pgfqpoint{3.562727in}{4.636004in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{4.631399in}}%
\pgfpathlineto{\pgfqpoint{3.581332in}{4.628813in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{4.618527in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{4.617493in}}%
\pgfpathlineto{\pgfqpoint{3.618542in}{4.636840in}}%
\pgfpathlineto{\pgfqpoint{3.627845in}{4.605565in}}%
\pgfpathlineto{\pgfqpoint{3.637147in}{4.371961in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{4.027811in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{3.666821in}}%
\pgfpathlineto{\pgfqpoint{3.674357in}{3.587672in}}%
\pgfpathlineto{\pgfqpoint{3.692962in}{3.548142in}}%
\pgfpathlineto{\pgfqpoint{3.702265in}{3.613311in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{3.649846in}}%
\pgfpathlineto{\pgfqpoint{3.720870in}{3.658548in}}%
\pgfpathlineto{\pgfqpoint{3.730172in}{3.707163in}}%
\pgfpathlineto{\pgfqpoint{3.739475in}{3.734543in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{3.724989in}}%
\pgfpathlineto{\pgfqpoint{3.758080in}{3.743030in}}%
\pgfpathlineto{\pgfqpoint{3.767382in}{3.731933in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{3.729081in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{3.719308in}}%
\pgfpathlineto{\pgfqpoint{3.795290in}{3.711206in}}%
\pgfpathlineto{\pgfqpoint{3.804592in}{3.683635in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{3.620363in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{3.608394in}}%
\pgfpathlineto{\pgfqpoint{3.841802in}{3.581344in}}%
\pgfpathlineto{\pgfqpoint{3.851105in}{3.550213in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{3.518423in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{3.500176in}}%
\pgfpathlineto{\pgfqpoint{3.897617in}{3.497330in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{3.491455in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{3.492169in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{3.488359in}}%
\pgfpathlineto{\pgfqpoint{3.934827in}{3.492596in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{3.489923in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{3.493113in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{3.500317in}}%
\pgfpathlineto{\pgfqpoint{3.981339in}{3.498719in}}%
\pgfpathlineto{\pgfqpoint{3.990642in}{3.501560in}}%
\pgfpathlineto{\pgfqpoint{3.999944in}{3.497970in}}%
\pgfpathlineto{\pgfqpoint{4.009247in}{3.495614in}}%
\pgfpathlineto{\pgfqpoint{4.018549in}{3.485581in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{3.497080in}}%
\pgfpathlineto{\pgfqpoint{4.037154in}{3.494048in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{3.497486in}}%
\pgfpathlineto{\pgfqpoint{4.055759in}{3.494898in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{3.500878in}}%
\pgfpathlineto{\pgfqpoint{4.074364in}{3.495671in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{3.506139in}}%
\pgfpathlineto{\pgfqpoint{4.092969in}{3.492585in}}%
\pgfpathlineto{\pgfqpoint{4.102272in}{3.500429in}}%
\pgfpathlineto{\pgfqpoint{4.111574in}{3.503987in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{2.176506in}}%
\pgfpathlineto{\pgfqpoint{4.139482in}{2.180296in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{2.181920in}}%
\pgfpathlineto{\pgfqpoint{4.158087in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{4.167389in}{2.201871in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{2.174129in}}%
\pgfpathlineto{\pgfqpoint{4.185994in}{2.194596in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{2.199957in}}%
\pgfpathlineto{\pgfqpoint{4.204599in}{2.200713in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{2.211665in}}%
\pgfpathlineto{\pgfqpoint{4.223204in}{2.211783in}}%
\pgfpathlineto{\pgfqpoint{4.232507in}{2.235029in}}%
\pgfpathlineto{\pgfqpoint{4.241809in}{2.277356in}}%
\pgfpathlineto{\pgfqpoint{4.251112in}{2.284843in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{2.367859in}}%
\pgfpathlineto{\pgfqpoint{4.269716in}{2.356362in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{2.455520in}}%
\pgfpathlineto{\pgfqpoint{4.288321in}{2.522843in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{2.615078in}}%
\pgfpathlineto{\pgfqpoint{4.306926in}{2.665558in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{2.686804in}}%
\pgfpathlineto{\pgfqpoint{4.325531in}{2.678221in}}%
\pgfpathlineto{\pgfqpoint{4.334834in}{2.689508in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{2.682428in}}%
\pgfpathlineto{\pgfqpoint{4.353439in}{2.682769in}}%
\pgfpathlineto{\pgfqpoint{4.362741in}{2.669221in}}%
\pgfpathlineto{\pgfqpoint{4.372044in}{3.346100in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{3.334729in}}%
\pgfpathlineto{\pgfqpoint{4.390649in}{3.321328in}}%
\pgfpathlineto{\pgfqpoint{4.399951in}{3.996700in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{3.985408in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{3.972695in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{3.969241in}}%
\pgfpathlineto{\pgfqpoint{4.446464in}{3.974389in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{3.968300in}}%
\pgfpathlineto{\pgfqpoint{4.465069in}{3.973366in}}%
\pgfpathlineto{\pgfqpoint{4.474371in}{3.967004in}}%
\pgfpathlineto{\pgfqpoint{4.483674in}{3.970429in}}%
\pgfpathlineto{\pgfqpoint{4.492976in}{3.967288in}}%
\pgfpathlineto{\pgfqpoint{4.502279in}{3.967979in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{3.955874in}}%
\pgfpathlineto{\pgfqpoint{4.520884in}{3.956271in}}%
\pgfpathlineto{\pgfqpoint{4.530186in}{3.945916in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{3.940699in}}%
\pgfpathlineto{\pgfqpoint{4.548791in}{3.946497in}}%
\pgfpathlineto{\pgfqpoint{4.558094in}{3.915872in}}%
\pgfpathlineto{\pgfqpoint{4.567396in}{3.908038in}}%
\pgfpathlineto{\pgfqpoint{4.576699in}{3.894685in}}%
\pgfpathlineto{\pgfqpoint{4.586001in}{3.885644in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{3.869114in}}%
\pgfpathlineto{\pgfqpoint{4.604606in}{3.838603in}}%
\pgfpathlineto{\pgfqpoint{4.613909in}{3.835847in}}%
\pgfpathlineto{\pgfqpoint{4.632514in}{3.793668in}}%
\pgfpathlineto{\pgfqpoint{4.641816in}{3.794846in}}%
\pgfpathlineto{\pgfqpoint{4.651118in}{3.778682in}}%
\pgfpathlineto{\pgfqpoint{4.660421in}{3.771425in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{3.758988in}}%
\pgfpathlineto{\pgfqpoint{4.679026in}{3.756167in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{3.751415in}}%
\pgfpathlineto{\pgfqpoint{4.697631in}{3.752833in}}%
\pgfpathlineto{\pgfqpoint{4.706933in}{3.758250in}}%
\pgfpathlineto{\pgfqpoint{4.716236in}{3.749970in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{3.778572in}}%
\pgfpathlineto{\pgfqpoint{4.734841in}{3.786351in}}%
\pgfpathlineto{\pgfqpoint{4.744143in}{3.783590in}}%
\pgfpathlineto{\pgfqpoint{4.753446in}{3.785714in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{3.868631in}}%
\pgfpathlineto{\pgfqpoint{4.772051in}{3.890041in}}%
\pgfpathlineto{\pgfqpoint{4.781353in}{3.923334in}}%
\pgfpathlineto{\pgfqpoint{4.799958in}{4.028382in}}%
\pgfpathlineto{\pgfqpoint{4.809261in}{4.099169in}}%
\pgfpathlineto{\pgfqpoint{4.818563in}{4.149615in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{4.177263in}}%
\pgfpathlineto{\pgfqpoint{4.837168in}{4.216805in}}%
\pgfpathlineto{\pgfqpoint{4.846471in}{4.206630in}}%
\pgfpathlineto{\pgfqpoint{4.855773in}{3.772153in}}%
\pgfpathlineto{\pgfqpoint{4.865076in}{3.397772in}}%
\pgfpathlineto{\pgfqpoint{4.874378in}{3.378800in}}%
\pgfpathlineto{\pgfqpoint{4.902286in}{3.364655in}}%
\pgfpathlineto{\pgfqpoint{4.920891in}{3.350429in}}%
\pgfpathlineto{\pgfqpoint{4.930193in}{3.345517in}}%
\pgfpathlineto{\pgfqpoint{4.939496in}{3.344075in}}%
\pgfpathlineto{\pgfqpoint{4.948798in}{3.344770in}}%
\pgfpathlineto{\pgfqpoint{4.967403in}{3.342056in}}%
\pgfpathlineto{\pgfqpoint{4.976706in}{3.971290in}}%
\pgfpathlineto{\pgfqpoint{4.986008in}{3.943158in}}%
\pgfpathlineto{\pgfqpoint{4.995311in}{3.842927in}}%
\pgfpathlineto{\pgfqpoint{5.004613in}{3.532947in}}%
\pgfpathlineto{\pgfqpoint{5.013915in}{3.082184in}}%
\pgfpathlineto{\pgfqpoint{5.023218in}{2.782353in}}%
\pgfpathlineto{\pgfqpoint{5.032520in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{2.721999in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{5.060428in}{2.772647in}}%
\pgfpathlineto{\pgfqpoint{5.069730in}{2.791545in}}%
\pgfpathlineto{\pgfqpoint{5.079033in}{2.854510in}}%
\pgfpathlineto{\pgfqpoint{5.088335in}{2.889246in}}%
\pgfpathlineto{\pgfqpoint{5.097638in}{2.968670in}}%
\pgfpathlineto{\pgfqpoint{5.106940in}{3.030846in}}%
\pgfpathlineto{\pgfqpoint{5.125545in}{3.126245in}}%
\pgfpathlineto{\pgfqpoint{5.134848in}{3.151952in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{3.188225in}}%
\pgfpathlineto{\pgfqpoint{5.153453in}{3.178372in}}%
\pgfpathlineto{\pgfqpoint{5.162755in}{3.153216in}}%
\pgfpathlineto{\pgfqpoint{5.181360in}{3.113265in}}%
\pgfpathlineto{\pgfqpoint{5.190663in}{3.096984in}}%
\pgfpathlineto{\pgfqpoint{5.209268in}{3.071697in}}%
\pgfpathlineto{\pgfqpoint{5.227873in}{1.714388in}}%
\pgfpathlineto{\pgfqpoint{5.237175in}{1.692668in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{2.353866in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{2.339517in}}%
\pgfpathlineto{\pgfqpoint{5.274385in}{2.984502in}}%
\pgfpathlineto{\pgfqpoint{5.283688in}{3.005236in}}%
\pgfpathlineto{\pgfqpoint{5.302293in}{2.996468in}}%
\pgfpathlineto{\pgfqpoint{5.320898in}{2.990807in}}%
\pgfpathlineto{\pgfqpoint{5.330200in}{2.986187in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.976246in}}%
\pgfpathlineto{\pgfqpoint{5.367410in}{2.967377in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.960737in}}%
\pgfpathlineto{\pgfqpoint{5.386015in}{2.957799in}}%
\pgfpathlineto{\pgfqpoint{5.395317in}{2.952195in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{2.943594in}}%
\pgfpathlineto{\pgfqpoint{5.441830in}{2.927202in}}%
\pgfpathlineto{\pgfqpoint{5.479040in}{2.913421in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{3.503118in}}%
\pgfpathlineto{\pgfqpoint{5.497645in}{2.876919in}}%
\pgfpathlineto{\pgfqpoint{5.506947in}{2.835264in}}%
\pgfpathlineto{\pgfqpoint{5.516250in}{2.820393in}}%
\pgfpathlineto{\pgfqpoint{5.534855in}{2.813863in}}%
\pgfpathlineto{\pgfqpoint{5.544157in}{2.810178in}}%
\pgfpathlineto{\pgfqpoint{5.553460in}{2.808008in}}%
\pgfpathlineto{\pgfqpoint{5.572065in}{2.801158in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{2.801896in}}%
\pgfpathlineto{\pgfqpoint{5.590670in}{2.797973in}}%
\pgfpathlineto{\pgfqpoint{5.609275in}{2.794434in}}%
\pgfpathlineto{\pgfqpoint{5.627880in}{2.788466in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{2.790871in}}%
\pgfpathlineto{\pgfqpoint{5.646485in}{3.469549in}}%
\pgfpathlineto{\pgfqpoint{5.655787in}{3.465671in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{3.460362in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{3.764083in}}%
\pgfpathlineto{\pgfqpoint{5.683695in}{3.875779in}}%
\pgfpathlineto{\pgfqpoint{5.692997in}{3.962864in}}%
\pgfpathlineto{\pgfqpoint{5.702300in}{3.908798in}}%
\pgfpathlineto{\pgfqpoint{5.711602in}{3.665144in}}%
\pgfpathlineto{\pgfqpoint{5.720905in}{2.636995in}}%
\pgfpathlineto{\pgfqpoint{5.730207in}{1.774758in}}%
\pgfpathlineto{\pgfqpoint{5.739509in}{1.609310in}}%
\pgfpathlineto{\pgfqpoint{5.748812in}{1.527986in}}%
\pgfpathlineto{\pgfqpoint{5.758114in}{1.489635in}}%
\pgfpathlineto{\pgfqpoint{5.767417in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{5.776719in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{5.795324in}{1.441498in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{1.440427in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{5.832534in}{1.419996in}}%
\pgfpathlineto{\pgfqpoint{5.851139in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{5.869744in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{5.897652in}{1.387297in}}%
\pgfpathlineto{\pgfqpoint{5.906954in}{1.385690in}}%
\pgfpathlineto{\pgfqpoint{5.916257in}{1.382836in}}%
\pgfpathlineto{\pgfqpoint{5.925559in}{1.381950in}}%
\pgfpathlineto{\pgfqpoint{5.934862in}{1.378686in}}%
\pgfpathlineto{\pgfqpoint{5.953467in}{1.376213in}}%
\pgfpathlineto{\pgfqpoint{5.962769in}{1.373265in}}%
\pgfpathlineto{\pgfqpoint{5.981374in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{5.999979in}{1.365813in}}%
\pgfpathlineto{\pgfqpoint{6.009282in}{1.363421in}}%
\pgfpathlineto{\pgfqpoint{6.027887in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{6.065097in}{1.350331in}}%
\pgfpathlineto{\pgfqpoint{6.074399in}{1.349447in}}%
\pgfpathlineto{\pgfqpoint{6.083702in}{1.346474in}}%
\pgfpathlineto{\pgfqpoint{6.093004in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{6.102306in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{6.111609in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{6.130214in}{1.340911in}}%
\pgfpathlineto{\pgfqpoint{6.139516in}{1.340889in}}%
\pgfpathlineto{\pgfqpoint{6.158121in}{1.338413in}}%
\pgfpathlineto{\pgfqpoint{6.176726in}{1.338055in}}%
\pgfpathlineto{\pgfqpoint{6.213936in}{1.334472in}}%
\pgfpathlineto{\pgfqpoint{6.232541in}{1.334949in}}%
\pgfpathlineto{\pgfqpoint{6.251146in}{1.335044in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{2.633558in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{1.977251in}}%
\pgfpathlineto{\pgfqpoint{6.279054in}{1.977259in}}%
\pgfpathlineto{\pgfqpoint{6.288356in}{2.620031in}}%
\pgfpathlineto{\pgfqpoint{6.297659in}{2.632207in}}%
\pgfpathlineto{\pgfqpoint{6.334869in}{2.630916in}}%
\pgfpathlineto{\pgfqpoint{6.344171in}{2.611950in}}%
\pgfpathlineto{\pgfqpoint{6.353474in}{2.548675in}}%
\pgfpathlineto{\pgfqpoint{6.362776in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{6.381381in}{2.245114in}}%
\pgfpathlineto{\pgfqpoint{6.399986in}{2.073684in}}%
\pgfpathlineto{\pgfqpoint{6.418591in}{1.953883in}}%
\pgfpathlineto{\pgfqpoint{6.427894in}{2.585079in}}%
\pgfpathlineto{\pgfqpoint{6.437196in}{2.549181in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{2.534704in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{3.157994in}}%
\pgfpathlineto{\pgfqpoint{6.465104in}{3.133918in}}%
\pgfpathlineto{\pgfqpoint{6.474406in}{3.122594in}}%
\pgfpathlineto{\pgfqpoint{6.502313in}{3.059679in}}%
\pgfpathlineto{\pgfqpoint{6.511616in}{3.052788in}}%
\pgfpathlineto{\pgfqpoint{6.530221in}{3.043303in}}%
\pgfpathlineto{\pgfqpoint{6.539523in}{3.038380in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{3.030049in}}%
\pgfpathlineto{\pgfqpoint{6.558128in}{3.034046in}}%
\pgfpathlineto{\pgfqpoint{6.567431in}{3.032440in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{3.032383in}}%
\pgfpathlineto{\pgfqpoint{6.586036in}{3.036426in}}%
\pgfpathlineto{\pgfqpoint{6.595338in}{3.038938in}}%
\pgfpathlineto{\pgfqpoint{6.623246in}{3.038607in}}%
\pgfpathlineto{\pgfqpoint{6.632548in}{3.046174in}}%
\pgfpathlineto{\pgfqpoint{6.660456in}{3.062271in}}%
\pgfpathlineto{\pgfqpoint{6.669758in}{3.074374in}}%
\pgfpathlineto{\pgfqpoint{6.679061in}{3.081500in}}%
\pgfpathlineto{\pgfqpoint{6.688363in}{3.094198in}}%
\pgfpathlineto{\pgfqpoint{6.697666in}{3.100225in}}%
\pgfpathlineto{\pgfqpoint{6.706968in}{3.110091in}}%
\pgfpathlineto{\pgfqpoint{6.716271in}{3.115599in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.136600in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{3.154803in}}%
\pgfpathlineto{\pgfqpoint{6.781388in}{3.188259in}}%
\pgfpathlineto{\pgfqpoint{6.790691in}{3.204112in}}%
\pgfpathlineto{\pgfqpoint{6.809296in}{3.226892in}}%
\pgfpathlineto{\pgfqpoint{6.818598in}{3.243294in}}%
\pgfpathlineto{\pgfqpoint{6.827901in}{3.268398in}}%
\pgfpathlineto{\pgfqpoint{6.837203in}{3.286851in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{3.314420in}}%
\pgfpathlineto{\pgfqpoint{6.865110in}{3.330891in}}%
\pgfpathlineto{\pgfqpoint{6.883715in}{3.370830in}}%
\pgfpathlineto{\pgfqpoint{6.902320in}{3.415623in}}%
\pgfpathlineto{\pgfqpoint{6.911623in}{3.435699in}}%
\pgfpathlineto{\pgfqpoint{6.930228in}{3.464509in}}%
\pgfpathlineto{\pgfqpoint{6.948833in}{3.484384in}}%
\pgfpathlineto{\pgfqpoint{6.967438in}{3.508407in}}%
\pgfpathlineto{\pgfqpoint{7.023253in}{3.582916in}}%
\pgfpathlineto{\pgfqpoint{7.051160in}{3.622962in}}%
\pgfpathlineto{\pgfqpoint{7.079068in}{3.660266in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{3.680587in}}%
\pgfpathlineto{\pgfqpoint{7.125580in}{3.729106in}}%
\pgfpathlineto{\pgfqpoint{7.153488in}{3.759955in}}%
\pgfpathlineto{\pgfqpoint{7.181395in}{3.786601in}}%
\pgfpathlineto{\pgfqpoint{7.190698in}{3.796619in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.802832in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.802832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892914in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{3.750565in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{4.392910in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{4.426742in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{4.426838in}}%
\pgfpathlineto{\pgfqpoint{0.995241in}{4.447125in}}%
\pgfpathlineto{\pgfqpoint{1.004543in}{4.602636in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{4.832519in}}%
\pgfpathlineto{\pgfqpoint{1.032451in}{5.427446in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{5.698025in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{5.934983in}}%
\pgfpathlineto{\pgfqpoint{1.060358in}{6.083218in}}%
\pgfpathlineto{\pgfqpoint{1.069661in}{6.182635in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{6.228272in}}%
\pgfpathlineto{\pgfqpoint{1.088266in}{6.215290in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{5.562062in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{5.011239in}}%
\pgfpathlineto{\pgfqpoint{1.116173in}{4.791583in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{4.615279in}}%
\pgfpathlineto{\pgfqpoint{1.144081in}{5.925719in}}%
\pgfpathlineto{\pgfqpoint{1.153383in}{5.905376in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{5.812847in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{5.788837in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{5.720336in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{5.684718in}}%
\pgfpathlineto{\pgfqpoint{1.209198in}{5.626412in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{5.539452in}}%
\pgfpathlineto{\pgfqpoint{1.237106in}{5.560200in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{5.545675in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{5.464718in}}%
\pgfpathlineto{\pgfqpoint{1.274316in}{5.439382in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{5.445634in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{5.390567in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{5.354152in}}%
\pgfpathlineto{\pgfqpoint{1.311526in}{5.383117in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{5.387894in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{5.374060in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{5.348979in}}%
\pgfpathlineto{\pgfqpoint{1.348735in}{5.286635in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{5.313486in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{5.273287in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{5.209521in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{5.183322in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{5.085747in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{5.051014in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{5.041771in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{4.964505in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{4.876375in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{4.757997in}}%
\pgfpathlineto{\pgfqpoint{1.460365in}{4.553494in}}%
\pgfpathlineto{\pgfqpoint{1.469668in}{3.977410in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{3.806044in}}%
\pgfpathlineto{\pgfqpoint{1.488273in}{3.733904in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{3.701260in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{3.699901in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{3.579185in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{3.471625in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{3.414253in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{3.412202in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{3.414975in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{3.407745in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{3.414402in}}%
\pgfpathlineto{\pgfqpoint{1.609205in}{3.376363in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{3.365428in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{3.365241in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{3.361006in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{3.369134in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{3.366212in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{3.368433in}}%
\pgfpathlineto{\pgfqpoint{1.674323in}{3.362814in}}%
\pgfpathlineto{\pgfqpoint{1.683625in}{4.687069in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{4.692346in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{4.715169in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{4.723983in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{4.728410in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{4.683192in}}%
\pgfpathlineto{\pgfqpoint{1.739440in}{4.698435in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{4.667060in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{4.628711in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{4.605524in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{4.575842in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{4.602176in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{4.319642in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{3.996434in}}%
\pgfpathlineto{\pgfqpoint{1.813860in}{3.880986in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{3.846139in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{3.845434in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{3.818366in}}%
\pgfpathlineto{\pgfqpoint{1.851070in}{3.799803in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{3.787475in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{3.762679in}}%
\pgfpathlineto{\pgfqpoint{1.878977in}{3.721268in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{3.757569in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{3.559753in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{3.458035in}}%
\pgfpathlineto{\pgfqpoint{1.916187in}{3.193112in}}%
\pgfpathlineto{\pgfqpoint{1.925490in}{3.102524in}}%
\pgfpathlineto{\pgfqpoint{1.934792in}{3.085352in}}%
\pgfpathlineto{\pgfqpoint{1.944095in}{3.139938in}}%
\pgfpathlineto{\pgfqpoint{1.953397in}{3.115058in}}%
\pgfpathlineto{\pgfqpoint{1.962700in}{3.270806in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{3.291430in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{3.294742in}}%
\pgfpathlineto{\pgfqpoint{1.990607in}{3.306658in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{3.364965in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{3.366756in}}%
\pgfpathlineto{\pgfqpoint{2.018515in}{3.355181in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{3.324395in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{3.312148in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{3.263454in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{3.265885in}}%
\pgfpathlineto{\pgfqpoint{2.074329in}{3.255949in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{3.220227in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{3.189086in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{3.163041in}}%
\pgfpathlineto{\pgfqpoint{2.120842in}{3.168447in}}%
\pgfpathlineto{\pgfqpoint{2.130144in}{3.145029in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{3.137554in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{3.119129in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{3.095559in}}%
\pgfpathlineto{\pgfqpoint{2.167354in}{3.054733in}}%
\pgfpathlineto{\pgfqpoint{2.176657in}{3.035850in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{3.041073in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{3.022515in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{2.941935in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{2.642562in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{2.553846in}}%
\pgfpathlineto{\pgfqpoint{2.260379in}{2.511707in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{2.511076in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{2.468910in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{2.422237in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{2.405702in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{2.409318in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{2.405288in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{2.397474in}}%
\pgfpathlineto{\pgfqpoint{2.344102in}{2.367213in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{1.684931in}}%
\pgfpathlineto{\pgfqpoint{2.362707in}{1.698317in}}%
\pgfpathlineto{\pgfqpoint{2.372009in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{2.381312in}{1.701112in}}%
\pgfpathlineto{\pgfqpoint{2.390614in}{1.706292in}}%
\pgfpathlineto{\pgfqpoint{2.399917in}{1.702237in}}%
\pgfpathlineto{\pgfqpoint{2.409219in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{2.418522in}{1.694212in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{1.690681in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{1.688488in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{1.696127in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{2.409461in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{2.464858in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{2.554040in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{2.782130in}}%
\pgfpathlineto{\pgfqpoint{2.539454in}{3.101918in}}%
\pgfpathlineto{\pgfqpoint{2.548756in}{3.158124in}}%
\pgfpathlineto{\pgfqpoint{2.558059in}{3.176870in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{3.220561in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{3.234372in}}%
\pgfpathlineto{\pgfqpoint{2.585966in}{3.254187in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{3.269481in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{3.262261in}}%
\pgfpathlineto{\pgfqpoint{2.613874in}{3.258086in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{3.246735in}}%
\pgfpathlineto{\pgfqpoint{2.651084in}{3.189493in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{3.178370in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{3.149687in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{3.133630in}}%
\pgfpathlineto{\pgfqpoint{2.688294in}{3.120912in}}%
\pgfpathlineto{\pgfqpoint{2.697596in}{3.111403in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{3.097421in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{3.067733in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{3.057569in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{3.052401in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{3.027274in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{3.021412in}}%
\pgfpathlineto{\pgfqpoint{2.762714in}{3.527453in}}%
\pgfpathlineto{\pgfqpoint{2.772016in}{3.388277in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{2.919748in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{2.852391in}}%
\pgfpathlineto{\pgfqpoint{2.809226in}{2.831358in}}%
\pgfpathlineto{\pgfqpoint{2.818528in}{2.824539in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{2.796685in}}%
\pgfpathlineto{\pgfqpoint{2.837133in}{2.774678in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{2.748397in}}%
\pgfpathlineto{\pgfqpoint{2.855738in}{2.740638in}}%
\pgfpathlineto{\pgfqpoint{2.865041in}{2.729201in}}%
\pgfpathlineto{\pgfqpoint{2.874343in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{2.883646in}{2.727927in}}%
\pgfpathlineto{\pgfqpoint{2.892948in}{2.718945in}}%
\pgfpathlineto{\pgfqpoint{2.902251in}{2.716466in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{2.675290in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{2.530975in}}%
\pgfpathlineto{\pgfqpoint{2.939461in}{2.451721in}}%
\pgfpathlineto{\pgfqpoint{2.958066in}{2.280703in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{2.207425in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{2.174056in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{2.097118in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{1.984993in}}%
\pgfpathlineto{\pgfqpoint{3.004578in}{2.025011in}}%
\pgfpathlineto{\pgfqpoint{3.013881in}{2.006071in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{1.968864in}}%
\pgfpathlineto{\pgfqpoint{3.032486in}{1.936476in}}%
\pgfpathlineto{\pgfqpoint{3.041788in}{1.862550in}}%
\pgfpathlineto{\pgfqpoint{3.051091in}{1.823370in}}%
\pgfpathlineto{\pgfqpoint{3.060393in}{1.791959in}}%
\pgfpathlineto{\pgfqpoint{3.069696in}{1.779141in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{1.768519in}}%
\pgfpathlineto{\pgfqpoint{3.088301in}{1.755077in}}%
\pgfpathlineto{\pgfqpoint{3.097603in}{1.746167in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{3.116208in}{1.737653in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{1.729494in}}%
\pgfpathlineto{\pgfqpoint{3.144116in}{1.731933in}}%
\pgfpathlineto{\pgfqpoint{3.162721in}{1.733285in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{1.739271in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{1.737325in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{1.723738in}}%
\pgfpathlineto{\pgfqpoint{3.199930in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.727987in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{1.734846in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{1.738431in}}%
\pgfpathlineto{\pgfqpoint{3.237140in}{1.746832in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{1.747680in}}%
\pgfpathlineto{\pgfqpoint{3.255745in}{2.206277in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.214900in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{2.210306in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{2.151656in}}%
\pgfpathlineto{\pgfqpoint{3.311560in}{1.768936in}}%
\pgfpathlineto{\pgfqpoint{3.320863in}{1.682620in}}%
\pgfpathlineto{\pgfqpoint{3.330165in}{1.615723in}}%
\pgfpathlineto{\pgfqpoint{3.339468in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{3.348770in}{1.660039in}}%
\pgfpathlineto{\pgfqpoint{3.358073in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{1.656421in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{3.385980in}{1.615264in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{1.593946in}}%
\pgfpathlineto{\pgfqpoint{3.404585in}{2.932791in}}%
\pgfpathlineto{\pgfqpoint{3.423190in}{2.916815in}}%
\pgfpathlineto{\pgfqpoint{3.432493in}{2.917990in}}%
\pgfpathlineto{\pgfqpoint{3.441795in}{2.920892in}}%
\pgfpathlineto{\pgfqpoint{3.451098in}{2.929325in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{2.916316in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{2.919478in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{3.516977in}}%
\pgfpathlineto{\pgfqpoint{3.488308in}{3.495212in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{3.497881in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{3.503738in}}%
\pgfpathlineto{\pgfqpoint{3.516215in}{3.506524in}}%
\pgfpathlineto{\pgfqpoint{3.525518in}{3.511368in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{3.527619in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{3.529064in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{3.539969in}}%
\pgfpathlineto{\pgfqpoint{3.562727in}{3.545842in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{3.559566in}}%
\pgfpathlineto{\pgfqpoint{3.581332in}{3.497413in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{3.417241in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{3.396301in}}%
\pgfpathlineto{\pgfqpoint{3.609240in}{3.037465in}}%
\pgfpathlineto{\pgfqpoint{3.618542in}{2.805899in}}%
\pgfpathlineto{\pgfqpoint{3.627845in}{2.729888in}}%
\pgfpathlineto{\pgfqpoint{3.637147in}{2.778789in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{2.811422in}}%
\pgfpathlineto{\pgfqpoint{3.655752in}{2.855682in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{2.893845in}}%
\pgfpathlineto{\pgfqpoint{3.674357in}{2.926626in}}%
\pgfpathlineto{\pgfqpoint{3.692962in}{2.971124in}}%
\pgfpathlineto{\pgfqpoint{3.702265in}{3.002654in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{2.975445in}}%
\pgfpathlineto{\pgfqpoint{3.720870in}{2.978051in}}%
\pgfpathlineto{\pgfqpoint{3.730172in}{2.979132in}}%
\pgfpathlineto{\pgfqpoint{3.739475in}{2.968788in}}%
\pgfpathlineto{\pgfqpoint{3.767382in}{2.944465in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{2.930884in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{2.915085in}}%
\pgfpathlineto{\pgfqpoint{3.795290in}{2.916405in}}%
\pgfpathlineto{\pgfqpoint{3.804592in}{2.913371in}}%
\pgfpathlineto{\pgfqpoint{3.813895in}{2.921370in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{2.899667in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{2.901929in}}%
\pgfpathlineto{\pgfqpoint{3.841802in}{2.891096in}}%
\pgfpathlineto{\pgfqpoint{3.851105in}{2.894293in}}%
\pgfpathlineto{\pgfqpoint{3.860407in}{2.881829in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{2.875144in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{2.863345in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{2.855913in}}%
\pgfpathlineto{\pgfqpoint{3.897617in}{2.841798in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{2.846072in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{2.844549in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{2.832698in}}%
\pgfpathlineto{\pgfqpoint{3.934827in}{2.833085in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{2.814985in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{2.821621in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{2.810186in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{2.808896in}}%
\pgfpathlineto{\pgfqpoint{3.981339in}{2.802081in}}%
\pgfpathlineto{\pgfqpoint{3.990642in}{2.813718in}}%
\pgfpathlineto{\pgfqpoint{3.999944in}{2.784168in}}%
\pgfpathlineto{\pgfqpoint{4.009247in}{2.770484in}}%
\pgfpathlineto{\pgfqpoint{4.018549in}{2.713922in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{4.037154in}{2.693167in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{2.698987in}}%
\pgfpathlineto{\pgfqpoint{4.055759in}{2.701240in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{2.686551in}}%
\pgfpathlineto{\pgfqpoint{4.074364in}{2.689567in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{2.685337in}}%
\pgfpathlineto{\pgfqpoint{4.092969in}{2.661608in}}%
\pgfpathlineto{\pgfqpoint{4.102272in}{2.642068in}}%
\pgfpathlineto{\pgfqpoint{4.111574in}{2.606752in}}%
\pgfpathlineto{\pgfqpoint{4.120877in}{2.214899in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{2.029148in}}%
\pgfpathlineto{\pgfqpoint{4.139482in}{1.594659in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{1.536741in}}%
\pgfpathlineto{\pgfqpoint{4.158087in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{1.532074in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{1.526823in}}%
\pgfpathlineto{\pgfqpoint{4.223204in}{1.531371in}}%
\pgfpathlineto{\pgfqpoint{4.251112in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{4.269716in}{1.545017in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{4.288321in}{1.547312in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{1.547746in}}%
\pgfpathlineto{\pgfqpoint{4.306926in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{1.547693in}}%
\pgfpathlineto{\pgfqpoint{4.334834in}{1.550197in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{4.353439in}{1.530053in}}%
\pgfpathlineto{\pgfqpoint{4.362741in}{1.528108in}}%
\pgfpathlineto{\pgfqpoint{4.372044in}{2.703333in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{4.390649in}{2.816718in}}%
\pgfpathlineto{\pgfqpoint{4.399951in}{2.848988in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{2.845387in}}%
\pgfpathlineto{\pgfqpoint{4.418556in}{2.849645in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{2.850403in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.842112in}}%
\pgfpathlineto{\pgfqpoint{4.446464in}{2.826158in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{2.773180in}}%
\pgfpathlineto{\pgfqpoint{4.465069in}{2.699789in}}%
\pgfpathlineto{\pgfqpoint{4.474371in}{2.665388in}}%
\pgfpathlineto{\pgfqpoint{4.483674in}{2.657410in}}%
\pgfpathlineto{\pgfqpoint{4.492976in}{2.631316in}}%
\pgfpathlineto{\pgfqpoint{4.502279in}{2.615782in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{2.605218in}}%
\pgfpathlineto{\pgfqpoint{4.520884in}{2.572386in}}%
\pgfpathlineto{\pgfqpoint{4.530186in}{2.549636in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{2.509709in}}%
\pgfpathlineto{\pgfqpoint{4.548791in}{2.481579in}}%
\pgfpathlineto{\pgfqpoint{4.558094in}{2.458891in}}%
\pgfpathlineto{\pgfqpoint{4.567396in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{4.576699in}{2.424947in}}%
\pgfpathlineto{\pgfqpoint{4.586001in}{2.366281in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{2.345975in}}%
\pgfpathlineto{\pgfqpoint{4.604606in}{2.340095in}}%
\pgfpathlineto{\pgfqpoint{4.613909in}{2.307727in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{2.259141in}}%
\pgfpathlineto{\pgfqpoint{4.632514in}{2.238463in}}%
\pgfpathlineto{\pgfqpoint{4.641816in}{2.229996in}}%
\pgfpathlineto{\pgfqpoint{4.651118in}{2.193066in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{4.679026in}{2.139732in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{2.143827in}}%
\pgfpathlineto{\pgfqpoint{4.697631in}{2.101873in}}%
\pgfpathlineto{\pgfqpoint{4.706933in}{2.076189in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{1.992180in}}%
\pgfpathlineto{\pgfqpoint{4.734841in}{1.945153in}}%
\pgfpathlineto{\pgfqpoint{4.744143in}{1.927852in}}%
\pgfpathlineto{\pgfqpoint{4.753446in}{1.901183in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{1.859519in}}%
\pgfpathlineto{\pgfqpoint{4.772051in}{1.791660in}}%
\pgfpathlineto{\pgfqpoint{4.781353in}{1.771404in}}%
\pgfpathlineto{\pgfqpoint{4.790656in}{1.758700in}}%
\pgfpathlineto{\pgfqpoint{4.799958in}{1.762217in}}%
\pgfpathlineto{\pgfqpoint{4.809261in}{1.750267in}}%
\pgfpathlineto{\pgfqpoint{4.818563in}{1.742417in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{1.750501in}}%
\pgfpathlineto{\pgfqpoint{4.837168in}{1.746178in}}%
\pgfpathlineto{\pgfqpoint{4.846471in}{1.727864in}}%
\pgfpathlineto{\pgfqpoint{4.855773in}{2.225704in}}%
\pgfpathlineto{\pgfqpoint{4.865076in}{2.232753in}}%
\pgfpathlineto{\pgfqpoint{4.874378in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{4.883681in}{1.582611in}}%
\pgfpathlineto{\pgfqpoint{4.892983in}{1.549349in}}%
\pgfpathlineto{\pgfqpoint{4.911588in}{1.521586in}}%
\pgfpathlineto{\pgfqpoint{4.930193in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{4.939496in}{1.513983in}}%
\pgfpathlineto{\pgfqpoint{4.948798in}{1.520060in}}%
\pgfpathlineto{\pgfqpoint{4.958101in}{1.520344in}}%
\pgfpathlineto{\pgfqpoint{4.967403in}{1.486712in}}%
\pgfpathlineto{\pgfqpoint{4.976706in}{2.286735in}}%
\pgfpathlineto{\pgfqpoint{4.986008in}{2.156992in}}%
\pgfpathlineto{\pgfqpoint{4.995311in}{2.098586in}}%
\pgfpathlineto{\pgfqpoint{5.004613in}{2.090486in}}%
\pgfpathlineto{\pgfqpoint{5.013915in}{2.101192in}}%
\pgfpathlineto{\pgfqpoint{5.023218in}{2.118420in}}%
\pgfpathlineto{\pgfqpoint{5.032520in}{2.175082in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{2.243952in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{2.406601in}}%
\pgfpathlineto{\pgfqpoint{5.060428in}{2.604893in}}%
\pgfpathlineto{\pgfqpoint{5.069730in}{2.692175in}}%
\pgfpathlineto{\pgfqpoint{5.079033in}{2.719838in}}%
\pgfpathlineto{\pgfqpoint{5.097638in}{2.719742in}}%
\pgfpathlineto{\pgfqpoint{5.106940in}{2.712402in}}%
\pgfpathlineto{\pgfqpoint{5.116243in}{2.707112in}}%
\pgfpathlineto{\pgfqpoint{5.125545in}{2.707886in}}%
\pgfpathlineto{\pgfqpoint{5.134848in}{2.702813in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{2.695827in}}%
\pgfpathlineto{\pgfqpoint{5.153453in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{5.162755in}{2.663621in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.666452in}}%
\pgfpathlineto{\pgfqpoint{5.181360in}{2.653166in}}%
\pgfpathlineto{\pgfqpoint{5.199965in}{2.638535in}}%
\pgfpathlineto{\pgfqpoint{5.209268in}{2.624344in}}%
\pgfpathlineto{\pgfqpoint{5.218570in}{2.022928in}}%
\pgfpathlineto{\pgfqpoint{5.227873in}{1.745766in}}%
\pgfpathlineto{\pgfqpoint{5.237175in}{1.385649in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{2.757720in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{2.715882in}}%
\pgfpathlineto{\pgfqpoint{5.274385in}{2.697067in}}%
\pgfpathlineto{\pgfqpoint{5.283688in}{2.696809in}}%
\pgfpathlineto{\pgfqpoint{5.302293in}{2.692645in}}%
\pgfpathlineto{\pgfqpoint{5.320898in}{2.683596in}}%
\pgfpathlineto{\pgfqpoint{5.330200in}{2.670485in}}%
\pgfpathlineto{\pgfqpoint{5.339503in}{2.659428in}}%
\pgfpathlineto{\pgfqpoint{5.348805in}{2.644675in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.641840in}}%
\pgfpathlineto{\pgfqpoint{5.367410in}{2.644963in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.651704in}}%
\pgfpathlineto{\pgfqpoint{5.386015in}{2.632670in}}%
\pgfpathlineto{\pgfqpoint{5.395317in}{2.621268in}}%
\pgfpathlineto{\pgfqpoint{5.404620in}{2.574085in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{2.517753in}}%
\pgfpathlineto{\pgfqpoint{5.423225in}{2.519242in}}%
\pgfpathlineto{\pgfqpoint{5.432527in}{2.498838in}}%
\pgfpathlineto{\pgfqpoint{5.441830in}{2.511244in}}%
\pgfpathlineto{\pgfqpoint{5.451132in}{2.488205in}}%
\pgfpathlineto{\pgfqpoint{5.460435in}{2.472312in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{2.450466in}}%
\pgfpathlineto{\pgfqpoint{5.479040in}{2.437295in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{2.962748in}}%
\pgfpathlineto{\pgfqpoint{5.497645in}{2.772777in}}%
\pgfpathlineto{\pgfqpoint{5.506947in}{2.300169in}}%
\pgfpathlineto{\pgfqpoint{5.516250in}{2.244416in}}%
\pgfpathlineto{\pgfqpoint{5.525552in}{2.233418in}}%
\pgfpathlineto{\pgfqpoint{5.534855in}{2.243959in}}%
\pgfpathlineto{\pgfqpoint{5.544157in}{2.225846in}}%
\pgfpathlineto{\pgfqpoint{5.553460in}{2.227234in}}%
\pgfpathlineto{\pgfqpoint{5.562762in}{2.223597in}}%
\pgfpathlineto{\pgfqpoint{5.572065in}{2.221563in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{2.226846in}}%
\pgfpathlineto{\pgfqpoint{5.590670in}{2.226072in}}%
\pgfpathlineto{\pgfqpoint{5.599972in}{2.181449in}}%
\pgfpathlineto{\pgfqpoint{5.609275in}{2.160751in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.123582in}}%
\pgfpathlineto{\pgfqpoint{5.627880in}{2.114197in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{2.076514in}}%
\pgfpathlineto{\pgfqpoint{5.646485in}{3.483532in}}%
\pgfpathlineto{\pgfqpoint{5.655787in}{3.599226in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{3.614166in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{3.582508in}}%
\pgfpathlineto{\pgfqpoint{5.683695in}{3.511978in}}%
\pgfpathlineto{\pgfqpoint{5.692997in}{3.388195in}}%
\pgfpathlineto{\pgfqpoint{5.711602in}{3.053122in}}%
\pgfpathlineto{\pgfqpoint{5.720905in}{2.252304in}}%
\pgfpathlineto{\pgfqpoint{5.730207in}{1.983847in}}%
\pgfpathlineto{\pgfqpoint{5.739509in}{1.587585in}}%
\pgfpathlineto{\pgfqpoint{5.748812in}{1.570692in}}%
\pgfpathlineto{\pgfqpoint{5.758114in}{1.562794in}}%
\pgfpathlineto{\pgfqpoint{5.776719in}{1.553087in}}%
\pgfpathlineto{\pgfqpoint{5.786022in}{1.530222in}}%
\pgfpathlineto{\pgfqpoint{5.795324in}{1.527925in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{1.500510in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{1.458037in}}%
\pgfpathlineto{\pgfqpoint{5.823232in}{1.453479in}}%
\pgfpathlineto{\pgfqpoint{5.832534in}{1.423393in}}%
\pgfpathlineto{\pgfqpoint{5.851139in}{1.411040in}}%
\pgfpathlineto{\pgfqpoint{5.860442in}{1.390425in}}%
\pgfpathlineto{\pgfqpoint{5.879047in}{1.377043in}}%
\pgfpathlineto{\pgfqpoint{5.888349in}{1.368501in}}%
\pgfpathlineto{\pgfqpoint{5.897652in}{1.358120in}}%
\pgfpathlineto{\pgfqpoint{5.906954in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{5.925559in}{1.363302in}}%
\pgfpathlineto{\pgfqpoint{5.934862in}{1.362588in}}%
\pgfpathlineto{\pgfqpoint{5.944164in}{1.357535in}}%
\pgfpathlineto{\pgfqpoint{5.953467in}{1.359288in}}%
\pgfpathlineto{\pgfqpoint{5.962769in}{1.368160in}}%
\pgfpathlineto{\pgfqpoint{5.972072in}{1.368554in}}%
\pgfpathlineto{\pgfqpoint{5.981374in}{1.371212in}}%
\pgfpathlineto{\pgfqpoint{5.999979in}{1.373660in}}%
\pgfpathlineto{\pgfqpoint{6.009282in}{1.367439in}}%
\pgfpathlineto{\pgfqpoint{6.018584in}{1.372347in}}%
\pgfpathlineto{\pgfqpoint{6.037189in}{1.369804in}}%
\pgfpathlineto{\pgfqpoint{6.046492in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{6.055794in}{1.374083in}}%
\pgfpathlineto{\pgfqpoint{6.083702in}{1.371838in}}%
\pgfpathlineto{\pgfqpoint{6.093004in}{1.375867in}}%
\pgfpathlineto{\pgfqpoint{6.111609in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{6.120911in}{1.371818in}}%
\pgfpathlineto{\pgfqpoint{6.158121in}{1.377510in}}%
\pgfpathlineto{\pgfqpoint{6.186029in}{1.378572in}}%
\pgfpathlineto{\pgfqpoint{6.195331in}{1.377392in}}%
\pgfpathlineto{\pgfqpoint{6.204634in}{1.379402in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{1.378799in}}%
\pgfpathlineto{\pgfqpoint{6.251146in}{1.379994in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{3.395113in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{2.753614in}}%
\pgfpathlineto{\pgfqpoint{6.279054in}{2.720153in}}%
\pgfpathlineto{\pgfqpoint{6.288356in}{2.712812in}}%
\pgfpathlineto{\pgfqpoint{6.297659in}{2.695888in}}%
\pgfpathlineto{\pgfqpoint{6.306961in}{2.661133in}}%
\pgfpathlineto{\pgfqpoint{6.316264in}{2.611493in}}%
\pgfpathlineto{\pgfqpoint{6.325566in}{2.545579in}}%
\pgfpathlineto{\pgfqpoint{6.334869in}{2.508730in}}%
\pgfpathlineto{\pgfqpoint{6.344171in}{2.482520in}}%
\pgfpathlineto{\pgfqpoint{6.353474in}{2.446937in}}%
\pgfpathlineto{\pgfqpoint{6.362776in}{2.417848in}}%
\pgfpathlineto{\pgfqpoint{6.372079in}{2.402567in}}%
\pgfpathlineto{\pgfqpoint{6.390684in}{2.297585in}}%
\pgfpathlineto{\pgfqpoint{6.399986in}{2.275712in}}%
\pgfpathlineto{\pgfqpoint{6.409289in}{2.244648in}}%
\pgfpathlineto{\pgfqpoint{6.418591in}{2.199592in}}%
\pgfpathlineto{\pgfqpoint{6.427894in}{3.549823in}}%
\pgfpathlineto{\pgfqpoint{6.437196in}{3.542680in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{3.555806in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{3.560886in}}%
\pgfpathlineto{\pgfqpoint{6.465104in}{3.561904in}}%
\pgfpathlineto{\pgfqpoint{6.474406in}{3.556351in}}%
\pgfpathlineto{\pgfqpoint{6.483708in}{3.523520in}}%
\pgfpathlineto{\pgfqpoint{6.493011in}{3.506161in}}%
\pgfpathlineto{\pgfqpoint{6.502313in}{3.499916in}}%
\pgfpathlineto{\pgfqpoint{6.520918in}{3.497288in}}%
\pgfpathlineto{\pgfqpoint{6.530221in}{3.495145in}}%
\pgfpathlineto{\pgfqpoint{6.539523in}{3.482780in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{3.472712in}}%
\pgfpathlineto{\pgfqpoint{6.558128in}{3.470357in}}%
\pgfpathlineto{\pgfqpoint{6.567431in}{3.451676in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{3.410595in}}%
\pgfpathlineto{\pgfqpoint{6.586036in}{3.401306in}}%
\pgfpathlineto{\pgfqpoint{6.595338in}{3.387199in}}%
\pgfpathlineto{\pgfqpoint{6.604641in}{3.381734in}}%
\pgfpathlineto{\pgfqpoint{6.613943in}{3.379015in}}%
\pgfpathlineto{\pgfqpoint{6.623246in}{3.378109in}}%
\pgfpathlineto{\pgfqpoint{6.632548in}{3.373491in}}%
\pgfpathlineto{\pgfqpoint{6.641851in}{3.383639in}}%
\pgfpathlineto{\pgfqpoint{6.651153in}{3.349695in}}%
\pgfpathlineto{\pgfqpoint{6.660456in}{3.368718in}}%
\pgfpathlineto{\pgfqpoint{6.669758in}{3.327226in}}%
\pgfpathlineto{\pgfqpoint{6.679061in}{3.294641in}}%
\pgfpathlineto{\pgfqpoint{6.688363in}{3.285313in}}%
\pgfpathlineto{\pgfqpoint{6.697666in}{3.267329in}}%
\pgfpathlineto{\pgfqpoint{6.716271in}{3.249962in}}%
\pgfpathlineto{\pgfqpoint{6.725573in}{3.262247in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.260767in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{3.267752in}}%
\pgfpathlineto{\pgfqpoint{6.762783in}{3.279413in}}%
\pgfpathlineto{\pgfqpoint{6.772086in}{3.275587in}}%
\pgfpathlineto{\pgfqpoint{6.781388in}{3.288366in}}%
\pgfpathlineto{\pgfqpoint{6.790691in}{3.296479in}}%
\pgfpathlineto{\pgfqpoint{6.799993in}{3.275370in}}%
\pgfpathlineto{\pgfqpoint{6.809296in}{3.246109in}}%
\pgfpathlineto{\pgfqpoint{6.818598in}{3.235279in}}%
\pgfpathlineto{\pgfqpoint{6.827901in}{3.261042in}}%
\pgfpathlineto{\pgfqpoint{6.837203in}{3.259910in}}%
\pgfpathlineto{\pgfqpoint{6.846505in}{3.278245in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{3.280560in}}%
\pgfpathlineto{\pgfqpoint{6.865110in}{3.267988in}}%
\pgfpathlineto{\pgfqpoint{6.874413in}{3.264737in}}%
\pgfpathlineto{\pgfqpoint{6.883715in}{3.242833in}}%
\pgfpathlineto{\pgfqpoint{6.893018in}{3.238441in}}%
\pgfpathlineto{\pgfqpoint{6.902320in}{3.238452in}}%
\pgfpathlineto{\pgfqpoint{6.911623in}{3.241247in}}%
\pgfpathlineto{\pgfqpoint{6.920925in}{3.252321in}}%
\pgfpathlineto{\pgfqpoint{6.930228in}{3.228502in}}%
\pgfpathlineto{\pgfqpoint{6.939530in}{3.227670in}}%
\pgfpathlineto{\pgfqpoint{6.948833in}{3.213079in}}%
\pgfpathlineto{\pgfqpoint{6.958135in}{3.212963in}}%
\pgfpathlineto{\pgfqpoint{6.967438in}{3.204743in}}%
\pgfpathlineto{\pgfqpoint{6.976740in}{3.212317in}}%
\pgfpathlineto{\pgfqpoint{6.986043in}{3.204968in}}%
\pgfpathlineto{\pgfqpoint{6.995345in}{3.204337in}}%
\pgfpathlineto{\pgfqpoint{7.004648in}{3.188025in}}%
\pgfpathlineto{\pgfqpoint{7.013950in}{3.183033in}}%
\pgfpathlineto{\pgfqpoint{7.023253in}{3.198651in}}%
\pgfpathlineto{\pgfqpoint{7.032555in}{3.195223in}}%
\pgfpathlineto{\pgfqpoint{7.041858in}{3.184998in}}%
\pgfpathlineto{\pgfqpoint{7.051160in}{3.203189in}}%
\pgfpathlineto{\pgfqpoint{7.060463in}{3.217969in}}%
\pgfpathlineto{\pgfqpoint{7.069765in}{3.209474in}}%
\pgfpathlineto{\pgfqpoint{7.079068in}{3.179258in}}%
\pgfpathlineto{\pgfqpoint{7.088370in}{3.182574in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{3.159732in}}%
\pgfpathlineto{\pgfqpoint{7.106975in}{3.104931in}}%
\pgfpathlineto{\pgfqpoint{7.116278in}{3.094953in}}%
\pgfpathlineto{\pgfqpoint{7.125580in}{3.075275in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{3.100067in}}%
\pgfpathlineto{\pgfqpoint{7.153488in}{3.104569in}}%
\pgfpathlineto{\pgfqpoint{7.162790in}{3.101387in}}%
\pgfpathlineto{\pgfqpoint{7.172093in}{3.085457in}}%
\pgfpathlineto{\pgfqpoint{7.181395in}{3.118222in}}%
\pgfpathlineto{\pgfqpoint{7.190698in}{3.118955in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.108009in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.108009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501111in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171330in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171330in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171330in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849943in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849943in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849943in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528555in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528555in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528555in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350556in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245411in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{2.679608in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.679608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{2.679608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=2.559623in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{4.313105in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.313105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{4.313105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=4.193120in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{5.946601in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.946601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{5.946601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=5.826617in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703300in,y=3.823056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.284241in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{2.645572in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{3.645362in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{4.358252in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{4.284385in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{3.751241in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{3.838280in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{3.699112in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{2.559292in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{2.131602in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.817088in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.687176in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.622796in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{2.026427in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.844858in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.614725in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.900536in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.665450in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.690230in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.719438in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.723916in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.652889in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.644722in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.731736in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.669437in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.701015in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.650911in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.635307in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.671029in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.817044in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.676686in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.746258in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.729129in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.609440in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.694924in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.630006in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.676453in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.690449in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.676794in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.722263in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.753181in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.796646in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.822239in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.843964in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.736330in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.837141in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.774743in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.824119in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.771186in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.747871in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.797765in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.973451in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{2.006604in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.829280in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.823724in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.753494in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.851028in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.864639in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.888103in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.814676in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.816762in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.871731in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{2.289661in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.927097in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.874157in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.896584in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{2.043889in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.906540in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.980943in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.993896in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{2.073494in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{2.053379in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{2.263021in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{2.091046in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{2.080661in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{2.148968in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{2.146838in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{2.239073in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{2.206468in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{2.412446in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{2.277391in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{2.258270in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{2.276064in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{2.115910in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{2.357576in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{2.397525in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{2.383603in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{2.415147in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{2.437894in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{2.608933in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{2.266168in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{2.349351in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{2.398140in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{2.358509in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{2.534710in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{2.455718in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{2.270575in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{2.273516in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{2.160093in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{2.073431in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{2.059822in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.997418in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.976478in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{2.063920in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{2.108655in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{2.043470in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{2.109303in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{2.193256in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{2.183125in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{2.221033in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{2.323213in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{2.387185in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{2.412282in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{2.408491in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{2.595054in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{2.611078in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{2.595471in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{2.631039in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{2.641665in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{2.406400in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{2.277592in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{2.093200in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{2.044474in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{2.094961in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{2.195699in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{2.274582in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{2.701983in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{2.919201in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{3.205364in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{3.381649in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{3.944533in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{3.752689in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{3.290432in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{3.012482in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{2.641807in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{2.361310in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{2.483604in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{2.400803in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{3.498946in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{3.889082in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{2.829471in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{2.278275in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{2.236085in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{2.290069in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{2.280208in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{2.174306in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{2.142610in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.980433in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{2.149052in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{2.132377in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{2.154632in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{2.077794in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{2.157960in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{2.124854in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{2.203561in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{2.196891in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{2.089688in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{2.001915in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{2.039146in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{2.107114in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{3.885169in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{2.359708in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{2.126699in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{2.252346in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{2.257360in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{2.154861in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{2.133885in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{2.172386in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{2.055356in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{2.073967in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.910170in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.963238in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.992345in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.941753in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.968711in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{2.003099in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.862498in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.841156in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{2.025722in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{2.042775in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.942499in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{2.058989in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.907984in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.964446in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.889500in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.877126in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.905167in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.938079in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.936135in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{2.020788in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.930109in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.938232in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.925280in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{2.016012in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{2.060349in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{2.069429in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.919493in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.918487in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.983816in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{2.021805in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{2.205570in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{2.108988in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{2.196109in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{2.399882in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{2.748632in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{2.710507in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{2.761443in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{2.570870in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{2.780829in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{2.662573in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{2.810105in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{2.794072in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{2.840445in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{3.027638in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{3.461740in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{3.356317in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{3.201641in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{3.288406in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{3.488525in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{3.504884in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{3.381232in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{3.396345in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{3.658064in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{3.821917in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{3.602692in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{3.487102in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{3.470800in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{3.522203in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{3.677875in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{3.635240in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{3.443246in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{3.204667in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{3.248451in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{3.808153in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{3.655326in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{3.270654in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{2.968115in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{2.942615in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{2.628742in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{2.585322in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{2.651194in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{2.547894in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{2.641875in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{2.704321in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{2.968654in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{3.588866in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{3.894743in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{3.926460in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{4.131122in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{4.433351in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{4.402429in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{4.614418in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{4.787121in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{4.506853in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{4.453914in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{4.239518in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{4.156220in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{4.280062in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{4.323867in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{4.551231in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{4.444679in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{4.207834in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{3.771756in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{5.212141in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{3.919994in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{3.606470in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{3.396218in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{3.033180in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.981398in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.917463in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{2.952668in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{3.067652in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{3.060515in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{2.958165in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{2.900905in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{2.998810in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{2.942265in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{2.981574in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.081237in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{3.114264in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{3.069864in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{3.289389in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{3.348367in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{3.344258in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{3.141080in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{3.145520in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{3.229145in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{3.173215in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{3.370729in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{3.310576in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{3.493728in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{3.410049in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{3.398429in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{3.418483in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{3.449774in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{3.457130in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{3.551988in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{3.557685in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{3.592948in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{3.674134in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{3.727918in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{3.724102in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{3.801206in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{4.037168in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{4.068080in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{4.042054in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{4.006574in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{4.124692in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{3.978796in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{4.041154in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{3.927324in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{3.996892in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{4.096494in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{4.181116in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{5.013497in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{4.599404in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{4.166817in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{4.080013in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{3.823222in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{4.062803in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{3.917665in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{4.057238in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{4.066651in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{4.149117in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{3.894421in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{3.825999in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{3.852262in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{3.739083in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{3.771321in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{3.659645in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{3.580739in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{3.560417in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{3.501025in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{3.421648in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{3.435306in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{3.309708in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{3.428506in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{3.227580in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{3.192541in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{3.072201in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{2.892363in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{3.074041in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{3.024749in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{3.126705in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{3.246631in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{3.237683in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{3.463044in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{3.612292in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{3.682574in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{3.819611in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{3.422313in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{3.226376in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{3.118716in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{3.080944in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{3.032614in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{2.900362in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{2.745070in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{2.762183in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{2.586713in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{2.520139in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{2.434533in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{2.365255in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{2.250915in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{2.266116in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{2.257948in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{2.320544in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{2.323251in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{2.264434in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{2.335883in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{2.552299in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{2.372612in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{2.391369in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{2.545838in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{2.565616in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{2.641095in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{2.645870in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{2.778749in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{2.653603in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{2.703153in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{2.610224in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{2.559072in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{2.561086in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{2.473304in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{2.522228in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{2.502398in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{2.508948in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{2.450939in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{2.746203in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{2.571377in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{2.477224in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{2.452216in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{2.511147in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{2.544730in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{2.399626in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{2.412101in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{2.387280in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{2.476447in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{2.372719in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{2.398199in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{2.393077in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{2.376341in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{3.234202in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{2.874539in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{2.471579in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{2.416217in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{2.552915in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{2.490747in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{2.405929in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{2.239687in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{2.228723in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{2.406643in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{2.679027in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{2.571230in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{2.388666in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{2.343064in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{2.398566in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{2.300765in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{2.231415in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{2.199386in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{2.112299in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{2.012384in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.976229in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{2.004229in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.960828in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.979104in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{2.003892in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.893937in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.806342in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.898642in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.784206in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.785907in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.823741in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.819214in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.722369in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.743152in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.740576in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.703304in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.729630in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.760990in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.761997in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.696165in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.756517in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.752598in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.776533in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.690984in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.750098in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.696053in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.689524in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.665840in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.686936in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.648505in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.632903in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.640022in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.721087in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.708091in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.672249in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.736742in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.835799in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.728522in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.613765in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.643787in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.668630in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.709787in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.715420in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.661759in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.675191in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.819456in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{2.495162in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.822510in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{2.216014in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{2.425776in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{2.292955in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{2.133797in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.777429in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.685911in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.662465in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.673375in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.693993in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.618982in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.684872in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.670468in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.720103in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{3.103815in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.917116in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.772029in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.956409in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.896599in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.729561in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.713755in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.819135in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.814366in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.911022in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.900184in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.919811in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.902506in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.878742in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.810214in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.868501in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.920069in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.963284in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{2.118545in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.931887in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{2.793615in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{2.048579in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{2.383562in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{2.507907in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{2.395051in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{2.467623in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{2.349659in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{2.393923in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{2.331709in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{2.404976in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{2.343406in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{2.543759in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{2.620376in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{2.741913in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{3.088316in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{3.386504in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{3.727313in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{3.874817in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{3.903486in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{4.591557in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{4.540319in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{4.913574in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{4.719837in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{4.942049in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{4.866072in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{4.877123in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{5.175719in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{4.504718in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{4.300514in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{4.137130in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{4.132859in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{4.027122in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{3.668435in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{3.692371in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{3.532499in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{3.551968in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{3.384735in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{3.092272in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{3.047604in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{2.927940in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{2.844949in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{2.646604in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{2.707185in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{2.652791in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{2.733692in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{2.683378in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{2.254712in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{2.280819in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{2.187540in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.973107in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{2.108467in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{2.181562in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{2.103007in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{2.190349in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{2.167148in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{2.307279in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{2.245389in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{2.224660in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{2.397544in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{2.517481in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{2.408628in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{2.449252in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{2.405605in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{2.348320in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{2.604423in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{2.545232in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{2.441957in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{2.489101in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{2.392668in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{2.376022in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{2.435654in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{2.568548in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{2.405014in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{2.279590in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{2.256009in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{2.276095in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{2.233395in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{2.331900in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{2.328946in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{2.312151in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{2.116098in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{2.008860in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{2.035448in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{2.174525in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{2.209409in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{2.099838in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{2.151419in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{2.194542in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{2.292988in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{2.214623in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{2.268352in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.984118in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.808608in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.740274in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.659373in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.659026in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.646251in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.653406in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.666541in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.694754in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.649178in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.677450in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.639142in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.581551in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.639269in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.603055in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.640977in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.611420in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.624953in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.677631in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.689266in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.677985in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.630331in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.670942in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.681593in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.683139in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.701278in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.737792in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.622160in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.663374in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.632757in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.659763in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.660800in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.660800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.275508in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{3.786383in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{3.600918in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{3.328760in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{3.426746in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{3.347947in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{3.079229in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{2.886997in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{2.913912in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{2.597824in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{2.128974in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{2.031400in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.992605in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{2.221067in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{2.152550in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.952107in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{2.044872in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.985608in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.892396in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.854387in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.787442in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.831643in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.905516in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.871170in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.810466in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.800546in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.917197in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{2.041226in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.843161in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.840218in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.982827in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.883767in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.825954in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.819002in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.871861in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.869335in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.891967in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.888397in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.797268in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.785171in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.877581in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.888276in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.884673in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.850326in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.951436in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.945328in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.797300in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.866754in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.845746in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.777682in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.821925in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.998765in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.915800in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.922507in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.927436in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.789976in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.890568in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.828231in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.907446in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.967697in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{2.078176in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{2.041453in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.965071in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.947416in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.899037in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.892090in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.936430in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.857702in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.874236in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.881426in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{2.104025in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.975821in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.955948in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.982725in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.937850in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.993479in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.910834in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.913585in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.911952in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{2.108199in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{2.077098in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.962868in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.982867in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{2.021664in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.960048in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.930115in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.929131in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.898176in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.859397in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{2.002430in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.937310in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{2.028946in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.993359in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.992573in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{2.045064in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.878504in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.938550in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.823537in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.938840in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{2.135428in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{2.072900in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{2.210349in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{2.178447in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{2.018264in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.911114in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.968009in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.865891in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.920779in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.953954in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{2.008219in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.928343in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.918476in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.870734in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.886842in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.883240in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.869419in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.882066in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.951830in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.916898in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.987293in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.935178in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.875103in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.983795in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.860161in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.914286in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.774263in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.929632in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.932814in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.847682in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.977850in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.920462in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.888179in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.905062in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.932255in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.932069in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.915110in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.918272in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.916720in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.943413in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.906386in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.915607in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.932840in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{2.114690in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{2.035638in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.849370in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.969143in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.970842in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.853049in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.892912in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.932815in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.908359in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.822952in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.838302in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.842726in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.934196in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.942879in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.798634in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.928756in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.853538in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.878794in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.916769in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.966921in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.948087in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.947224in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.929102in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{2.070860in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.991385in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.937945in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.929592in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.885928in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.917320in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.867835in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.904724in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.898123in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.799005in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.837921in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.805063in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.899032in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.902191in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.877966in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.832266in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.868967in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.947895in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.998042in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.913077in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.881043in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.958011in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.861827in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.902328in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.897123in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.889358in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.872851in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.950773in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.828406in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.896332in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.919090in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.920713in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.971119in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.981942in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.866670in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.989301in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.995487in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.977798in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.940783in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.985014in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{2.162735in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{2.778156in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{2.422183in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{2.111887in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{2.172991in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{2.084533in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{2.041814in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{2.075007in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{2.032218in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{2.035138in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{2.082253in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.994639in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.146502in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{2.154114in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{2.024833in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{2.094152in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{2.122281in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{2.108391in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{2.241832in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{2.217457in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{2.140561in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{2.294456in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{2.133813in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{2.131887in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{2.044335in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{2.008262in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{2.127674in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{2.106655in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{2.244741in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{2.073308in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{2.210231in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{2.251673in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{2.219904in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{2.219926in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{2.147166in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{2.246393in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{2.247826in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{2.288723in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{2.511331in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{2.462245in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{2.596932in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{2.450296in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{2.570900in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{2.513462in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{2.617245in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{2.551482in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{2.568690in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{2.548311in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{2.433634in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{2.492745in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{2.347324in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{2.406277in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{2.621609in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{2.703023in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{2.729565in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{2.517985in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{3.831805in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{3.404213in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{3.761533in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{3.282642in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.956236in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.726186in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.464287in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{2.341002in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{2.373576in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{2.320565in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{2.392377in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{2.407383in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{2.243685in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{2.334974in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{2.375545in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.245345in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{2.095810in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{2.143394in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{2.215632in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.222983in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{2.168601in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{2.200152in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{2.154840in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.272318in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{2.180873in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{2.259569in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{2.282121in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{2.226296in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{2.369778in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{2.221270in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{2.244110in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{2.253146in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{2.217911in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{2.167706in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{2.245222in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{2.421349in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{2.357595in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{2.389913in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{2.399353in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{2.401630in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{2.393483in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{2.335154in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{2.439532in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{2.377855in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{2.289288in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{2.442975in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{2.478770in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{2.455845in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{2.311868in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{2.221529in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{2.262335in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{2.258983in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{2.852207in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{2.492981in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{2.208754in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{2.253754in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{2.175797in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{2.264459in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{2.274671in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{2.201879in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{2.216212in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{2.116269in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{2.084362in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{2.129204in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{2.149354in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{2.112428in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{2.126271in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{2.169763in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{2.316673in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{2.220157in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{2.250862in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{2.150252in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{2.174828in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{2.118028in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{2.167630in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{2.071493in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{2.013746in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.945223in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.958803in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.952894in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.981512in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{2.118061in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{2.065846in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.941916in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{2.039182in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.963421in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{2.200316in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{2.356719in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{2.231518in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{2.019407in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.913531in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.936476in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.893657in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.864992in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.939238in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.929129in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{2.016592in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.893927in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.788962in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.910396in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.862792in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.824187in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.838192in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.864167in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.867976in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.846357in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.915676in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.961315in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.983895in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.890981in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.895954in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.829269in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.772401in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.861375in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.886682in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.878819in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.900902in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.867692in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.831584in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.772577in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.891388in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.742882in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.760120in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.836491in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.812324in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.765465in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.794078in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.801072in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.768092in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.719979in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.789845in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.840164in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.778598in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.805147in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{2.235566in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.853691in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.843745in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.802012in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.880957in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.872076in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.727671in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.768741in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.834059in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.853038in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.942305in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.843277in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.835464in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.773516in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.739857in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.721452in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.662810in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.785652in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.778367in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.764623in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.720693in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.808480in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.727838in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.671452in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.796334in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.683354in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.723063in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.743339in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.739089in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.703338in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.783447in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.760837in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.734287in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.694392in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.758767in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.694433in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.721994in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.737639in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.730901in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.739063in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.726862in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.752088in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.692494in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.715700in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.779576in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.822268in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.732313in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.721002in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.687767in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.712749in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.804627in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.813220in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.796607in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.715229in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.771760in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.765074in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.732517in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.787919in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.798639in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.732621in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.715378in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.761752in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.737723in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.694952in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.772466in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.772315in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.775167in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.785921in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{2.406845in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{2.537557in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.819145in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.829016in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.791877in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.719312in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.834738in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.757900in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.835415in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.775291in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.822963in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.833317in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.821046in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.847089in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{2.795975in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.936939in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.931632in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.834496in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.918926in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.865708in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.844040in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.944748in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.827601in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.826790in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.976950in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.782344in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.896978in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.955267in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.855724in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.846805in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.961983in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.878593in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.977312in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.992845in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{2.473692in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{2.042456in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{2.226186in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{2.055481in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{2.029886in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{2.060391in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{2.083477in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{2.027202in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{2.132917in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{2.157838in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{2.013918in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{2.106697in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{2.040015in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{2.150424in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{2.148670in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{2.130738in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{2.167272in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{2.189051in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{2.272374in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{2.342480in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{2.272019in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{2.286005in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{2.251668in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{2.369318in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{2.597774in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{2.477074in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{2.511649in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{2.609370in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{2.637376in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{2.550525in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{2.421704in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{2.395072in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{2.386903in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{2.247483in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{2.415991in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{2.307545in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{2.333274in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{2.243976in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{2.178399in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{2.088695in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{2.056405in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{2.076642in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{2.115059in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{2.254076in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{2.124028in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{2.134319in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{2.101995in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.959248in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.914268in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.889735in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.873860in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.846936in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.897659in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.871923in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.921366in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.897565in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.938922in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.813547in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.932697in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.919945in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.909801in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.868113in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.849525in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.851425in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.891112in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.798184in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.852533in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.734857in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.816594in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.742876in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.755769in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.746681in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.726519in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.768806in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.704592in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.784357in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.795049in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.777370in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.743227in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.683303in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.739165in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.766100in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.787221in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.718733in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.731896in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.749915in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.735188in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.780141in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.735625in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.715187in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.744793in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.771925in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.749889in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.745870in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.799874in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.805002in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.786986in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.777020in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.796771in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.694920in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.706582in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.791854in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.842988in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.774659in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.812651in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.811372in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.729640in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.826747in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.806695in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.795708in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.772953in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.825960in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.827461in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.838217in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.795051in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.791311in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.842054in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.906016in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.906016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385006in}{5.319776in}}%
\pgfpathlineto{\pgfqpoint{6.956944in}{5.319776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{5.319776in}}{\pgfqpoint{7.026389in}{5.389220in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.356944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.426389in}}{\pgfqpoint{6.956944in}{6.426389in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{6.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{6.426389in}}{\pgfqpoint{2.315562in}{6.356944in}}%
\pgfpathlineto{\pgfqpoint{2.315562in}{5.389220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{5.319776in}}{\pgfqpoint{2.385006in}{5.319776in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{5.319776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{6.165972in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{6.165972in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{6.165972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=6.044444in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM \cite{LeiMeyHlaWitTufWin:J19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.666292in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.666292in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.666292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.544764in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

